Neural Stochastic Flows: Solver-Free Modelling and Inference for SDE Solutions

Stochastic differential equations (SDEs) are well suited to modelling noisy and irregularly sampled time series found in finance, physics, and machine learning. Traditional approaches require costly numerical solvers to sample between arbitrary time points. We introduce Neural Stochastic Flows (NSFs) and their latent variants, which directly learn (latent) SDE transition laws using conditional normalising flows with architectural constraints that preserve properties inherited from stochastic flows. This enables one-shot sampling between arbitrary states and yields up to two orders of magnitude speed-ups at large time gaps. Experiments on synthetic SDE simulations and on real-world tracking and video data show that NSFs maintain distributional accuracy comparable to numerical approaches while dramatically reducing computation for arbitrary time-point sampling.

==> figures/frechet_distance_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage{newtxtext}
%%   \usepackage{newtxmath}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/naoki/Documents/PhD/SMMNIST_comparison/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/naoki/Documents/PhD/SMMNIST_comparison/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/naoki/Documents/PhD/SMMNIST_comparison/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.058778in}{2.208805in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.058778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.058778in}{2.208805in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.208805in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{2.198805in}}%
\pgfpathlineto{\pgfqpoint{0.581903in}{2.198805in}}%
\pgfpathlineto{\pgfqpoint{0.581903in}{0.514916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{0.651240in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.514916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651240in,y=0.417694in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344615in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{0.514916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344615in,y=0.417694in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037990in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{0.514916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037990in,y=0.417694in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731365in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{0.514916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731365in,y=0.417694in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424740in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{0.514916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424740in,y=0.417694in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315340in,y=0.186069in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{0.514916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581903in}{0.514916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241625in, y=0.447979in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{1.025186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581903in}{1.025186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241625in, y=0.958248in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{1.535455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581903in}{1.535455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241625in, y=1.468518in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{2.045724in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{2.045724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581903in}{2.045724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241625in, y=1.978787in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186069in,y=1.356861in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fréchet distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{0.651240in}{0.872180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789915in}{0.837471in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{1.087508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928590in}{0.955445in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{1.265149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067265in}{1.064083in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.394714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205940in}{1.131203in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.452844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344615in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{1.457265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483290in}{1.172377in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{1.470576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621965in}{1.178309in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{1.451031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760640in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{1.760640in}{1.435862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899315in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.453073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037990in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.460622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176665in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.468243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315340in}{1.169350in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.477663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454015in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.432591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592690in}{1.116605in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.352176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731365in}{1.052376in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{1.280803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870040in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.870040in}{1.244281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008715in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{3.008715in}{1.183201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147390in}{0.922718in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{1.161322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286065in}{0.941063in}}%
\pgfpathlineto{\pgfqpoint{3.286065in}{1.153342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424740in}{0.939711in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{1.152826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563415in}{0.926921in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{1.148681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702090in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{3.702090in}{1.157152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840765in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{3.840765in}{1.140992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979440in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{1.174590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.673572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.837471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{0.955445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.064083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.131203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.161058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.172377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.178309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.161173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.190964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.175712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.182378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.169350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.153600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.116605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.052376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.007105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{0.960002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{0.922718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{0.941063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{0.939711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{0.926921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{0.904915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{0.866661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{0.827780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.872180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{1.087508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{1.265149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.394714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.452844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.457265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.470576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.451031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.435862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.453073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.460622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.468243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.477663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.432591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.352176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.280803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.244281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{1.183201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{1.161322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{1.153342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{1.152826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{1.148681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{1.157152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{1.140992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{1.174590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{0.651240in}{0.841820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789915in}{0.779287in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{1.017894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928590in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{1.272233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067265in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205940in}{0.887810in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.536415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344615in}{0.910018in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{1.563393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483290in}{0.942332in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{1.595192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621965in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{1.556622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760640in}{1.098194in}}%
\pgfpathlineto{\pgfqpoint{1.760640in}{1.525769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899315in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.569112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037990in}{1.146255in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.630128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176665in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.675872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315340in}{1.110620in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.674823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454015in}{1.074384in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.599207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592690in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.505911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731365in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{1.407708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870040in}{0.931605in}}%
\pgfpathlineto{\pgfqpoint{2.870040in}{1.330666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008715in}{0.895066in}}%
\pgfpathlineto{\pgfqpoint{3.008715in}{1.253398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147390in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{1.206578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286065in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{3.286065in}{1.181799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424740in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{1.177443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563415in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{1.193836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702090in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{3.702090in}{1.206296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840765in}{0.851550in}}%
\pgfpathlineto{\pgfqpoint{3.840765in}{1.202279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979440in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{1.196953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.647094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.779287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{0.812873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{0.849432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{0.887810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{0.910018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{0.942332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.098194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.131014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.146255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.145254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.110620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.074384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.033640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{0.976167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{0.931605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{0.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{0.864925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{0.892840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{0.911433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{0.899523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{0.878892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{0.851550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{0.839243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.841820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{1.017894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{1.272233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.536415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.563393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.595192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.556622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.525769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.569112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.630128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.675872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.674823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.599207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.505911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.407708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.330666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{1.253398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{1.206578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{1.181799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{1.177443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{1.193836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{1.206296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{1.202279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{1.196953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{0.651240in}{0.761748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789915in}{0.591181in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.891229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928590in}{0.669730in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{1.085038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067265in}{0.764722in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.266478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205940in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.362955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344615in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{1.466293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483290in}{0.947405in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{1.535972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621965in}{1.041693in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{1.548470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760640in}{1.077944in}}%
\pgfpathlineto{\pgfqpoint{1.760640in}{1.594395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899315in}{1.066270in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.681535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037990in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.719662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176665in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.757264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315340in}{1.070870in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.735517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454015in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.625752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592690in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.473074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731365in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{1.319674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870040in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{2.870040in}{1.229145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008715in}{0.877848in}}%
\pgfpathlineto{\pgfqpoint{3.008715in}{1.148770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147390in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{1.099961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286065in}{0.811655in}}%
\pgfpathlineto{\pgfqpoint{3.286065in}{1.101482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424740in}{0.809724in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{1.115936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563415in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{1.136461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702090in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{3.702090in}{1.172034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840765in}{0.759752in}}%
\pgfpathlineto{\pgfqpoint{3.840765in}{1.201509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979440in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{1.219368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.539666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.591181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{0.669730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{0.764722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{0.831541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{0.878873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{0.947405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.041693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.077944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.066270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.060840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.065345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.070870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.089963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.075118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.028577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{0.953598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{0.877848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{0.819726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{0.811655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{0.809724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{0.800056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{0.780845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{0.759752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{0.762841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.761748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.891229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{1.085038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.266478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.362955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.466293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.535972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.548470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.594395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.681535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.719662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.757264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.735517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.625752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.473074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.319674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.229145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{1.148770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{1.099961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{1.101482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{1.115936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{1.136461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{1.172034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{1.201509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{1.219368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{1.110297in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.229399in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{1.309161in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{1.314670in}}%
\pgfpathlineto{\pgfqpoint{1.760640in}{1.298517in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.322019in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{2.870040in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{3.008715in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{3.286065in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{1.037801in}}%
\pgfpathlineto{\pgfqpoint{3.702090in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{3.840765in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{1.001185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.772876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.962489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{1.110297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.229399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.292023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.309161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.321476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.314670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.298517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.322019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.325310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.323507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.293095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.234390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.166590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.125693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{1.071601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{1.042020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{1.047202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{1.046269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{1.037801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{1.031034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{1.003827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{1.001185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.744457in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.212113in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{1.236705in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{1.268762in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{1.291708in}}%
\pgfpathlineto{\pgfqpoint{1.760640in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.388192in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.410563in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.392722in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.336796in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{1.191937in}}%
\pgfpathlineto{\pgfqpoint{2.870040in}{1.131135in}}%
\pgfpathlineto{\pgfqpoint{3.008715in}{1.074232in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{1.035751in}}%
\pgfpathlineto{\pgfqpoint{3.286065in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{3.702090in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{3.840765in}{1.026915in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{1.018098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.744457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.898590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{1.042553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.156211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.212113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.236705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.268762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.291708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.311981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.350063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.388192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.410563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.392722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.336796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.269776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.191937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.131135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{1.074232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{1.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{1.037319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{1.044438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{1.046680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{1.042594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{1.026915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{1.018098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651240in}{0.650707in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.741205in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.015600in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{1.344615in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{1.483290in}{1.241688in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{1.760640in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.390251in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.411305in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{1.174126in}}%
\pgfpathlineto{\pgfqpoint{2.870040in}{1.091372in}}%
\pgfpathlineto{\pgfqpoint{3.008715in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{3.286065in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{0.962830in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{0.968258in}}%
\pgfpathlineto{\pgfqpoint{3.702090in}{0.976439in}}%
\pgfpathlineto{\pgfqpoint{3.840765in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{0.991104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581903in}{0.514916in}}{\pgfqpoint{3.466875in}{1.683889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651240in}{0.650707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789915in}{0.741205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928590in}{0.877384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067265in}{1.015600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205940in}{1.097248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344615in}{1.172583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483290in}{1.241688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621965in}{1.295082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760640in}{1.336170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899315in}{1.373902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037990in}{1.390251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176665in}{1.411305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315340in}{1.403193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454015in}{1.357858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592690in}{1.274096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731365in}{1.174126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870040in}{1.091372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008715in}{1.013309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147390in}{0.959844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{0.956569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424740in}{0.962830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563415in}{0.968258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702090in}{0.976439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840765in}{0.980630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979440in}{0.991104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{0.581903in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048778in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{0.514916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581903in}{2.198805in}}%
\pgfpathlineto{\pgfqpoint{4.048778in}{2.198805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934840in}{1.905686in}}%
\pgfpathlineto{\pgfqpoint{0.934840in}{2.058464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934840in}{1.905686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934840in}{2.058464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858451in}{1.982075in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{1.982075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934840in}{1.982075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057063in, y=2.024868in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent NSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057063in, y=1.865490in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(one-step)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933854in}{1.905686in}}%
\pgfpathlineto{\pgfqpoint{1.933854in}{2.058464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933854in}{1.905686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933854in}{2.058464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857465in}{1.982075in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.982075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933854in}{1.982075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056076in, y=2.024868in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent NSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056076in, y=1.865490in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(recursive)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932868in}{1.905686in}}%
\pgfpathlineto{\pgfqpoint{2.932868in}{2.058464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932868in}{1.905686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932868in}{2.058464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856479in}{1.982075in}}%
\pgfpathlineto{\pgfqpoint{3.009257in}{1.982075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932868in}{1.982075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055090in,y=1.928603in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/latent_nsf.tex <==
\begin{tikzpicture}[>=stealth,
  node distance=1cm and 1cm, auto,
  obs/.style={circle, draw=black, fill=black!20, minimum size=2.5em},
  det/.style={draw=black, rectangle, minimum size=2.5em},
  lat/.style={draw=black, circle, minimum size=2.5em},
  gen/.style={-{Stealth[length=.5em, inset=0pt]}},
  inf/.style={dashed, -{Stealth[length=.5em, inset=0pt]}}
]

\node[lat] (x0) {$\boldsymbol{x}_{t_0}$};
\node[lat, right=of x0] (x1) {$\boldsymbol{x}_{t_1}$};
\node[lat, right=of x1] (x2) {$\boldsymbol{x}_{t_2}$};

\node[det] (t0) at ($(x0)!0.5!(x1) + (0,1)$) {$\Delta t_{1}$};
\node[det] (t1) at ($(x1)!0.5!(x2) + (0,1)$) {$\Delta t_{2}$};

\node[obs, below=of x0] (o0) {$\boldsymbol{o}_{t_0}$};
\node[obs, below=of x1] (o1) {$\boldsymbol{o}_{t_1}$};
\node[obs, below=of x2] (o2) {$\boldsymbol{o}_{t_2}$};

\path[gen]
  (x0) edge (x1)
  (x1) edge (x2)
  (t0) edge (x1)
  (t1) edge (x2)
  (x0) edge (o0)
  (x1) edge (o1)
  (x2) edge (o2);

\path[inf] (o0) edge[bend left=25] (x0);

\path[inf] (o0) edge (x1);
\path[inf] (o0) edge (x2);

\path[inf] (o1) edge[bend left=25] (x1);

\path[inf] (o1) edge (x2);

\path[inf] (o2) edge[bend left=25] (x2);

\end{tikzpicture}


==> figures/skip_kl.tex <==
\begin{tikzpicture}[>=stealth,
  node distance=0.5cm and 1cm, auto,
  obs/.style={circle, draw=black, fill=black!20, minimum size=2.5em},
  det/.style={draw=black, rectangle, minimum size=2.5em},
  lat/.style={draw=black, circle, minimum size=2.5em},
  gen/.style={-{Stealth[length=.5em, inset=0pt]}},
  inf/.style={dashed, -{Stealth[length=.5em, inset=0pt]}}
]

\node[lat] (x0a) {$\boldsymbol{x}_{t_0}$};

\node[obs, below=of x0a] (o0a) {$\boldsymbol{o}_{t_0}$};


\node[obs, below=0.75cm of o0a] (o0b) {$\boldsymbol{o}_{t_0}$};
\node[obs, right=of o0b] (o1b) {$\boldsymbol{o}_{t_1}$};
\node[obs, right=of o1b] (o2b) {$\boldsymbol{o}_{t_2}$};
\node[lat, above=of o2b] (x2b) {$\boldsymbol{x}_{t_2}$};

\node[lat] (x2a) at (o2b |- x0a) {$\boldsymbol{x}_{t_2}$};
\node[det] (tsuma) at ($(x0a)!0.5!(x2a) + (0,0.6)$) {$\Delta t_{1} + \Delta t_{2}$};

\path[gen]
  (x0a) edge (x2a)
  (tsuma) edge (x2a);

\path[inf]
  (o0a) edge (x0a);

\path[inf]
  (o0b) edge (x2b)
  (o1b) edge (x2b)
  (o2b) edge (x2b);

\path
  (x2b) edge[decorate, decoration={snake, amplitude=0.8mm, segment length=3mm}, -{Stealth[length=.5em, inset=0pt]}, bend right=25] (x2a);


\end{tikzpicture}


==> figures/teaser.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage{newtxtext}
%%   \usepackage{newtxmath}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/naoki/Projects/Neural-Stochastic-Flows---NeurIPS-2025/figures/python/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/naoki/Projects/Neural-Stochastic-Flows---NeurIPS-2025/figures/python/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/naoki/Projects/Neural-Stochastic-Flows---NeurIPS-2025/figures/python/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.490889in}{1.970285in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.490889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.490889in}{1.970285in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.970285in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{0.353389in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{0.353389in}{0.353389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{0.353389in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353389in}{0.353389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027053in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027053in}{0.353389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700718in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700718in}{0.353389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027053in,y=0.200611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.808425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353389in}{0.808425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.377220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353389in}{1.377220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200611in,y=1.027139in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.817282in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.854613in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.850645in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.876505in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.891696in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.893847in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.881556in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.815814in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.795342in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.778803in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.780194in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.731832in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.727812in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.719342in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.747033in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.701829in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.684019in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.699779in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.698438in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.665996in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.648060in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.681577in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.671587in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.657950in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.675561in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.688408in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.685098in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.690201in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.711490in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.697292in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.706513in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.708057in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.703876in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.679821in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.697064in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.690099in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.698929in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.712731in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.703126in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.698845in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.693724in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.678579in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.682274in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.679721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.778535in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.773316in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.765300in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.799439in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.771913in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.773038in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.816785in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.844693in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.854392in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.881348in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.854913in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.810753in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.803915in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.818175in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.801637in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.797208in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.800614in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.790825in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.801403in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.790361in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.820048in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.828682in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.808314in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.819945in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.817324in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.901674in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.897179in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.882831in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.866239in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.862458in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.878458in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.959807in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.973856in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.939536in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.955083in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.965712in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.915688in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.907059in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.929600in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.908488in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.904222in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.882173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.814880in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.839434in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.823115in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.939429in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.964078in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{1.000659in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{1.011706in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.994426in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.979062in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.972316in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.962413in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.950233in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.965269in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.989967in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.964527in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.950668in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.952731in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.955497in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.948739in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.963618in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.972871in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.966163in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{1.014348in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.039159in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{1.003954in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.993345in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.006940in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.014959in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.014001in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.942635in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.916957in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.892430in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.920961in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.899741in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.901488in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.910390in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.918180in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.922624in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.932389in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.926078in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.912530in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.918551in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.912483in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.931270in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.969750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.785808in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.904381in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.905166in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.919296in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.913369in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.920328in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.918048in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.916603in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.984876in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.954654in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.945761in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.856801in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.859289in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.902124in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.884199in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.909429in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.916085in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.930617in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.930751in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.916148in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.926709in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.979047in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.011285in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.036991in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.977221in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.961009in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.964670in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.025012in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.007082in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.067653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.772782in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.773159in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.774205in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.767326in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.777575in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.760905in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.758969in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.769535in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.763586in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.740294in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.871461in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.886018in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.899017in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.922056in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.908603in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.847627in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.892686in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.860493in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.867333in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.806117in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.824648in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.783062in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.782339in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.782438in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.791012in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.782609in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.770137in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.727096in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.750874in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.749434in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.756051in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.747592in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.713958in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.736560in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.733133in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.742019in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.747011in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.771963in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.732782in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.717300in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.756295in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.780048in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.781602in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.768068in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.793079in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.785467in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.747643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.859611in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.825259in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.788424in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.792669in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.765672in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.778025in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.770965in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.772844in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.758931in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.766879in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.755227in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.728320in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.710126in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.684428in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.683791in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.668180in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.650432in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.645943in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.651664in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.662357in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.655274in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.673883in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.643070in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.638642in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.643332in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.636301in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.658089in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.653177in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.647396in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.672582in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.680204in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.696622in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.691310in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.626551in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.659032in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.627447in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.641206in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.645527in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.640722in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.648634in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.677708in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.683885in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.678046in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.678272in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.668540in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.669029in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.687554in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.680995in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.664849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.821810in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.821533in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.853925in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.852330in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.865103in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.844669in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.911320in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.920638in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.990699in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.991599in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{1.015904in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{1.003241in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.963343in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.905550in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.900255in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.844611in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.888476in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.906120in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.938495in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.939050in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.940949in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.922115in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.876355in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.863544in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.838077in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.824596in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.892528in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.871160in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.858139in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.851560in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.865095in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.873836in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.889924in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.893504in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.887816in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.894549in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.870770in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.888868in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.885632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.806329in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.744413in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.774730in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.773473in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.771728in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.791811in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.788892in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.788256in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.766233in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.760278in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.757698in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.758269in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.763994in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.744219in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.747472in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.733054in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.741340in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.783422in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.770688in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.750970in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.742420in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.750570in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.739841in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.723239in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.703510in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.673384in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.674876in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.662887in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.705008in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.737405in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.736246in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.753949in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.743490in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.743239in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.761394in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.833137in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.794220in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.789494in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.803442in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.788119in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.838071in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.815899in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.797817in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.815684in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.829580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.824985in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.818294in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.810638in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.803553in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.802702in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.816615in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.801645in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.798811in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.791786in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.838918in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.813111in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.818042in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.835811in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.855514in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.846364in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.872915in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.911525in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.932913in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.956031in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.862875in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.867615in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.878806in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.907605in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.893652in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.907443in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.913632in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.965552in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.929754in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.960195in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.948352in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.943967in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.948657in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.917511in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.950114in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.976594in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.045829in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.976172in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.005437in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.011064in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.102972in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.089799in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.077868in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{1.105017in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{1.174245in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{1.191285in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{1.198968in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.231959in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.307624in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.417182in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.461852in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.432918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.809434in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.832038in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.835772in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.836932in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.813370in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.878000in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.919183in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.932070in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.936746in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.922632in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.947953in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.916686in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.945546in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.975001in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.944127in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.908654in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.888034in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.892260in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.865514in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.873244in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.898457in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.980205in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{1.001436in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.999806in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.061420in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.020465in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.010507in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.909261in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.918236in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.899195in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.898614in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.876739in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.924660in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.920509in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.921433in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.926086in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.885656in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.879436in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.892214in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.892960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.840165in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.878102in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.890743in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.978092in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{1.002489in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.993009in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.975859in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.997909in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.985245in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{1.077954in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.089466in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{1.094445in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{1.064743in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{1.062766in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{1.059370in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{1.102319in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{1.114884in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{1.138892in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{1.157168in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{1.115267in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{1.194668in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.189152in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{1.203859in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.211923in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{1.228452in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.159968in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{1.192763in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.106379in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.101667in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.100928in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.113823in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{1.116322in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.083684in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.048753in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.086480in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.108836in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.091763in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.149684in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{1.191486in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.208266in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.230336in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.228483in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.231364in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.174174in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.200750in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.211327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.777530in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.810543in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.825386in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.845477in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.858015in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.865167in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.915950in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.988536in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.978103in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{1.015619in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{1.054805in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{1.073519in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{1.104289in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{1.107562in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{1.134160in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{1.069533in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{1.110676in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{1.089289in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{1.064845in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.013645in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{1.011039in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{1.035508in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.096416in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.165864in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.190407in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.212837in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.202446in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.194898in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.119914in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.091716in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.096798in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.133843in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.159327in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.092272in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{1.117162in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{1.101454in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.080353in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.033802in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.041899in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.004881in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.015487in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.015457in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.028857in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.034613in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.068278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.810880in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.806264in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.817055in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.795481in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.801915in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.770759in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.774167in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.769750in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.790272in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.779555in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.806848in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.787296in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.805118in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.862303in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.852312in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.827968in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.961001in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.937387in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.881544in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.867232in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.843490in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.865645in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.859348in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.837591in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.877014in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.863317in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.874201in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.875999in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.847032in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.839045in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.871111in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.868452in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.924514in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.960381in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.916770in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.891035in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.885172in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.928800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.811917in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.794887in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.862593in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.874000in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.830989in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.815615in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.812708in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.822607in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.832975in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.799141in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.762807in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.817557in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.820838in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.824341in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.872384in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.790747in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.752837in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.717853in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.710339in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.716166in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.695737in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.706848in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.695538in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.712462in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.697606in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.681740in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.684621in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.676849in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.704875in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.736255in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.743619in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.763979in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.790260in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.778250in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.786034in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.775332in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.808999in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.811651in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.809185in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.786927in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.771497in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.780836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.791142in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.800401in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.821027in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.852396in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.835597in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.831455in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.926716in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.965130in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.923947in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.967889in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.944569in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.934878in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.963073in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.969633in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.964606in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{1.000839in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{1.049279in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{1.078344in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{1.086616in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.211939in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{1.229120in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{1.178725in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.212306in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.272441in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.268726in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.232160in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{1.226498in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{1.202165in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{1.186067in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{1.266170in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.281695in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.263369in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.237616in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.257775in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.254646in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.241597in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{1.282418in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.290048in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{1.275991in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{1.223207in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{1.179721in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.216549in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{1.278298in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.267664in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.316934in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.384389in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.458092in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.568047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.812945in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.799603in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.818418in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.846925in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.811608in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.779713in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.778040in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.803359in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.814445in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.841934in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.835574in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.855699in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.923176in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.913595in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.894814in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.865273in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.856926in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.837884in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.828723in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.808719in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.762022in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.761879in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.811600in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.793418in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.800346in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.827561in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.814845in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.774790in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.789475in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.799085in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.808124in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.782388in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.774136in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.787326in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.767390in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.751388in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.758884in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.734340in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.752213in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.741316in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.729538in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.732766in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.736471in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.743181in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.754043in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.757058in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.751674in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.739392in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.684847in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.690964in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.703626in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.659438in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.667544in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.695039in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.695574in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.685969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.797537in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.784405in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.811930in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.817822in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.798199in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.797203in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.850615in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.843030in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.856923in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.859365in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.838669in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.913962in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.942343in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.912365in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.927298in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.919395in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.952520in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.961644in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.960317in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.953956in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.975800in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{1.065031in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{1.079972in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{1.088692in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{1.094692in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{1.087614in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.127250in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.168257in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.165482in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{1.108861in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{1.093624in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{1.127996in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.127876in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.102116in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.120869in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.111704in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.078914in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.113071in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.146052in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.218300in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.206240in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.218557in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.169626in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{1.203889in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{1.206057in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{1.203390in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.190808in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.194947in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.252720in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.219564in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.225400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.823580in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.835133in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.909898in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.867061in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.883571in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.882991in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.897192in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.922604in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.904069in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.915867in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.969244in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.963013in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.980990in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.946288in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.924676in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.923017in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.959399in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.957542in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.989670in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.931519in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.972576in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.969961in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.103394in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{1.125815in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{1.078944in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.114011in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{1.109888in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.128659in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{1.130313in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{1.177292in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{1.111704in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{1.095835in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.033068in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{1.016393in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.979338in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.959755in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.974624in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.979746in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.963635in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.957133in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.963981in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.964843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.753679in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.761871in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.737951in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.744703in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.747211in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.787495in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.783398in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.726165in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.707912in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.709251in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.697590in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.706569in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.710990in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.721377in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.725026in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.739381in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.740750in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.725962in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.688004in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.689502in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.695656in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.720254in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.703603in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.722115in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.739487in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.744113in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.759349in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.745225in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.740373in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.756411in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.774471in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.757534in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.735045in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.739699in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.770748in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.773375in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.745344in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.749893in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.737923in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.737727in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.737785in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.746295in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.740352in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{0.738983in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{0.737935in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{0.753493in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{0.762501in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.758172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.366862in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.380335in}{0.815288in}}%
\pgfpathlineto{\pgfqpoint{0.393809in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{0.407282in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{0.420755in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.434229in}{0.850088in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{0.461175in}{0.803250in}}%
\pgfpathlineto{\pgfqpoint{0.474648in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{0.488122in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{0.815843in}}%
\pgfpathlineto{\pgfqpoint{0.515068in}{0.856073in}}%
\pgfpathlineto{\pgfqpoint{0.528542in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{0.555488in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{0.568961in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{0.595908in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{0.622855in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{0.769126in}}%
\pgfpathlineto{\pgfqpoint{0.649801in}{0.781439in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{0.676748in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{0.802912in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{0.717168in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{0.744025in}}%
\pgfpathlineto{\pgfqpoint{0.744114in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{0.757587in}{0.793118in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.773367in}}%
\pgfpathlineto{\pgfqpoint{0.784534in}{0.781678in}}%
\pgfpathlineto{\pgfqpoint{0.798007in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{0.811481in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{0.865374in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{0.892320in}{0.826037in}}%
\pgfpathlineto{\pgfqpoint{0.905794in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{0.919267in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.830283in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{0.959687in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{0.986633in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{0.836487in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.027053in}{0.856721in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.825077in}}%
\pgfpathlineto{\pgfqpoint{1.054000in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{0.832018in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{1.094420in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.835226in}}%
\pgfpathlineto{\pgfqpoint{1.121366in}{0.798570in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{0.854078in}}%
\pgfpathlineto{\pgfqpoint{1.148313in}{0.874205in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{0.878120in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{1.215679in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{1.229152in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.917800in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{0.911532in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{1.309992in}{0.948047in}}%
\pgfpathlineto{\pgfqpoint{1.323465in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{0.901850in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{0.906089in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.921710in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{0.941763in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{0.926048in}}%
\pgfpathlineto{\pgfqpoint{1.431252in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{1.444725in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.912885in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.923704in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{1.539038in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{0.964346in}}%
\pgfpathlineto{\pgfqpoint{1.592931in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.008696in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.025645in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{1.060794in}}%
\pgfpathlineto{\pgfqpoint{1.660298in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.036132in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.018958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{0.353389in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700718in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{0.353389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353389in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027053in,y=1.784222in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Sample trajectories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353389in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353389in}{0.808425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294688in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{0.412090in}{0.883425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.434312in}{0.883425in}}{\pgfqpoint{0.434312in}{0.905647in}}%
\pgfpathlineto{\pgfqpoint{0.434312in}{1.006258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.434312in}{1.028481in}}{\pgfqpoint{0.412090in}{1.028481in}}%
\pgfpathlineto{\pgfqpoint{0.294688in}{1.028481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.272465in}{1.028481in}}{\pgfqpoint{0.272465in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{0.272465in}{0.905647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.272465in}{0.883425in}}{\pgfqpoint{0.294688in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{0.294688in}{0.883425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353389in,y=0.905647in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.353389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.808425in}}{\pgfqpoint{3.357177in}{0.840585in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.808582in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.808740in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.808897in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.809369in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.809999in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.810788in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.811420in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.812369in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.813637in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.814272in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.814907in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.815703in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.816181in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.816499in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.816659in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.817457in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.818096in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.818256in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.818576in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.818736in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.819376in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.820499in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.821624in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.821946in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.822107in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.822590in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.822912in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.823719in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.824042in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.824365in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.825173in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.825497in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.825659in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.825821in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.825983in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.826145in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.826470in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.828256in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.828908in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.830375in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.831192in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.832829in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.833978in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.834471in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.834964in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.836612in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.837272in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.837768in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.838430in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.838430in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.837768in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.837272in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.836612in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.834964in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.834471in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.833978in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.832829in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.831192in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.830375in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.828908in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.828256in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.826470in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.826145in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.825983in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.825821in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.825659in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.825497in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.825173in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.824365in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.824042in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.823719in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.822912in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.822590in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.822107in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.821946in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.821624in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.820499in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.819376in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.818736in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.818576in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.818256in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.818096in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.817457in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.816659in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.816499in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.816181in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.816021in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.815703in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.814907in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.814272in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.813637in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.812369in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.811420in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.810788in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.809999in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.809369in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.808897in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.808740in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.808582in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.286667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.286667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.783150in}}{\pgfqpoint{3.357177in}{0.903788in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.799562in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.798368in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.794974in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.794022in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.793730in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.793180in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.792189in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.791741in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.791527in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.791319in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.790546in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.790020in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.789853in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.789533in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.789379in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.788269in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.788145in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.787561in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.787345in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.787240in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.786939in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.786657in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.786392in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.786224in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.786143in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.785761in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.785618in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.785351in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.785288in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.785226in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.785105in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.785047in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.784934in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.784879in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.784773in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.784622in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.784574in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.784481in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.784436in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.784307in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.784266in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.784148in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.784111in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.784004in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.783970in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.783937in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.783873in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.783728in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.783675in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.783556in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.783534in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.783513in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.783492in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.783473in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.783454in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.783435in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.783384in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.783285in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.783242in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.783223in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.783200in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.783193in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.783175in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.783163in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.783157in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.783170in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.783174in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.783224in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.783258in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.783268in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.783288in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.783299in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.783321in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.783345in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.783370in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.783397in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.902385in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.902033in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.900624in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.900272in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.898149in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.897795in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.894589in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.893157in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.892798in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.892438in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.890998in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.890275in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.889914in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.887006in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.885909in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.885542in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.885176in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.884808in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.879616in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.878867in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.878115in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.876604in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.875846in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.875465in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.873938in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.873554in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.872785in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.871239in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.870461in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.870072in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.866924in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.866526in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.866128in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.865329in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.864526in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.863720in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.863315in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.862909in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.862094in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.857106in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.856682in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.855829in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.854106in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.853671in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.851915in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.851472in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.850129in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.849678in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.848768in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.848310in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.846922in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.845036in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.844558in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.841621in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.839592in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.839074in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.838552in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.835867in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.835314in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.834754in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.833033in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.831242in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.829364in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.828053in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.825978in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.822930in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.822098in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.817185in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.253333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.253333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.731650in}}{\pgfqpoint{3.357177in}{0.973638in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.784992in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.782025in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.780271in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.777892in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.777154in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.776440in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.771987in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.768740in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.768239in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.767265in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.766792in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.766327in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.765423in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.764551in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.762889in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.762490in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.761709in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.760952in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.760215in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.759855in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.759148in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.758460in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.757461in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.757136in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.756498in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.755875in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.755569in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.755267in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.753804in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.753521in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.753241in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.752690in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.752419in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.751622in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.751361in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.751103in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.750595in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.750345in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.750097in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.749851in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.748424in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.747965in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.747739in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.747072in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.746637in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.746422in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.745998in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.745580in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.745374in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.744766in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.743593in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.743403in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.743214in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.742841in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.742291in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.741754in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.741402in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.740715in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.739396in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.739078in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.737698in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.737550in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.737403in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.737111in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.736398in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.736259in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.736120in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.735982in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.735845in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.735573in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.735438in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.735305in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.735172in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.735040in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.734908in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.734778in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.734264in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.733395in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.733153in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.732679in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.732330in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.732215in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.732101in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.731874in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.971921in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.971348in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.970774in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.970199in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.969624in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.967896in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.966163in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.964426in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.963264in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.961518in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.960934in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.958595in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.955066in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.953884in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.952699in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.951512in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.950917in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.949725in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.948530in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.947931in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.941899in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.940682in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.939462in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.938850in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.938238in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.937624in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.937009in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.936394in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.933921in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.932678in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.932055in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.930806in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.928923in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.927662in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.923849in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.921925in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.917384in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.916729in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.916073in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.914094in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.912100in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.908740in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.908062in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.904642in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.903260in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.901868in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.899055in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.898345in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.896919in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.896201in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.895481in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.892570in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.888109in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.886594in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.883518in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.881166in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.877966in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.877153in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.876335in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.875511in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.871304in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.868700in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.866927in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.866028in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.862343in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.857501in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.855477in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.849016in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.847871in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.846701in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.844282in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.843027in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.841738in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.834618in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.827558in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.684829in}}{\pgfqpoint{3.357177in}{1.050835in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.796611in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.791878in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.788310in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.785343in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.782760in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.780450in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.776406in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.772903in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.771303in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.769784in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.768338in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.761944in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.760798in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.759689in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.752734in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.750958in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.748434in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.743807in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.743083in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.742371in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.740981in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.738975in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.737057in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.735822in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.735217in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.733449in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.732875in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.732307in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.730105in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.729570in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.728519in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.727491in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.726985in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.725989in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.725499in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.724533in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.724058in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.723121in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.722659in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.722201in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.721748in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.721299in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.720414in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.719977in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.718690in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.718269in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.717851in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.717025in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.716214in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.715415in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.713857in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.713475in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.712346in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.711607in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.710520in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.709456in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.708414in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.706395in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.705415in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.705093in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.704772in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.704138in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.703824in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.703512in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.702893in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.701979in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.701679in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.700787in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.700201in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.698485in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.697648in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.696554in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.695484in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.694697in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.694437in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.694179in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.693922in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.693412in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.692657in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.692407in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.691180in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.690698in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.689513in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.689279in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.689046in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.688585in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.688355in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.688127in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.687674in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.687002in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.686780in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.685686in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.685470in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.684829in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{1.049162in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.048325in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.045808in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.040756in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{1.039911in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{1.039066in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.038219in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{1.028854in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.022838in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.021975in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{1.020245in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{1.018511in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.014158in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{1.009776in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{1.007133in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{1.005364in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{1.002702in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{1.001812in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.000921in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.999134in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.995543in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.992834in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.991928in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.991020in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.990111in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.985540in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.978135in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.976264in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.974386in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.973443in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.969652in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.967743in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.962929in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.959032in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.956081in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.953104in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.949091in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.948080in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.947066in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.942972in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.940904in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.933537in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.932467in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.923733in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.922617in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.921495in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.920368in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.919234in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.911113in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.909924in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.906307in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.902611in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.898828in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.894946in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.892298in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.875083in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.873515in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.870298in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.861672in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.859823in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.857922in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.855965in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.851851in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.849676in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.842512in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.186667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.186667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.642462in}}{\pgfqpoint{3.357177in}{1.136150in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.786370in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.774219in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.768337in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.763342in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.761082in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.758948in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.756924in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.754996in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.751385in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.746469in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.742024in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.739271in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.736662in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.734178in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.727355in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.724237in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.723235in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.720329in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.719392in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.716667in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.714061in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.711563in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.710753in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.709163in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.708384in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.707614in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.704625in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.703899in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.702472in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.701771in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.700390in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.698373in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.695145in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.693897in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.693282in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.692068in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.690289in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.689706in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.688555in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.687987in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.687424in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.685762in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.685217in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.684677in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.682556in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.682037in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.680500in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.678014in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.677045in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.676565in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.676088in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.675615in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.675145in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.674215in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.671942in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.671496in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.671054in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.670614in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.670176in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.669742in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.667190in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.666773in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.665948in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.664728in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.664326in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.663926in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.661575in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.661191in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.660808in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.660428in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.660050in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.659300in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.657096in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.656736in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.655311in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.654960in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.654610in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.654262in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.653228in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.652547in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.651872in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.651537in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.651204in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.650213in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.649886in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.649561in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.648593in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.647955in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.647323in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.647010in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.646386in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.643646in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.643348in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.642462in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{1.135001in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{1.133851in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.132700in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{1.131548in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{1.130396in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{1.128088in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{1.124620in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.123463in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.122304in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{1.121145in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.118823in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{1.117660in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{1.107153in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{1.105981in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{1.103632in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.098920in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{1.095374in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{1.094190in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{1.084666in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{1.083470in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{1.077465in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{1.076260in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{1.071422in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{1.070209in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.061666in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{1.060439in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{1.059209in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{1.053034in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{1.051792in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.045555in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{1.026487in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{1.018688in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{1.016064in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.009444in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.006772in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.002735in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{1.000025in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.997298in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.995928in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.994554in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.993175in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.991792in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.990404in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.989011in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.986212in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.979122in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.964502in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.958462in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.955395in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.952294in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.950730in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.949157in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.941142in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.939507in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.936201in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.925973in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.924217in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.913317in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.911432in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.909524in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.907593in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.897538in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.884337in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.860470in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.853925in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.824946in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.153333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.153333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.604128in}}{\pgfqpoint{3.357177in}{1.230438in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.788770in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.761991in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.758513in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.755307in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.752322in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.746881in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.741990in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.739711in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.737526in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.735427in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.725966in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.724244in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.722570in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.713372in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.707893in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.706590in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.705312in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.704058in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.702825in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.699253in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.696969in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.694755in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.693673in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.692607in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.689498in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.687496in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.686515in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.685547in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.682714in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.679093in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.673140in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.671520in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.670722in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.669149in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.667608in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.661016in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.660316in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.658251in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.657574in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.656903in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.654271in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.652987in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.652352in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.651722in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.649860in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.649249in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.648642in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.647441in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.645672in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.643940in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.643370in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.641131in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.640580in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.640033in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.637349in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.636823in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.634749in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.632226in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.630748in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.629295in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.627396in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.626928in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.623720in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.623272in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.622826in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.621502in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.621065in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.620630in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.620198in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.619339in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.618913in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.617648in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.617230in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.616401in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.614767in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.613561in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.613163in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.612372in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.611589in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.611200in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.610813in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.610043in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.609661in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.608902in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.608150in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.607405in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.607034in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.606298in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.605933in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.605206in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.604845in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.604128in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{1.227399in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{1.224357in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{1.222835in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.213682in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{1.210624in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{1.199888in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{1.196811in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{1.193730in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{1.192187in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{1.190644in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{1.187553in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{1.186005in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.184457in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{1.182907in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.181356in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{1.172021in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{1.170461in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.167335in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{1.162635in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{1.161065in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{1.159494in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{1.156346in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.154770in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{1.151612in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{1.150031in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.146863in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.140504in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{1.135714in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{1.134114in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.132511in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{1.122850in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{1.121232in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{1.119612in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{1.116364in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{1.106558in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.093330in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{1.089993in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.088319in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{1.084962in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{1.079901in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{1.076508in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.074807in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{1.059311in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.055820in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.054067in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{1.050547in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.047007in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{1.021588in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{1.019723in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{1.017852in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.015972in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{1.014085in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{1.002591in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.988754in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.978537in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.974360in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.972250in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.967986in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.959265in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.940881in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.933585in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.928571in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.915397in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.912633in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.909818in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.906949in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.891607in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.877649in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.869795in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.844940in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.829110in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.569441in}}{\pgfqpoint{3.357177in}{1.334642in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.784891in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.768467in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.762619in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.757537in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.752999in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.741534in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.738220in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.732132in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.724043in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.719181in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.716881in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.712507in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.710421in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.708396in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.702648in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.700829in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.686186in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.684718in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.681861in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.680470in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.679102in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.677757in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.676434in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.675131in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.672587in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.671343in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.670118in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.666546in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.665388in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.664245in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.662005in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.657692in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.653583in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.652585in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.651598in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.650622in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.649657in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.646822in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.644075in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.640538in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.638820in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.635479in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.633050in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.632255in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.631467in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.630685in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.629141in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.628379in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.627623in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.626873in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.626129in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.622496in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.620383in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.619689in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.619000in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.616964in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.616294in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.613665in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.612377in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.611740in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.611107in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.610478in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.609854in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.608617in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.608005in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.607396in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.603826in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.602090in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.601519in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.600386in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.598712in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.597067in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.596524in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.595450in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.592814in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.591780in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.591268in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.590758in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.589746in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.589244in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.587754in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.587262in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.585803in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.584366in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.583892in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.583420in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.582483in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.579727in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.578378in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.577933in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.577490in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.577048in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.576609in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.574444in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.574017in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.573592in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.573168in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.572327in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.570257in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.569441in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{1.332688in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{1.326823in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.322909in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.317032in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{1.315072in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.313111in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{1.309186in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{1.307222in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.305257in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{1.303291in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{1.301325in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{1.299357in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.297389in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{1.295419in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{1.291477in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{1.289505in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{1.287531in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.281603in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{1.279625in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{1.277646in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.275665in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{1.273683in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.269716in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.267730in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{1.265743in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{1.263755in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{1.257782in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{1.255788in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.251796in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{1.247798in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{1.245796in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{1.243793in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{1.235763in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{1.233752in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{1.231738in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{1.229723in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{1.221643in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.217591in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{1.215562in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{1.211497in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.209462in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{1.203342in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{1.199250in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{1.197201in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{1.195149in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{1.193094in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{1.191037in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{1.184850in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.182782in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{1.178638in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.174483in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.170315in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{1.161941in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.157734in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{1.149277in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{1.145026in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{1.142895in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{1.138620in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.136477in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{1.130020in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{1.127859in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{1.121348in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.119167in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{1.116982in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.114792in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.112596in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{1.108189in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{1.105977in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{1.103760in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.101536in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{1.099307in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{1.094830in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{1.088066in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.085798in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{1.083523in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.076655in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.062707in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{1.060352in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{1.057988in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{1.050840in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.048437in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{1.041165in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{1.038718in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{1.021244in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{1.010948in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{1.000385in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.989513in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.975405in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.972504in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.969573in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.963617in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.960589in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.938243in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.934854in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.916903in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.913068in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.909131in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.900909in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.896592in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.882558in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.086667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.086667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.538055in}}{\pgfqpoint{3.357177in}{1.449805in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.781039in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.770171in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.755256in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.749392in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.727167in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.723581in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.720185in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.716956in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.713874in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.710924in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.705368in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.700205in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.690825in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.678549in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.676669in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.674830in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.673030in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.671267in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.664554in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.659834in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.656821in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.652480in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.648337in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.643085in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.641817in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.638112in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.636909in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.632242in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.629991in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.628885in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.624584in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.618469in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.617486in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.611786in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.610867in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.609956in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.608160in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.606396in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.602960in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.602119in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.600457in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.599637in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.598824in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.598017in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.597216in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.596422in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.595634in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.592542in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.591784in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.591032in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.589543in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.588807in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.584501in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.581729in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.581048in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.580371in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.579699in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.579032in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.577709in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.576404in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.575758in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.574478in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.571965in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.571346in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.570120in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.569513in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.568909in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.568309in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.567713in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.567119in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.566530in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.565944in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.564205in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.562496in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.560816in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.560262in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.559163in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.558618in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.555937in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.555409in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.553325in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.552300in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.551790in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.551284in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.550780in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.550279in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.549780in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.548789in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.548298in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.547809in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.547322in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.546838in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.546356in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.545876in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.545398in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.544923in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.544450in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.543980in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.543511in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.542581in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.541659in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.540746in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.539841in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.539392in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.538055in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.449805in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.449805in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{1.447342in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.435021in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{1.425156in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{1.415283in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.412813in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{1.410343in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{1.407872in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.402928in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{1.400454in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{1.395506in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{1.393030in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{1.390554in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{1.380640in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{1.378160in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.375678in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.370712in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.368227in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.365741in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{1.363254in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{1.358277in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{1.355787in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.348308in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.343316in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{1.335817in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{1.333315in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{1.330811in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{1.323289in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{1.313237in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.305680in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.303157in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{1.300632in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{1.295575in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.293044in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{1.287975in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{1.282897in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{1.275263in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{1.270160in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{1.267606in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{1.262488in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{1.254790in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{1.252218in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{1.247065in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.244484in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.241900in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.239312in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{1.236722in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{1.234127in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.231529in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{1.218485in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{1.215865in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{1.213241in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{1.210612in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{1.207979in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{1.205342in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{1.197404in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{1.194749in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{1.192088in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.186753in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{1.178711in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.176020in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.173323in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{1.167911in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{1.165196in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.159748in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{1.154274in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.140468in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{1.137684in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{1.132093in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.129286in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.112254in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.100706in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.094866in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{1.083044in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{1.061832in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{1.055630in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{1.052504in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{1.049359in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.039808in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{1.036583in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{1.026774in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{1.013342in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{1.009914in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{1.006455in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{1.002964in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.992281in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.988643in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.973652in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.957810in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.949490in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.945211in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.940845in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.889480in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.859988in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.053333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.053333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009849in}{0.509656in}}{\pgfqpoint{3.357177in}{1.577081in}}{%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.777215in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.755639in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.735477in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.730124in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.720634in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.716360in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.698161in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.694995in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.689021in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.686191in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.683455in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.680806in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.678237in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{0.668665in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.664242in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{0.657988in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{0.655995in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.654043in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{0.644852in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.639735in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{0.624391in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{0.620215in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{0.617525in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{0.614904in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{0.613619in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{0.612349in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{0.611096in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{0.609857in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{0.601584in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.600455in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.597139in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.591839in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.590811in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{0.588784in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{0.586796in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{0.585816in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{0.584845in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{0.583883in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.580122in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{0.579202in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{0.576491in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.571271in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{0.570426in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{0.568755in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{0.567111in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{0.564692in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.560016in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.559256in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{0.558502in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{0.557753in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{0.557010in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{0.556272in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{0.555539in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{0.554088in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.553370in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{0.552657in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{0.551949in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.551246in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.550547in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{0.549853in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{0.548478in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{0.545119in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{0.543806in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{0.543155in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{0.541865in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.539961in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.536253in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.535647in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{0.533261in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{0.532088in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.530928in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{0.530353in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.529782in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{0.528647in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{0.526969in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{0.525318in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{0.524773in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{0.524232in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{0.522093in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{0.521040in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{0.520518in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.519998in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{0.519481in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{0.518967in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.518455in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{0.517945in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.516934in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.515436in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{0.514942in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{0.514450in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.513960in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{0.512988in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{0.512025in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{0.511547in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{0.510597in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{1.574023in}}%
\pgfpathlineto{\pgfqpoint{3.343636in}{1.570965in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{3.330095in}{1.564850in}}%
\pgfpathlineto{\pgfqpoint{3.323325in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{3.309784in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.552622in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.549566in}}%
\pgfpathlineto{\pgfqpoint{3.289472in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{3.282702in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.269161in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{3.262390in}{1.534282in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.531225in}}%
\pgfpathlineto{\pgfqpoint{3.248849in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.242079in}{1.525111in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.518997in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{1.512881in}}%
\pgfpathlineto{\pgfqpoint{3.208226in}{1.509823in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{1.503706in}}%
\pgfpathlineto{\pgfqpoint{3.187915in}{1.500647in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{1.497588in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.494528in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{3.160833in}{1.488407in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{3.147292in}{1.482284in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{1.476159in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.473096in}}%
\pgfpathlineto{\pgfqpoint{3.120210in}{1.470032in}}%
\pgfpathlineto{\pgfqpoint{3.113439in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{1.463901in}}%
\pgfpathlineto{\pgfqpoint{3.099898in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{1.457768in}}%
\pgfpathlineto{\pgfqpoint{3.086357in}{1.454700in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.451632in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.448562in}}%
\pgfpathlineto{\pgfqpoint{3.066046in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{3.059275in}{1.442421in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{1.439348in}}%
\pgfpathlineto{\pgfqpoint{3.045734in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{1.423970in}}%
\pgfpathlineto{\pgfqpoint{3.011882in}{1.420891in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{1.417811in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{2.971259in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.399299in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.396209in}}%
\pgfpathlineto{\pgfqpoint{2.950947in}{1.393117in}}%
\pgfpathlineto{\pgfqpoint{2.944177in}{1.390023in}}%
\pgfpathlineto{\pgfqpoint{2.937406in}{1.386927in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.383830in}}%
\pgfpathlineto{\pgfqpoint{2.923865in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{2.917095in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{1.374526in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{1.362094in}}%
\pgfpathlineto{\pgfqpoint{2.876472in}{1.358980in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{2.835849in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{1.327707in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.324565in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{1.315119in}}%
\pgfpathlineto{\pgfqpoint{2.774915in}{1.311964in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{2.747833in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{2.741062in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{2.734292in}{1.292959in}}%
\pgfpathlineto{\pgfqpoint{2.727521in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{2.720751in}{1.286594in}}%
\pgfpathlineto{\pgfqpoint{2.713980in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{1.280213in}}%
\pgfpathlineto{\pgfqpoint{2.700439in}{1.277016in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{1.270608in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{2.666587in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{1.257737in}}%
\pgfpathlineto{\pgfqpoint{2.653046in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{2.646275in}{1.251271in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.238273in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.235010in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{2.598882in}{1.228464in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{1.225181in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.221892in}}%
\pgfpathlineto{\pgfqpoint{2.578570in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{1.215293in}}%
\pgfpathlineto{\pgfqpoint{2.565029in}{1.211983in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{1.208666in}}%
\pgfpathlineto{\pgfqpoint{2.551488in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.198669in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{2.524406in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{2.497324in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{2.490554in}{1.175049in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{1.171638in}}%
\pgfpathlineto{\pgfqpoint{2.477013in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{1.161343in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{1.157889in}}%
\pgfpathlineto{\pgfqpoint{2.449931in}{1.154425in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.150949in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{1.147461in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{2.422849in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{2.416078in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{2.402537in}{1.129829in}}%
\pgfpathlineto{\pgfqpoint{2.395767in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{1.122679in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{2.375455in}{1.115467in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{1.111837in}}%
\pgfpathlineto{\pgfqpoint{2.361914in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{2.334832in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{2.321291in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{1.074504in}}%
\pgfpathlineto{\pgfqpoint{2.294209in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{2.280668in}{1.062867in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{1.058935in}}%
\pgfpathlineto{\pgfqpoint{2.267127in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{2.260357in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{2.253586in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{1.042905in}}%
\pgfpathlineto{\pgfqpoint{2.240045in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{1.034690in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{1.026324in}}%
\pgfpathlineto{\pgfqpoint{2.212963in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{1.017789in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{1.013453in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{1.009067in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{1.004629in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{1.000135in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{2.165570in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{2.152029in}{0.981523in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{0.976687in}}%
\pgfpathlineto{\pgfqpoint{2.138488in}{0.971767in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.961642in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{2.111406in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{2.104636in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{2.097865in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{2.091095in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{2.084324in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{0.922032in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{2.064013in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{0.901783in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.894273in}}%
\pgfpathlineto{\pgfqpoint{2.043701in}{0.886219in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{0.877444in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.867652in}}%
\pgfpathlineto{\pgfqpoint{2.023390in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{0.808425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.886744in}}{\pgfqpoint{3.155078in}{0.904056in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.887517in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.887603in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.888808in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.889153in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.889411in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.889756in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.889842in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.889928in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.890446in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.890792in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.891137in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.891224in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.891310in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.891397in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.891483in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.891829in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.892349in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.892435in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.892522in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.892608in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.893215in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.893475in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.894170in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.896083in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.896344in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.896431in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.896518in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.896693in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.896867in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.897041in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.897216in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.897303in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.897390in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.897478in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.897914in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.898176in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.898438in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.899050in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.899663in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.899838in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.899926in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.900276in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.900978in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.901241in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.901680in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.901856in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.902295in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.902383in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.902647in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.902735in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.903175in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.903527in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.903967in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.903967in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.903527in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.903175in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.902735in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.902647in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.902383in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.902295in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.901856in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.901680in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.901241in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.900978in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.900276in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.899926in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.899838in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.899663in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.899050in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.898438in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.898176in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.897914in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.897478in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.897390in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.897303in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.897216in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.897041in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.896867in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.896693in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.896518in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.896431in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.896344in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.896083in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.894170in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.893475in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.893215in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.892608in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.892522in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.892435in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.892349in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.891829in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.891483in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.891397in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.891310in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.891224in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.891137in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.890792in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.890446in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.889928in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.889842in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.889756in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.889411in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.889153in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.888808in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.887603in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.887517in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.286667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.286667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.859581in}}{\pgfqpoint{3.155078in}{0.951720in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.883659in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.882436in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.881518in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.880759in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.880101in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.878042in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.877618in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.876842in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.875816in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.875504in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.875204in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.873856in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.872921in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.872283in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.871691in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.870962in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.870453in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.870131in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.869820in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.869091in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.868953in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.868683in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.868551in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.868421in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.868168in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.868044in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.867802in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.867227in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.865721in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.865630in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.865541in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.865366in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.865110in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.865027in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.864945in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.864864in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.864783in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.864704in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.864626in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.864548in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.864321in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.863819in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.863615in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.863549in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.863290in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.863227in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.863104in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.862805in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.862577in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.862466in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.862412in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.862358in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.862096in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.861996in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.861848in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.861752in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.861658in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.861611in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.861566in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.861475in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.861387in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.861214in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.861131in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.861049in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.861009in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.860890in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.860737in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.860663in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.860591in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.860519in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.860484in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.860450in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.860415in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.860381in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.860059in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.859939in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.859852in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.859824in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.950185in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.949744in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.949303in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.949081in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.948859in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.948415in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.947747in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.946852in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.946403in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.946178in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.945952in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.945726in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.945274in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.945047in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.944820in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.944593in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.944137in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.943909in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.942532in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.942070in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.941142in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.940676in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.940442in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.940208in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.939738in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.939503in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.938082in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.937843in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.937605in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.937126in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.936162in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.935677in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.933471in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.933223in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.932726in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.932226in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.931975in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.931724in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.931472in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.931219in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.930966in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.930712in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.930202in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.928135in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.927084in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.926819in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.926554in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.925483in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.925213in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.924124in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.923849in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.923019in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.922460in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.920469in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.920179in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.918712in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.918414in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.918115in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.916903in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.916287in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.915976in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.915349in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.915032in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.914714in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.914394in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.913419in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.913090in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.912758in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.912087in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.911747in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.911405in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.911060in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.910712in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.910006in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.908923in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.908554in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.907805in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.907039in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.906649in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.905853in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.905035in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.903320in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.902872in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.901949in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.901473in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.900485in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.899971in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.898897in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.898332in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.897745in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.894324in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.893479in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.892532in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.890017in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.253333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.253333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.818084in}}{\pgfqpoint{3.155078in}{1.002805in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.880504in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.867786in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.866917in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.862463in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.861815in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.860579in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.859988in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.857777in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.857258in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.855770in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.854829in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.853925in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.853053in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.851802in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.851399in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.851002in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.848386in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.846667in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.846336in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.844741in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.843826in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.842941in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.840178in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.836946in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.836711in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.834902in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.834683in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.834466in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.834251in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.833824in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.833196in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.832179in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.831194in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.831001in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.830430in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.830242in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.830055in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.829501in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.829318in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.828778in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.828246in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.828072in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.827212in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.827043in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.826376in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.825886in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.825724in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.825244in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.824928in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.824771in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.824153in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.823397in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.823100in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.822953in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.821518in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.821239in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.820284in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.820016in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.819751in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.819619in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.819488in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.819358in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.818970in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.818842in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.818714in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.818084in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.002070in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.001702in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.000224in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.999853in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.999482in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.997991in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.997617in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.997243in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.996868in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.996492in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.995739in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.995362in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.994984in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.993846in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.993466in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.992703in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.991938in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.988073in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.987683in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.986901in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.986115in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.985326in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.984535in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.984138in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.983342in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.981740in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.978495in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.978085in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.976850in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.976023in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.975607in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.974773in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.974355in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.973936in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.973515in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.972671in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.971396in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.970969in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.970541in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.970112in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.969681in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.969249in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.968816in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.968382in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.966632in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.966191in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.965749in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.965306in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.964861in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.964415in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.963068in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.962162in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.961707in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.961251in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.960792in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.960332in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.959871in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.959408in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.957538in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.957066in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.956592in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.955159in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.953708in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.952730in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.951743in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.951246in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.950747in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.950245in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.949741in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.949235in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.948214in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.946140in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.945615in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.941296in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.940181in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.939618in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.939051in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.937904in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.937324in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.931251in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.930612in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.927312in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.926629in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.925937in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.925236in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.923074in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.918427in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.915011in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.914106in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.910209in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.904399in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.901554in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.899933in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.895970in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.779364in}}{\pgfqpoint{3.155078in}{1.057554in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.866187in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.862582in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.860990in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.856782in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.854324in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.853174in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.848023in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.845299in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.841983in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.840437in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.837529in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.835486in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.831697in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.831099in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.829354in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.828231in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.826599in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.825545in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.824009in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.821089in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.820620in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.820156in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.817903in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.817465in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.814920in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.812898in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.809088in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.808723in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.806237in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.804534in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.804200in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.803538in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.802885in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.801920in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.801603in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.800973in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.800661in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.800351in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.799129in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.798528in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.797347in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.797056in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.796766in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.793137in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.792600in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.792068in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.791803in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.791541in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.791019in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.790502in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.789736in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.789231in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.788731in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.788483in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.788235in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.787257in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.787015in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.786535in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.786296in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.785351in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.784423in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.784193in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.783964in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.783736in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.783058in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.782834in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.782388in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.782167in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.781507in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.781289in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.781072in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.780856in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.780640in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.780212in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.779999in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.779575in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.054866in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.053786in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.053245in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.049981in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{1.048886in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{1.048338in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.047789in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.047238in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.045583in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{1.039442in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.034903in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{1.029714in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.026202in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{1.025613in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.023836in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.022048in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{1.021450in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{1.020849in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{1.020248in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{1.018435in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{1.015997in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.015384in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.014152in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{1.013534in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.012915in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.012293in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{1.009791in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{1.009161in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.007896in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.004056in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{1.002761in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.001457in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.998823in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.997493in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.996824in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.994804in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.993445in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.992075in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.991387in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.987901in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.987195in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.982894in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.982166in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.979959in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.978470in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.977719in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.976206in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.975444in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.974677in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.970774in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.969179in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.968374in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.965926in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.964265in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.961728in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.959129in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.958248in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.957360in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.956463in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.953724in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.950901in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.945983in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.944963in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.943929in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.941818in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.939644in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.938531in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.935073in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.927487in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.923229in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.920144in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.916797in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.914998in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.911060in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.906451in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.186667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.186667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.743236in}}{\pgfqpoint{3.155078in}{1.116230in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.862142in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.859344in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.850437in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.846811in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.842002in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.840530in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.831506in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.827086in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.826044in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.822087in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.821146in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.819314in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.815835in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.811007in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.810242in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.809487in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.806565in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.805857in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.803783in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.803108in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.800480in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.799840in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.797348in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.796740in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.795542in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.794951in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.790964in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.790414in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.788792in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.788260in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.787733in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.787209in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.786690in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.786175in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.785156in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.783657in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.782675in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.781708in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.780754in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.779814in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.777970in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.777517in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.777067in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.776619in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.776175in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.775294in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.774858in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.772716in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.771462in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.771049in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.770229in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.769823in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.769419in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.769017in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.767826in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.767433in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.766653in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.766267in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.765119in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.764741in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.763616in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.763246in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.762877in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.762509in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.761419in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.760344in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.759636in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.759284in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.758935in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.758240in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.757895in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.757552in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.757210in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.755524in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.754202in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.753875in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.752581in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.752261in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.751943in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.751625in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.750995in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.750681in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.750369in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.750058in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.749749in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.749133in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.748523in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.748219in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.745834in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.745249in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.743806in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.743236in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.116230in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.116230in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.114046in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.113316in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{1.108179in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.105962in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{1.105221in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{1.103735in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.100002in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.098501in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.096996in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{1.093970in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{1.093211in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{1.091688in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{1.090925in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{1.088627in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{1.086317in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{1.084771in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{1.083996in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{1.081661in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{1.078528in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{1.074576in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{1.072186in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.069781in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.061648in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{1.060825in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{1.059999in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.059171in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{1.056676in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.055001in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.053318in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{1.051627in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{1.050777in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{1.049925in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.049071in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.048215in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{1.047356in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{1.046494in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{1.042149in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{1.039509in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{1.038623in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.036844in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.034152in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{1.032342in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{1.027759in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{1.024967in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{1.023088in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{1.020239in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{1.019282in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{1.018320in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{1.017354in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{1.015409in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{1.014429in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.013446in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{1.012457in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{1.009462in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{1.002287in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.999124in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.995903in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.994815in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.993720in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.992617in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.991507in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.990389in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.985832in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.982318in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.969881in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.968564in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.967231in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.960306in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.955906in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.954391in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.949679in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.939292in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.931320in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.929134in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.926848in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.921901in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.919186in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.916253in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.913033in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.153333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.153333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.709527in}}{\pgfqpoint{3.155078in}{1.179116in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.860045in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.856058in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.852576in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.849453in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.846601in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.841504in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.837001in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.834920in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.831034in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.825753in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.820982in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.812557in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.811268in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.807562in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.800764in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.798652in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.797621in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.795606in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.794621in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.793650in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.792693in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.791749in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.790818in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.788993in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.785479in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.782953in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.778150in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.776615in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.775111in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.772190in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.771477in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.770070in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.767330in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.765336in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.764682in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.762119in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.761491in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.760249in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.759635in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.759025in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.758421in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.754882in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.754307in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.753735in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.753168in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.752044in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.750936in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.749299in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.748226in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.747694in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.747165in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.746118in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.745599in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.745084in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.742550in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.740575in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.737223in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.735825in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.735364in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.734905in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.733994in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.733543in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.733093in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.732646in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.731317in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.730878in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.729145in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.727867in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.727445in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.727025in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.726607in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.725364in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.724544in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.724137in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.723329in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.722528in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.721339in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.720946in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.720554in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.720165in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.719777in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.719006in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.718623in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.717483in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.717106in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.716731in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.715985in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.715614in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.715245in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.714510in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.713782in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.713059in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.712700in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.712342in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.711985in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.711276in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.710924in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.709874in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.709527in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.178173in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.177229in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.175338in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.173442in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.172492in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.169636in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{1.168681in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{1.167725in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{1.166768in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{1.164850in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{1.163889in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{1.162927in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.161964in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{1.160033in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.158097in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.156155in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.155182in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.153232in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.152255in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.151276in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{1.150296in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{1.148331in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{1.146360in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{1.144383in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{1.142399in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{1.136410in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.135405in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{1.132382in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{1.125263in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.124239in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{1.123212in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{1.121153in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.119085in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{1.115968in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{1.110728in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.109674in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{1.106495in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.103294in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{1.102222in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.100070in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.096822in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{1.095734in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{1.093549in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.092453in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{1.089145in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.086924in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.081316in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{1.079049in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{1.077911in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.074473in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{1.069836in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{1.068667in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{1.067493in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{1.065134in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.063948in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.062758in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{1.061563in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.056736in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{1.053064in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.050590in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{1.049345in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{1.048095in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.046838in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.044308in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{1.043034in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{1.041754in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{1.024471in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.018876in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{1.014578in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{1.010183in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.997909in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.996309in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.994694in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.993061in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.989740in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.981082in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.979280in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.975597in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.973712in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.959517in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.950338in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.939926in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.927410in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.919680in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.915130in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.909790in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.902920in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.678073in}}{\pgfqpoint{3.155078in}{1.246514in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.850032in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.845881in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.838765in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.829950in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.824878in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.818099in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.814004in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.810178in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.806580in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.803178in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.801542in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.799946in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.795375in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.793917in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.792488in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.791088in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.781981in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.780766in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.778394in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.774966in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.772760in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.770615in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.769563in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.766486in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.763520in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.761599in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.760655in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.758798in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.756085in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.754323in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.752595in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.749239in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.748419in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.746004in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.745213in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.742117in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.736221in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.734803in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.734103in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.732717in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.729338in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.728676in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.728019in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.727367in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.726719in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.726075in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.724169in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.722919in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.722299in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.721684in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.721073in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.720465in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.719862in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.719262in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.717483in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.716315in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.714588in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.714019in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.713454in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.712891in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.712332in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.711776in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.707967in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.707434in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.705853in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.704296in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.703272in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.702257in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.701754in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.700754in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.700258in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.699765in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.698784in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.698298in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.697813in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.696851in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.696374in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.695898in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.695425in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.694954in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.693554in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.693091in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.691261in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.687695in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.686823in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.686389in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.685527in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.684672in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.683403in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.682983in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.682565in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.682149in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.681734in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.680500in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.680091in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.679280in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.678876in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.678474in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.242952in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.241763in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.238186in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.236991in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.235795in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.234597in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{1.232197in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{1.230996in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{1.228588in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{1.227382in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.223754in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{1.218897in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.217679in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.216459in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.215237in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.214014in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.212789in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{1.210335in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{1.207873in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{1.206640in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{1.205405in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{1.201689in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{1.200447in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{1.199203in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{1.194208in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{1.192954in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.191698in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{1.190441in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.189181in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{1.182851in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{1.181579in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.180304in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.177748in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{1.176466in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{1.175183in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{1.173896in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.172608in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{1.170024in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{1.167429in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{1.164825in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.163519in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.158268in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{1.155626in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{1.150307in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.148970in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.144940in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{1.142238in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.136793in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{1.135423in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.129908in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.128520in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{1.127128in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.124332in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.118692in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.115847in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.114418in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{1.112984in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{1.111546in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{1.108655in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{1.105745in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.102814in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{1.098380in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{1.096891in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.095396in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{1.092389in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{1.089359in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{1.087835in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.086304in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.081672in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{1.080115in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{1.076979in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{1.073813in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{1.072219in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.070617in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{1.069007in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{1.062482in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{1.057493in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{1.055811in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{1.054119in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{1.050702in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{1.048978in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{1.041963in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{1.040178in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{1.023466in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{1.019568in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{1.017591in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{1.009468in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.996524in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.987251in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.984833in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.977295in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.974675in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.969244in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.966422in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.963519in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.950887in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.947400in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.939865in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.931279in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.926393in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.086667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.086667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.648725in}}{\pgfqpoint{3.155078in}{1.318746in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.839260in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.831031in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.827406in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.824027in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.817853in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.802490in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.793963in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.791985in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.790059in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.788184in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.784569in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.782824in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.781118in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.777815in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.776213in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.770108in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.768649in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.767216in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.765807in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.763057in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.760392in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.757807in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.755294in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.754064in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.752851in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.747016in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.745892in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.744782in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.742600in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.739418in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.738381in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.737355in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.736340in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.735335in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.729517in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.726732in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.724918in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.724023in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.723136in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.721386in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.720521in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.718815in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.717137in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.714670in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.711471in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.710686in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.709907in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.708367in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.702423in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.701703in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.700988in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.700277in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.697482in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.696795in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.694088in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.692102in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.691448in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.690798in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.690152in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.686978in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.686354in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.685117in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.683893in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.682683in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.682083in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.680893in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.680303in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.679716in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.679132in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.676257in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.675691in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.675128in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.672354in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.671807in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.670722in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.670184in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.669647in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.668055in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.666484in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.662903in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.661900in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.660413in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.659432in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.658460in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.657977in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.657017in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.656065in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.655121in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.653720in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.652336in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.651878in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.650969in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.649617in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.649171in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.318746in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.318746in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.317287in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.314365in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.312903in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.311438in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.305567in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.304096in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{1.301148in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{1.299672in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{1.296716in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{1.295235in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{1.293753in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{1.289297in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{1.287808in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.281837in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.280339in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.275837in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{1.268295in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{1.265265in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{1.263748in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{1.262228in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.257655in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{1.256127in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{1.254597in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.251529in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{1.249992in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.248453in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{1.245368in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{1.243821in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{1.239169in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{1.236055in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.234494in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{1.232930in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.228225in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.226651in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.223495in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{1.221913in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{1.215556in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{1.213959in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.212359in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.210757in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{1.209151in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.205930in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{1.204314in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{1.201073in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.197819in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{1.196186in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.192911in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{1.191267in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{1.187970in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.184657in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{1.181328in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.179658in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.176305in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{1.172935in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.169547in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{1.166141in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{1.164431in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.162716in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.159272in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.157542in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{1.155808in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{1.154068in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{1.152322in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{1.147054in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{1.138157in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.132745in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{1.127273in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{1.125435in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{1.119877in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.118009in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{1.116134in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{1.110458in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{1.108549in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{1.106631in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.104704in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{1.102768in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{1.094926in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{1.088936in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{1.086917in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{1.082844in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{1.080789in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{1.078721in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{1.074546in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{1.070316in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{1.066027in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{1.063859in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{1.059474in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{1.057255in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{1.052764in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{1.045879in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{1.038799in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{1.036391in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{1.023940in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.021358in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{1.016088in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{1.013397in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{1.005069in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.999276in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.996297in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.993257in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.980379in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.973405in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.965960in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.962020in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.957906in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.944159in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.938916in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.919164in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.053333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.053333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.508360in}{0.621342in}}{\pgfqpoint{3.155078in}{1.396160in}}{%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.861895in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.851931in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.827836in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.811896in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.802239in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.796506in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.793807in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{0.791207in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.788695in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.783911in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{0.779406in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{0.777246in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{0.773092in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{0.765359in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.763530in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.761739in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{0.754916in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{0.753288in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{0.748570in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{0.747049in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{0.745552in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.744078in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.742627in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{0.739789in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{0.738401in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{0.727947in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{0.726713in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{0.725495in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{0.720762in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{0.717350in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{0.716237in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{0.711899in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{0.710842in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{0.709795in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{0.706715in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.704710in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{0.703721in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{0.701771in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{0.700808in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{0.698909in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{0.697041in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{0.695206in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{0.694299in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{0.692508in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{0.689874in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.687302in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{0.684787in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.683142in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{0.681520in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{0.679130in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{0.678344in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{0.676019in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{0.674496in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.672247in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{0.670773in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.669317in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{0.668595in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{0.667167in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{0.662301in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.661622in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{0.660276in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{0.658286in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{0.657631in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{0.656979in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{0.653141in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{0.652513in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.650650in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{0.650036in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{0.649425in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{0.647610in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{0.646415in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.645823in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{0.643481in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{0.642328in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.638933in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{0.637823in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.636177in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{0.635633in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{0.635092in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{0.634017in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.629812in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{0.629297in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{0.628784in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.627764in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{0.627258in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.626753in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{0.625751in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.624757in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{0.623281in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.396160in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.396160in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{3.138829in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{3.135579in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.383778in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.380227in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.378449in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{1.376670in}}%
\pgfpathlineto{\pgfqpoint{3.116080in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{1.373107in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{1.369538in}}%
\pgfpathlineto{\pgfqpoint{3.103080in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{1.365962in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{3.093331in}{1.362379in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{1.360585in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{3.080332in}{1.355194in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.349786in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.347979in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{3.057583in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{3.054333in}{1.340735in}}%
\pgfpathlineto{\pgfqpoint{3.051083in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{3.047833in}{1.337101in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{1.335281in}}%
\pgfpathlineto{\pgfqpoint{3.041334in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{3.038084in}{1.331635in}}%
\pgfpathlineto{\pgfqpoint{3.034834in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{3.031584in}{1.327980in}}%
\pgfpathlineto{\pgfqpoint{3.028334in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{3.025084in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.322482in}}%
\pgfpathlineto{\pgfqpoint{3.018585in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{3.015335in}{1.318806in}}%
\pgfpathlineto{\pgfqpoint{3.012085in}{1.316964in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.315120in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{1.313273in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{1.311425in}}%
\pgfpathlineto{\pgfqpoint{2.999086in}{1.309573in}}%
\pgfpathlineto{\pgfqpoint{2.995836in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{1.305864in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.304005in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.982836in}{1.300280in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.298413in}}%
\pgfpathlineto{\pgfqpoint{2.976337in}{1.296544in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.294672in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{1.292798in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{1.290920in}}%
\pgfpathlineto{\pgfqpoint{2.963337in}{1.289040in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.287157in}}%
\pgfpathlineto{\pgfqpoint{2.956838in}{1.285271in}}%
\pgfpathlineto{\pgfqpoint{2.953588in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.281491in}}%
\pgfpathlineto{\pgfqpoint{2.947088in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{2.943838in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{2.940589in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.273893in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{2.930839in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{1.264324in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{1.262400in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.260473in}}%
\pgfpathlineto{\pgfqpoint{2.911340in}{1.258542in}}%
\pgfpathlineto{\pgfqpoint{2.908090in}{1.256607in}}%
\pgfpathlineto{\pgfqpoint{2.904840in}{1.254669in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.252727in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.250781in}}%
\pgfpathlineto{\pgfqpoint{2.895091in}{1.248832in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{2.885341in}{1.242960in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{1.237052in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{2.869092in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{2.865842in}{1.231106in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.227120in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.225120in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{2.849593in}{1.221106in}}%
\pgfpathlineto{\pgfqpoint{2.846343in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.217072in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{1.215048in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{2.833344in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.208944in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{1.206899in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{2.817095in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{2.810595in}{1.196590in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{1.194511in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{2.800846in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{1.188235in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.186131in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.184020in}}%
\pgfpathlineto{\pgfqpoint{2.787846in}{1.181902in}}%
\pgfpathlineto{\pgfqpoint{2.784596in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{2.781347in}{1.177646in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.175508in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{2.768347in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.162518in}}%
\pgfpathlineto{\pgfqpoint{2.755348in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{1.158124in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{2.745598in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{2.742348in}{1.151469in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{2.735849in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{2.732599in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{2.729349in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{2.722849in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{1.135606in}}%
\pgfpathlineto{\pgfqpoint{2.716350in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{2.709850in}{1.128650in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.126308in}}%
\pgfpathlineto{\pgfqpoint{2.703350in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.700101in}{1.121587in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{1.119208in}}%
\pgfpathlineto{\pgfqpoint{2.693601in}{1.116816in}}%
\pgfpathlineto{\pgfqpoint{2.690351in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{1.109557in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{2.677352in}{1.104645in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{2.670852in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{2.664352in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{2.661103in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{2.651353in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{1.081706in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{1.076394in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{2.628604in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.625354in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{2.622104in}{1.059881in}}%
\pgfpathlineto{\pgfqpoint{2.618855in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{2.615605in}{1.054156in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{1.051246in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{1.039254in}}%
\pgfpathlineto{\pgfqpoint{2.596106in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{2.589606in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{2.586356in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{2.579857in}{1.019969in}}%
\pgfpathlineto{\pgfqpoint{2.576607in}{1.016567in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{1.005954in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{1.002262in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{0.994604in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.990619in}}%
\pgfpathlineto{\pgfqpoint{2.550608in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{2.547358in}{0.982276in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.977888in}}%
\pgfpathlineto{\pgfqpoint{2.540859in}{0.973327in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{0.968567in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{0.963574in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{2.527859in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.946638in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{0.940018in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{2.514860in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.912765in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{0.886744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.320000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.858887in}}{\pgfqpoint{3.357177in}{0.864017in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.859092in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.859169in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.859195in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.859298in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.859324in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.859426in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.859760in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.859863in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.859889in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.859992in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.860043in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.860095in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.860223in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.860275in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.860352in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.860404in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.860532in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.860635in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.860738in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.860764in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.860815in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.860841in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.861047in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.861099in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.861125in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.861228in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.861253in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.861331in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.861356in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.861382in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.861408in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.861485in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.861640in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.861692in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.861950in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.862233in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.862363in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.862414in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.862466in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.862492in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.862543in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.862698in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.862905in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.863008in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.863086in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.863189in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.863293in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.863396in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.863500in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.863525in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.863551in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.863810in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.863862in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.863965in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.863991in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.863965in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.863862in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.863810in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.863551in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.863525in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.863500in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.863396in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.863293in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.863189in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.863086in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.863008in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.862905in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.862698in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.862543in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.862492in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.862466in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.862414in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.862363in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.862233in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.861950in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.861872in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.861692in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.861640in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.861485in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.861408in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.861382in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.861356in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.861331in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.861253in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.861228in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.861125in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.861099in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.861047in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.860841in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.860815in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.860764in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.860738in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.860635in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.860532in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.860404in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.860352in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.860275in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.860223in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.860095in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.860043in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.859992in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.859889in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.859863in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.859760in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.859426in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.859324in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.859298in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.859195in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.859169in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.859092in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.286667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.286667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.840297in}}{\pgfqpoint{3.357177in}{0.888674in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.856538in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.854584in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.853554in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.853331in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.853118in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.852718in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.852002in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.851677in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.850664in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.850031in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.849912in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.848623in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.847879in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.847791in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.847203in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.846965in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.846734in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.846363in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.846079in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.845540in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.845221in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.845036in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.844795in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.844678in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.844114in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.843953in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.843794in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.843639in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.843436in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.843386in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.843337in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.842998in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.842951in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.842811in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.842765in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.842538in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.842494in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.842188in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.842103in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.841853in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.841812in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.841571in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.841454in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.841261in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.841185in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.841073in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.841036in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.840999in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.840963in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.840854in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.840818in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.840782in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.840711in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.840675in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.840640in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.840501in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.840467in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.840331in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.888403in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.887857in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.887582in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.887490in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.887398in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.887213in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.887121in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.886561in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.886467in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.886373in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.886090in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.885710in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.884940in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.884746in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.884158in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.883461in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.882854in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.882752in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.882650in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.882548in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.882445in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.882239in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.882031in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.881823in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.881718in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.881508in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.881296in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.881190in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.879891in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.879558in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.879222in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.878768in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.878424in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.878075in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.877841in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.877722in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.877125in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.876760in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.876637in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.876266in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.876015in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.875506in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.875378in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.875248in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.874723in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.873911in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.873634in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.873353in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.873068in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.872924in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.871730in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.871576in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.871419in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.869768in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.867897in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.867693in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.867485in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.867274in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.866836in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.865385in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.865116in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.862830in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.860615in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.253333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.253333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.817478in}}{\pgfqpoint{3.357177in}{0.914304in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.855522in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.853102in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.852225in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.851457in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.850133in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.848997in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.847075in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.846234in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.845836in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.844367in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.844025in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.843692in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.842142in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.841852in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.841567in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.841288in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.840744in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.839712in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.839221in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.838980in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.838743in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.838510in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.838279in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.837388in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.836540in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.835146in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.834210in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.833848in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.833669in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.832463in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.832297in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.831967in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.831483in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.831325in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.830855in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.830245in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.830095in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.829799in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.829506in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.828932in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.828651in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.828373in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.827427in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.826646in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.826266in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.826015in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.825767in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.825522in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.825401in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.825280in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.825159in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.824920in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.824566in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.824449in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.824333in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.823988in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.823089in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.822870in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.822761in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.822652in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.822117in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.821906in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.821078in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.820475in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.820081in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.819789in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.819597in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.819406in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.819310in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.818562in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.818470in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.818105in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.817834in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.817478in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.913825in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.913665in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.913021in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.912534in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.912371in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.912208in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.911881in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.911717in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.911223in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.911057in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.910725in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.910225in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.910057in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.909889in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.909721in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.908874in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.908703in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.908532in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.908361in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.906976in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.906273in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.906096in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.905919in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.905205in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.904665in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.903938in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.903571in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.903387in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.903203in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.903017in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.902083in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.901326in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.900171in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.899977in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.899191in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.897587in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.897383in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.896972in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.896766in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.896559in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.896351in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.895932in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.895510in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.894870in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.894222in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.893784in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.893343in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.892447in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.891301in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.890124in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.889884in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.889400in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.889156in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.888911in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.888664in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.888165in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.887913in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.887659in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.886887in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.886362in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.885830in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.885289in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.883897in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.883611in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.883322in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.883031in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.882439in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.882138in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.881527in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.880585in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.880263in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.879937in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.878933in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.878588in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.877524in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.876784in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.876018in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.873956in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.873059in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.871093in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.869995in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.869407in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.867428in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.865829in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.862322in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.795526in}}{\pgfqpoint{3.357177in}{0.940947in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.850191in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.847712in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.844828in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.843998in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.841091in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.840442in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.838068in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.834519in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.834058in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.833608in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.833166in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.829158in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.828792in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.827032in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.823523in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.822636in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.821494in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.820939in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.819330in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.818812in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.818050in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.817305in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.816338in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.816100in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.815397in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.814937in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.814258in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.813154in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.812722in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.812295in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.810435in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.809836in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.809441in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.806974in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.806608in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.805886in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.805530in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.804828in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.804482in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.804310in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.803798in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.802628in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.801974in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.801013in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.800541in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.800074in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.799612in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.799306in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.799155in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.798853in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.798553in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.797375in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.797085in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.796941in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.796654in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.796511in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.796369in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.796228in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.795805in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.940244in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.939536in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.938825in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.938348in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.937148in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.936422in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.935935in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.935201in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.933968in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.933221in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.932720in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.931965in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.931712in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.930949in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.930693in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.930437in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.930181in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.929923in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.929407in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.928365in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.928103in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.927577in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.927313in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.927048in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.926782in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.925981in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.925713in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.925443in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.925173in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.924902in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.922983in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.922706in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.922148in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.921868in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.921587in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.921305in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.920738in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.920453in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.920168in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.919881in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.919593in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.919305in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.918724in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.917846in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.917551in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.917255in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.916957in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.913610in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.913298in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.912985in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.911718in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.910428in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.910101in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.908444in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.908107in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.907769in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.907429in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.906049in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.905348in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.904637in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.903918in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.903190in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.902452in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.901327in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.898601in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.897794in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.896974in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.896558in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.894855in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.893978in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.891702in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.891230in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.890270in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.888780in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.888269in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.887751in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.886689in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.885591in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.884452in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.883866in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.883267in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.882029in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.881388in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.880730in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.879357in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.878639in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.875492in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.874616in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.873693in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.872713in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.871665in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.869277in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.186667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.186667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.774408in}}{\pgfqpoint{3.357177in}{0.968642in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.849394in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.847295in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.837010in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.835167in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.833470in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.831137in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.830407in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.829697in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.828333in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.827677in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.827035in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.825795in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.822360in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.821295in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.820776in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.820264in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.819761in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.819265in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.818294in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.817819in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.816888in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.815536in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.815096in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.814232in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.813808in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.813388in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.812973in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.812562in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.811356in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.810187in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.809804in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.808310in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.807945in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.806516in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.803466in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.802177in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.801233in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.799403in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.798222in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.797643in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.796787in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.796505in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.795669in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.795119in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.794847in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.794306in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.794038in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.793243in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.792719in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.792460in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.792202in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.791182in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.790430in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.789201in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.788958in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.788717in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.788477in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.788238in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.787763in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.787527in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.787293in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.786364in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.785225in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.784554in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.783890in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.783235in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.782587in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.782159in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.781524in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.781313in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.781104in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.780895in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.780688in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.780481in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.779864in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.779660in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.779456in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.779052in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.778251in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.778053in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.777855in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.777462in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.776683in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.776490in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.776298in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.775915in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.775724in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.775534in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.775156in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.968013in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.966429in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.966111in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.965472in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.965152in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.964831in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.964509in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.964187in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.963864in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.963541in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.962892in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.960928in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.960268in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.959273in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.958606in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.958271in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.957599in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.957262in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.955906in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.955565in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.953501in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.951758in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.951406in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.949635in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.948920in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.948561in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.947115in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.946019in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.944542in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.944170in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.942671in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.942293in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.941914in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.941152in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.938836in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.938052in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.936867in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.936469in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.935266in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.933229in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.931569in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.930305in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.927289in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.924621in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.924168in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.922795in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.922332in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.920928in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.919016in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.918042in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.917550in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.917055in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.916556in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.913491in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.912966in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.910826in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.910280in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.909173in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.907474in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.904529in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.903305in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.902053in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.900770in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.898780in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.897405in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.896701in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.895259in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.893766in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.892999in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.889763in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.888028in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.886196in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.884246in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.883219in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.881036in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.879868in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.878636in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.877329in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.874414in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.870857in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.865751in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.153333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.153333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.754092in}}{\pgfqpoint{3.357177in}{0.997430in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.847031in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.838560in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.832826in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.826189in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.824287in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.820801in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.819188in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.816900in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.814058in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.812713in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.811413in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.810778in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.809538in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.808931in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.808333in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.807744in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.806589in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.806022in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.805463in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.804911in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.803827in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.802769in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.802248in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.801225in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.798759in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.798280in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.797807in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.795956in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.793734in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.792871in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.792445in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.791604in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.789959in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.789556in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.788363in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.787583in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.786813in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.786053in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.784564in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.783473in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.779976in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.779637in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.779300in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.778633in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.777319in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.776995in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.776352in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.776033in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.775716in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.775400in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.775086in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.774153in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.773845in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.773539in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.773234in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.772931in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.772629in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.772328in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.772029in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.771435in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.769973in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.769398in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.768827in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.768544in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.767981in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.767423in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.766594in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.764968in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.764434in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.764169in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.763905in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.763379in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.762858in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.762341in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.762084in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.761318in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.761065in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.760812in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.760561in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.760061in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.759071in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.758581in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.758095in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.757612in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.757132in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.756894in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.756656in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.756419in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.755947in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.755246in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.755014in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.754551in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.754092in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.997030in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.996628in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.995824in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.995420in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.994611in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.993392in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.992575in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.991755in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.990520in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.989692in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.988443in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.986767in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.983799in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.982513in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.982082in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.981218in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.980349in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.979039in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.978600in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.978160in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.977719in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.977277in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.976834in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.976390in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.975945in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.975498in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.975050in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.973700in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.972794in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.971426in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.970508in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.970047in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.968189in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.966782in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.966310in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.965836in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.963447in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.962480in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.961995in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.961508in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.961019in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.960528in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.960036in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.959047in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.958550in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.957550in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.956543in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.954506in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.953475in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.952437in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.949270in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.948197in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.945470in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.944361in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.943242in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.940969in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.937468in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.936872in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.936274in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.935672in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.935066in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.929435in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.928788in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.928135in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.927479in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.926817in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.925477in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.924116in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.923427in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.922031in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.921323in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.919160in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.918425in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.917683in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.916175in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.915408in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.911439in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.909780in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.906316in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.904502in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.903571in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.898641in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.896514in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.895410in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.889369in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.888028in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.878322in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.876230in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.873866in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.867472in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.734548in}}{\pgfqpoint{3.357177in}{1.027355in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.848795in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.844678in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.841543in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.836616in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.832650in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.830892in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.817517in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.813365in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.809611in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.808723in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.807001in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.806165in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.805344in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.804538in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.800704in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.799973in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.799253in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.797844in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.795801in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.793836in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.789515in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.786623in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.785506in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.784955in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.784410in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.783870in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.782278in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.781757in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.781240in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.778720in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.776776in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.776299in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.775356in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.774426in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.773967in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.773510in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.770837in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.770402in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.769540in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.768689in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.767848in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.767432in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.765792in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.764986in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.764190in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.763795in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.763402in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.763012in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.761853in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.760714in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.759222in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.757760in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.754922in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.754229in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.753885in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.753542in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.752188in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.751853in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.751188in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.749875in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.749550in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.749227in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.748905in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.748265in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.747947in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.747314in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.747000in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.746376in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.744531in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.743926in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.743625in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.743325in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.743027in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.741843in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.741550in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.740967in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.740388in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.740100in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.739528in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.739243in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.738114in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.736724in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.736448in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.736174in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.735628in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.735357in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.026862in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{1.025378in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{1.024384in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{1.023886in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{1.023387in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{1.022386in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{1.020373in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{1.019361in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{1.018853in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.018345in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.017325in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.016813in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{1.015272in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{1.014757in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{1.009542in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{1.008485in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.006891in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{1.006358in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{1.005287in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{1.003130in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{1.002044in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{1.000405in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.999306in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.997090in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.995974in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.994851in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.992018in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.990874in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.989723in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.989145in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.988565in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.987983in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.986228in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.985049in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.983863in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.982669in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.982069in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.980863in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.978426in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.976575in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.975331in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.974077in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.972813in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.970899in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.969610in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.966999in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.966340in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.964343in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.962997in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.960954in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.960266in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.959575in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.958881in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.958183in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.956775in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.956066in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.953915in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.953190in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.952461in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.950990in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.949501in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.946466in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.938499in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.936831in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.935987in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.934275in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.932533in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.931649in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.929855in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.928945in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.928025in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.927095in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.923267in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.918202in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.917145in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.916073in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.914983in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.911601in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.908025in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.906782in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.902875in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.900093in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.892271in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.086667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.086667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.715746in}}{\pgfqpoint{3.357177in}{1.058462in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.832962in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.828358in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.826319in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.822615in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.819291in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.817741in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.816255in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.814825in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.812114in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.808358in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.806024in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.804901in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.802734in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.801687in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.797709in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.794918in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.794020in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.793137in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.790570in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.789740in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.788116in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.787321in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.786537in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.782040in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.779218in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.777853in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.777182in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.776517in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.775859in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.775208in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.774564in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.773293in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.772667in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.772047in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.770823in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.770219in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.768440in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.767279in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.764459in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.763908in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.763361in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.762819in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.761216in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.760689in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.760166in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.758111in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.757606in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.757105in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.756607in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.756112in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.755620in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.755132in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.754647in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.754164in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.753685in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.752736in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.752265in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.751333in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.750871in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.749956in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.748602in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.748156in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.747712in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.746833in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.746396in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.744675in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.744250in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.742573in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.741338in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.740930in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.740525in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.738922in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.738131in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.737739in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.737349in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.736960in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.736189in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.735424in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.734666in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.733541in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.732065in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.731700in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.730614in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.730255in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.729541in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.728481in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.727088in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.725038in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.724366in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.724031in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.722706in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.721400in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.721077in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.720754in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.719794in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.719476in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.719159in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.718844in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.718529in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.717592in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.717282in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.716972in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.716664in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{1.055491in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{1.054296in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{1.053096in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{1.051893in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{1.051289in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{1.050685in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{1.048256in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{1.047034in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{1.038981in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{1.038353in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{1.037093in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{1.025499in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{1.024841in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{1.024181in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.020856in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{1.020186in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{1.016810in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{1.014076in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{1.013387in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{1.012005in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{1.011311in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{1.010614in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{1.009916in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{1.007809in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{1.005682in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{1.004968in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{1.000639in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.999909in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.997704in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.996963in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.996220in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.994726in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.993221in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.992464in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.991705in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.990942in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.989408in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.987861in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.986301in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.985516in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.984728in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.983937in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.983142in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.980735in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.979112in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.977473in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.975819in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.974985in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.974147in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.966398in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.965512in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.964621in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.963724in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.960078in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.958218in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.956331in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.955378in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.953449in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.952474in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.950499in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.947474in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.938983in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.935612in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.933297in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.930922in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.929711in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.927237in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.923381in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.922052in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.919324in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.917920in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.913528in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.903677in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.901846in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.895885in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.893697in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.886213in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.883259in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.876001in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.053333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.053333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.155078in}{0.697659in}}{\pgfqpoint{3.357177in}{1.090798in}}{%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.829331in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.819615in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.815643in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.812047in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.804210in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.797507in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.795057in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.791581in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.790469in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.788310in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.786229in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.785216in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.779467in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.778558in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.777663in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.776779in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.775048in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.774199in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.769320in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.768540in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.767768in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.767005in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.766250in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.764032in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.762590in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.759790in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.759106in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.757092in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.756432in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.753848in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.753216in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.752588in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.751348in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.749524in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.748331in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{0.745997in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{0.744855in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{0.743728in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{0.742617in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{0.742067in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{0.741520in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{0.740438in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{0.739369in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{0.738314in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{0.737272in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{0.736756in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{0.735733in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{0.731757in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{0.731272in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{0.730791in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{0.730311in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{0.729361in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{0.728889in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.728420in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.727954in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{0.724755in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{0.723418in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{0.722977in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{0.722538in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.722101in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{0.721233in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{0.720802in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{0.720373in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{0.719946in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{0.719521in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{0.719098in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{0.718677in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{0.718258in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{0.717425in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{0.715376in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{0.714971in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{0.714167in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{0.713370in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{0.711796in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{0.710632in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{0.710247in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.709864in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{0.709482in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{0.708346in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{0.706481in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{0.705015in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{0.703213in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{0.702856in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{0.702147in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{0.701795in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{0.700397in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{0.699705in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{0.699018in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{0.698677in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{0.698336in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{1.089400in}}%
\pgfpathlineto{\pgfqpoint{3.354130in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{3.353115in}{1.087997in}}%
\pgfpathlineto{\pgfqpoint{3.352099in}{1.087294in}}%
\pgfpathlineto{\pgfqpoint{3.351084in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{3.350068in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{3.348037in}{1.084471in}}%
\pgfpathlineto{\pgfqpoint{3.347021in}{1.083762in}}%
\pgfpathlineto{\pgfqpoint{3.346006in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{3.344990in}{1.082341in}}%
\pgfpathlineto{\pgfqpoint{3.343975in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{3.341944in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{3.340928in}{1.079485in}}%
\pgfpathlineto{\pgfqpoint{3.339912in}{1.078768in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.078049in}}%
\pgfpathlineto{\pgfqpoint{3.337881in}{1.077329in}}%
\pgfpathlineto{\pgfqpoint{3.336866in}{1.076608in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{3.333819in}{1.074437in}}%
\pgfpathlineto{\pgfqpoint{3.332803in}{1.073711in}}%
\pgfpathlineto{\pgfqpoint{3.331788in}{1.072983in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{1.072254in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{1.070059in}}%
\pgfpathlineto{\pgfqpoint{3.326710in}{1.069324in}}%
\pgfpathlineto{\pgfqpoint{3.325694in}{1.068588in}}%
\pgfpathlineto{\pgfqpoint{3.324679in}{1.067851in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{1.065630in}}%
\pgfpathlineto{\pgfqpoint{3.320617in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{3.319601in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{3.318585in}{1.063395in}}%
\pgfpathlineto{\pgfqpoint{3.317570in}{1.062647in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.061898in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{1.060394in}}%
\pgfpathlineto{\pgfqpoint{3.313507in}{1.059640in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{3.311476in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{1.057368in}}%
\pgfpathlineto{\pgfqpoint{3.309445in}{1.056607in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{1.055844in}}%
\pgfpathlineto{\pgfqpoint{3.307414in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{3.306398in}{1.054314in}}%
\pgfpathlineto{\pgfqpoint{3.305383in}{1.053547in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{3.303352in}{1.052006in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{1.051233in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{3.300305in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{3.299289in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{1.048123in}}%
\pgfpathlineto{\pgfqpoint{3.297258in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.046557in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{3.294212in}{1.044983in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{3.291165in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{3.289134in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{1.040212in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{1.039410in}}%
\pgfpathlineto{\pgfqpoint{3.286087in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{3.285071in}{1.037799in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{3.283040in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{1.035365in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{1.034549in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{1.031263in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{1.030435in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{3.273900in}{1.028772in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{3.271869in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{3.270853in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{1.023722in}}%
\pgfpathlineto{\pgfqpoint{3.266791in}{1.022871in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{3.264760in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{3.263744in}{1.020300in}}%
\pgfpathlineto{\pgfqpoint{3.262729in}{1.019437in}}%
\pgfpathlineto{\pgfqpoint{3.261713in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{1.017703in}}%
\pgfpathlineto{\pgfqpoint{3.259682in}{1.016831in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{3.257651in}{1.015079in}}%
\pgfpathlineto{\pgfqpoint{3.256635in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{1.012426in}}%
\pgfpathlineto{\pgfqpoint{3.253589in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{3.250542in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{3.249526in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{3.248511in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{3.247495in}{1.006115in}}%
\pgfpathlineto{\pgfqpoint{3.246480in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{3.245464in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{3.244448in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{1.001496in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.000560in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{0.999620in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{3.238355in}{0.997727in}}%
\pgfpathlineto{\pgfqpoint{3.237339in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{3.236324in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{3.235308in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{3.234293in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.992916in}}%
\pgfpathlineto{\pgfqpoint{3.232262in}{0.991940in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.989972in}}%
\pgfpathlineto{\pgfqpoint{3.229215in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{3.228199in}{0.987983in}}%
\pgfpathlineto{\pgfqpoint{3.227184in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.985973in}}%
\pgfpathlineto{\pgfqpoint{3.225153in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{3.224137in}{0.983941in}}%
\pgfpathlineto{\pgfqpoint{3.223121in}{0.982915in}}%
\pgfpathlineto{\pgfqpoint{3.222106in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{3.221090in}{0.980847in}}%
\pgfpathlineto{\pgfqpoint{3.220075in}{0.979804in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{3.218044in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{3.217028in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{3.216012in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{3.213981in}{0.973401in}}%
\pgfpathlineto{\pgfqpoint{3.212966in}{0.972309in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{3.209919in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{3.208903in}{0.967860in}}%
\pgfpathlineto{\pgfqpoint{3.207888in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{0.964434in}}%
\pgfpathlineto{\pgfqpoint{3.204841in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.962103in}}%
\pgfpathlineto{\pgfqpoint{3.202810in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{3.201794in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{3.199763in}{0.957319in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{3.196716in}{0.953612in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{0.952351in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.949790in}}%
\pgfpathlineto{\pgfqpoint{3.192654in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{3.190623in}{0.945839in}}%
\pgfpathlineto{\pgfqpoint{3.189607in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{3.188592in}{0.943125in}}%
\pgfpathlineto{\pgfqpoint{3.187576in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{3.185545in}{0.938920in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.937478in}}%
\pgfpathlineto{\pgfqpoint{3.183514in}{0.936015in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{3.181483in}{0.933020in}}%
\pgfpathlineto{\pgfqpoint{3.180467in}{0.931485in}}%
\pgfpathlineto{\pgfqpoint{3.179452in}{0.929923in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{0.926711in}}%
\pgfpathlineto{\pgfqpoint{3.176405in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{0.919874in}}%
\pgfpathlineto{\pgfqpoint{3.172343in}{0.918062in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{0.912318in}}%
\pgfpathlineto{\pgfqpoint{3.168280in}{0.910283in}}%
\pgfpathlineto{\pgfqpoint{3.167265in}{0.908175in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{3.165234in}{0.903702in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{3.163202in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{3.162187in}{0.896129in}}%
\pgfpathlineto{\pgfqpoint{3.161171in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.160156in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{3.159140in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{3.158125in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{3.157109in}{0.878477in}}%
\pgfpathlineto{\pgfqpoint{3.156093in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.858887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009849in}{0.353389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683513in}{0.353389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357177in}{0.353389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683513in,y=0.200611in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009849in}{0.808425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009849in}{1.377220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857071in,y=1.027139in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.508360in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{2.508360in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155078in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357177in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009849in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{0.353389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009849in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683513in,y=1.784222in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Conditional distribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009849in}{0.808425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508360in}{0.915184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.009849in}{0.353389in}}{\pgfqpoint{1.347329in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155078in}{0.887327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951147in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{2.068550in}{0.883425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.090772in}{0.883425in}}{\pgfqpoint{2.090772in}{0.905647in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{1.006258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.090772in}{1.028481in}}{\pgfqpoint{2.068550in}{1.028481in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{1.028481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928925in}{1.028481in}}{\pgfqpoint{1.928925in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{1.928925in}{0.905647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928925in}{0.883425in}}{\pgfqpoint{1.951147in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{0.883425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009849in,y=0.905647in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454721in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{2.561999in}{0.990184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.584221in}{0.990184in}}{\pgfqpoint{2.584221in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{2.584221in}{1.113017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.584221in}{1.135240in}}{\pgfqpoint{2.561999in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{2.454721in}{1.135240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432499in}{1.135240in}}{\pgfqpoint{2.432499in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{2.432499in}{1.012406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432499in}{0.990184in}}{\pgfqpoint{2.454721in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{2.454721in}{0.990184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508360in,y=1.012406in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092272in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{3.217883in}{0.962327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240106in}{0.962327in}}{\pgfqpoint{3.240106in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{3.240106in}{1.085160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240106in}{1.107382in}}{\pgfqpoint{3.217883in}{1.107382in}}%
\pgfpathlineto{\pgfqpoint{3.092272in}{1.107382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070050in}{1.107382in}}{\pgfqpoint{3.070050in}{1.085160in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{0.984549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070050in}{0.962327in}}{\pgfqpoint{3.092272in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{3.092272in}{0.962327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155078in,y=0.984549in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_u$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533498in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{3.624664in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{3.624664in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.414187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540426in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.129341in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.136270in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.143198in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.150127in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.170912in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.184769in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.191697in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.198625in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.205554in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.212482in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.133277in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.139069in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.150652in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.156444in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.168028in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.173820in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.191196in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.208572in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.608217in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.625593in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.648761in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.666137in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.695097in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.212482in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.205554in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.198625in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.191697in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.184769in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.170912in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.150127in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.143198in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.136270in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.129341in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.540426in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.695097in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.666137in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.648761in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.625593in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.608217in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.208572in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.191196in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.173820in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.168028in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.156444in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.150652in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.139069in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.133277in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{4.540426in}{1.127485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.626584in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.229352in}}%
\pgfpathlineto{\pgfqpoint{4.612258in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{4.604894in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{4.600365in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.597568in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.596017in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{4.595307in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.595357in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{1.270456in}}%
\pgfpathlineto{\pgfqpoint{4.596043in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.597165in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{4.603452in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.606179in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.609528in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{1.307317in}}%
\pgfpathlineto{\pgfqpoint{4.612860in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{4.616841in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.620782in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{4.625217in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.629991in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.336565in}}%
\pgfpathlineto{\pgfqpoint{4.634810in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{4.640037in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.358941in}}%
\pgfpathlineto{\pgfqpoint{4.651500in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.657527in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{4.663838in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{4.670474in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{4.677435in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{4.684719in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{4.692320in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.394321in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.399464in}}%
\pgfpathlineto{\pgfqpoint{4.700116in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.404628in}}%
\pgfpathlineto{\pgfqpoint{4.707923in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.409846in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{4.722682in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.733548in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{4.736781in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.740085in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.740635in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.740829in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.740966in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.741318in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.469460in}}%
\pgfpathlineto{\pgfqpoint{4.742026in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.743385in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.745710in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{4.749355in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.754867in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.498453in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.763699in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.506388in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{4.781884in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.511360in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.511036in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{4.822334in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.504598in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.500752in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.499760in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.499254in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.500297in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{4.910346in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{4.918306in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{4.924073in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{4.929137in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.933804in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{4.938466in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{4.943341in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{4.948388in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{4.953681in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{4.959389in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.559607in}}%
\pgfpathlineto{\pgfqpoint{4.965560in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{4.972283in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{4.979708in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{4.988082in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.581039in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{4.997810in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.588575in}}%
\pgfpathlineto{\pgfqpoint{5.010065in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{5.030156in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{5.052572in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.594615in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{5.067794in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{1.586404in}}%
\pgfpathlineto{\pgfqpoint{5.075359in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{5.080491in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{1.578775in}}%
\pgfpathlineto{\pgfqpoint{5.084224in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{5.086983in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{5.089053in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.090560in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{5.091568in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{5.092155in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{5.092379in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.091886in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.091210in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.090256in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.089019in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{1.505032in}}%
\pgfpathlineto{\pgfqpoint{5.087523in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.085945in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.084084in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.081902in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{1.484101in}}%
\pgfpathlineto{\pgfqpoint{5.079576in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.077074in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.074176in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.067984in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{1.456009in}}%
\pgfpathlineto{\pgfqpoint{5.064571in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.060806in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{5.056954in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{5.052730in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.048517in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.425655in}}%
\pgfpathlineto{\pgfqpoint{5.044140in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.039759in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{5.035767in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.406077in}}%
\pgfpathlineto{\pgfqpoint{5.031997in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{5.028994in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{5.026402in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.391224in}}%
\pgfpathlineto{\pgfqpoint{5.024442in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{5.022997in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{5.021806in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{5.020738in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{5.019647in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.359682in}}%
\pgfpathlineto{\pgfqpoint{5.018384in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{5.016963in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{5.014991in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{5.012192in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{5.008484in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.331637in}}%
\pgfpathlineto{\pgfqpoint{5.003180in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{4.995441in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.321808in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.318988in}}%
\pgfpathlineto{\pgfqpoint{4.982636in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.316889in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.315463in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.314913in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.315750in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.316857in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{4.912720in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.320810in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.321420in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.319139in}}%
\pgfpathlineto{\pgfqpoint{4.857999in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{4.847445in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{4.838695in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{4.830723in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{4.822850in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.291595in}}%
\pgfpathlineto{\pgfqpoint{4.814782in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{4.806374in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.282029in}}%
\pgfpathlineto{\pgfqpoint{4.797505in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{4.788327in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.268904in}}%
\pgfpathlineto{\pgfqpoint{4.778610in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{4.768188in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.257324in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.253875in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{4.745140in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.247261in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{4.731926in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{4.717012in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.233848in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.231866in}}%
\pgfpathlineto{\pgfqpoint{4.699281in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.228083in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{4.674549in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.225456in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.223378in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.224987in}}%
\pgfpathlineto{\pgfqpoint{4.626584in}{1.225948in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630496in}{1.224987in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.223378in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.225456in}}%
\pgfpathlineto{\pgfqpoint{4.674549in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.228083in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{4.699281in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.231866in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.233848in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{4.717012in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{4.731926in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.247261in}}%
\pgfpathlineto{\pgfqpoint{4.745140in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.253875in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.257324in}}%
\pgfpathlineto{\pgfqpoint{4.768188in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{4.778610in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.268904in}}%
\pgfpathlineto{\pgfqpoint{4.788327in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{4.797505in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.282029in}}%
\pgfpathlineto{\pgfqpoint{4.806374in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{4.814782in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.291595in}}%
\pgfpathlineto{\pgfqpoint{4.822850in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{4.830723in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{4.838695in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{4.847445in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{4.857999in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.319139in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.321420in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.320810in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{4.912720in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.316857in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.315750in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.314913in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.315463in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.316889in}}%
\pgfpathlineto{\pgfqpoint{4.982636in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.318988in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.321808in}}%
\pgfpathlineto{\pgfqpoint{4.995441in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{5.003180in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.331637in}}%
\pgfpathlineto{\pgfqpoint{5.008484in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{5.012192in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{5.014991in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{5.016963in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{5.018384in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.359682in}}%
\pgfpathlineto{\pgfqpoint{5.019647in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.020738in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{5.021806in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{5.022997in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{5.024442in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.391224in}}%
\pgfpathlineto{\pgfqpoint{5.026402in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{5.028994in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{5.031997in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.406077in}}%
\pgfpathlineto{\pgfqpoint{5.035767in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{5.039759in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.044140in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.425655in}}%
\pgfpathlineto{\pgfqpoint{5.048517in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{5.052730in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{5.056954in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{5.060806in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.064571in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{1.456009in}}%
\pgfpathlineto{\pgfqpoint{5.067984in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{5.074176in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.077074in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.079576in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{1.484101in}}%
\pgfpathlineto{\pgfqpoint{5.081902in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.084084in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.085945in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.087523in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{1.505032in}}%
\pgfpathlineto{\pgfqpoint{5.089019in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.090256in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.091210in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.091886in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.092379in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.092155in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{5.091568in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{5.090560in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{5.089053in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{5.086983in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{5.084224in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{1.578775in}}%
\pgfpathlineto{\pgfqpoint{5.080491in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.075359in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{1.586404in}}%
\pgfpathlineto{\pgfqpoint{5.067794in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.594615in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{5.052572in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{5.030156in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{5.010065in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.588575in}}%
\pgfpathlineto{\pgfqpoint{4.997810in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.581039in}}%
\pgfpathlineto{\pgfqpoint{4.988082in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{4.979708in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{4.972283in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{4.965560in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.559607in}}%
\pgfpathlineto{\pgfqpoint{4.959389in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{4.953681in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{4.948388in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{4.943341in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{4.938466in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{4.933804in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.929137in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{4.924073in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{4.918306in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{4.910346in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.500297in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.499254in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.499760in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.500752in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.504598in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{4.822334in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.511036in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.511360in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{4.781884in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.506388in}}%
\pgfpathlineto{\pgfqpoint{4.763699in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.498453in}}%
\pgfpathlineto{\pgfqpoint{4.754867in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.749355in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{4.745710in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.743385in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.742026in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.469460in}}%
\pgfpathlineto{\pgfqpoint{4.741318in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.740966in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.740829in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.740635in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.740085in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.736781in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{4.733548in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{4.722682in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.409846in}}%
\pgfpathlineto{\pgfqpoint{4.707923in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.404628in}}%
\pgfpathlineto{\pgfqpoint{4.700116in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.399464in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.394321in}}%
\pgfpathlineto{\pgfqpoint{4.692320in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{4.684719in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{4.677435in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{4.670474in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{4.663838in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{4.657527in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.651500in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.358941in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{4.640037in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{4.634810in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.336565in}}%
\pgfpathlineto{\pgfqpoint{4.629991in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.625217in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{4.620782in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.616841in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{4.612860in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{1.307317in}}%
\pgfpathlineto{\pgfqpoint{4.609528in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.606179in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.603452in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.597165in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.596043in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{1.270456in}}%
\pgfpathlineto{\pgfqpoint{4.595357in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.595307in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{4.596017in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.597568in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.600365in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{4.604894in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{4.612258in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.229352in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{4.626584in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.224987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.646428in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.243809in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.246364in}}%
\pgfpathlineto{\pgfqpoint{4.632531in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{4.625966in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{4.622213in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.620125in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.619220in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.619207in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.619913in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.621251in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.623198in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.296298in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.628223in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.310977in}}%
\pgfpathlineto{\pgfqpoint{4.631453in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.634938in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{4.638881in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.643147in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.331674in}}%
\pgfpathlineto{\pgfqpoint{4.647664in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.340148in}}%
\pgfpathlineto{\pgfqpoint{4.652633in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.657949in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{4.663418in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{4.669277in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.361748in}}%
\pgfpathlineto{\pgfqpoint{4.675499in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{4.682074in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{4.689001in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{4.696289in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{4.703941in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{4.711932in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.395159in}}%
\pgfpathlineto{\pgfqpoint{4.720162in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.404962in}}%
\pgfpathlineto{\pgfqpoint{4.728262in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.410170in}}%
\pgfpathlineto{\pgfqpoint{4.735912in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{4.742704in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.422806in}}%
\pgfpathlineto{\pgfqpoint{4.748342in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.752447in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{4.755608in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.757639in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.759126in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.760309in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.761460in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.460511in}}%
\pgfpathlineto{\pgfqpoint{4.762803in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.764660in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.767518in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.477247in}}%
\pgfpathlineto{\pgfqpoint{4.771884in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{4.778909in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{4.792365in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.495174in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.494993in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{4.845513in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.490052in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{4.875936in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.484313in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.490813in}}%
\pgfpathlineto{\pgfqpoint{4.930313in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{4.936244in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.941142in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.505339in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.514161in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.954982in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.522696in}}%
\pgfpathlineto{\pgfqpoint{4.959959in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{4.965346in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.537556in}}%
\pgfpathlineto{\pgfqpoint{4.971238in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.543797in}}%
\pgfpathlineto{\pgfqpoint{4.977794in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.549298in}}%
\pgfpathlineto{\pgfqpoint{4.985289in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{4.994212in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.558151in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{5.005699in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.564142in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.567016in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.566026in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.563492in}}%
\pgfpathlineto{\pgfqpoint{5.048885in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.558821in}}%
\pgfpathlineto{\pgfqpoint{5.055815in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{5.060111in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{5.062860in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{5.064709in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.065843in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.066396in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.066464in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.066114in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.065390in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.064317in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.062906in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.061150in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.489364in}}%
\pgfpathlineto{\pgfqpoint{5.059100in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.056790in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.054119in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{5.051182in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.047926in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.460637in}}%
\pgfpathlineto{\pgfqpoint{5.044348in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.040454in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{5.036267in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{5.031771in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.027128in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{5.022430in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{5.017884in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.013835in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{5.010364in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{5.005472in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{5.003847in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{5.002610in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{5.000402in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.999105in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.365838in}}%
\pgfpathlineto{\pgfqpoint{4.997459in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.992420in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{4.988254in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{4.982144in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.338274in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.331290in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.330498in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.330315in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.334755in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{4.892781in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.336896in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{4.868721in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.333405in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.330491in}}%
\pgfpathlineto{\pgfqpoint{4.851674in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{4.842195in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.321760in}}%
\pgfpathlineto{\pgfqpoint{4.834059in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{4.826381in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.311390in}}%
\pgfpathlineto{\pgfqpoint{4.818725in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.306159in}}%
\pgfpathlineto{\pgfqpoint{4.810852in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{4.794233in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.286748in}}%
\pgfpathlineto{\pgfqpoint{4.785139in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.282457in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.278404in}}%
\pgfpathlineto{\pgfqpoint{4.775398in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.274374in}}%
\pgfpathlineto{\pgfqpoint{4.765047in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{4.753722in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.260744in}}%
\pgfpathlineto{\pgfqpoint{4.741241in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.255036in}}%
\pgfpathlineto{\pgfqpoint{4.727122in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{4.710147in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.246098in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.244542in}}%
\pgfpathlineto{\pgfqpoint{4.686069in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.241266in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.241478in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.242274in}}%
\pgfpathlineto{\pgfqpoint{4.646428in}{1.243324in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100218}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651281in}{1.242274in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.241478in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.241266in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{4.686069in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.244542in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.246098in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{4.710147in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{4.727122in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.255036in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{4.741241in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.260744in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{4.753722in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{4.765047in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.274374in}}%
\pgfpathlineto{\pgfqpoint{4.775398in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.278404in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.282457in}}%
\pgfpathlineto{\pgfqpoint{4.785139in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.286748in}}%
\pgfpathlineto{\pgfqpoint{4.794233in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{4.810852in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.306159in}}%
\pgfpathlineto{\pgfqpoint{4.818725in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.311390in}}%
\pgfpathlineto{\pgfqpoint{4.826381in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{4.834059in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.321760in}}%
\pgfpathlineto{\pgfqpoint{4.842195in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{4.851674in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.330491in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.333405in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{4.868721in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.336896in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{4.892781in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.334755in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.330315in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.330498in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.331290in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.338274in}}%
\pgfpathlineto{\pgfqpoint{4.982144in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{4.988254in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{4.992420in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.997459in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.365838in}}%
\pgfpathlineto{\pgfqpoint{4.999105in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{5.000402in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{5.002610in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{5.003847in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{5.005472in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{5.010364in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{5.013835in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.017884in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{5.022430in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{5.027128in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.031771in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{5.036267in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{5.040454in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.044348in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.460637in}}%
\pgfpathlineto{\pgfqpoint{5.047926in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.051182in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{5.054119in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.056790in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.059100in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.489364in}}%
\pgfpathlineto{\pgfqpoint{5.061150in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.062906in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.064317in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.065390in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.066114in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.066464in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.066396in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.065843in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.064709in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.062860in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{5.060111in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{5.055815in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{1.558821in}}%
\pgfpathlineto{\pgfqpoint{5.048885in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{1.563492in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.566026in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.567016in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.564142in}}%
\pgfpathlineto{\pgfqpoint{5.005699in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.558151in}}%
\pgfpathlineto{\pgfqpoint{4.994212in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{4.985289in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.549298in}}%
\pgfpathlineto{\pgfqpoint{4.977794in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.543797in}}%
\pgfpathlineto{\pgfqpoint{4.971238in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.537556in}}%
\pgfpathlineto{\pgfqpoint{4.965346in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{4.959959in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.522696in}}%
\pgfpathlineto{\pgfqpoint{4.954982in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.514161in}}%
\pgfpathlineto{\pgfqpoint{4.945700in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.505339in}}%
\pgfpathlineto{\pgfqpoint{4.941142in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.936244in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{4.930313in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.490813in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.484313in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{4.875936in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.490052in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{4.845513in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.494993in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.495174in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{4.792365in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{4.778909in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{4.771884in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.477247in}}%
\pgfpathlineto{\pgfqpoint{4.767518in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.764660in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.762803in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.460511in}}%
\pgfpathlineto{\pgfqpoint{4.761460in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.760309in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.759126in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.757639in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.755608in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{4.752447in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.748342in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.422806in}}%
\pgfpathlineto{\pgfqpoint{4.742704in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{4.735912in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.410170in}}%
\pgfpathlineto{\pgfqpoint{4.728262in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.404962in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{4.720162in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.395159in}}%
\pgfpathlineto{\pgfqpoint{4.711932in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{4.703941in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{4.696289in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{4.689001in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{4.682074in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{4.675499in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.361748in}}%
\pgfpathlineto{\pgfqpoint{4.669277in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{4.663418in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{4.657949in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.652633in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.340148in}}%
\pgfpathlineto{\pgfqpoint{4.647664in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.331674in}}%
\pgfpathlineto{\pgfqpoint{4.643147in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.638881in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{4.634938in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.631453in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.310977in}}%
\pgfpathlineto{\pgfqpoint{4.628223in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.296298in}}%
\pgfpathlineto{\pgfqpoint{4.623198in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.621251in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.619913in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.619207in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.619220in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.620125in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.622213in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{4.625966in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{4.632531in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.246364in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.243809in}}%
\pgfpathlineto{\pgfqpoint{4.646428in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.242274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.660606in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{4.646530in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{4.640475in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.271931in}}%
\pgfpathlineto{\pgfqpoint{4.637256in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.635698in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.635302in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.635807in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.637073in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.644169in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.313131in}}%
\pgfpathlineto{\pgfqpoint{4.647380in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.651213in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{4.655221in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.664687in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{4.669852in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{4.675449in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.356781in}}%
\pgfpathlineto{\pgfqpoint{4.681447in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.363228in}}%
\pgfpathlineto{\pgfqpoint{4.687831in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{4.694602in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{4.709348in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.385509in}}%
\pgfpathlineto{\pgfqpoint{4.717334in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{4.725673in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{4.734187in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{4.742394in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{4.749916in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.416014in}}%
\pgfpathlineto{\pgfqpoint{4.756355in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.761505in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.768358in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.770589in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.772445in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.774282in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{4.776387in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.779060in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{4.782972in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.789021in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.475613in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.479528in}}%
\pgfpathlineto{\pgfqpoint{4.800111in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.481017in}}%
\pgfpathlineto{\pgfqpoint{4.860196in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.478293in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.475132in}}%
\pgfpathlineto{\pgfqpoint{4.887449in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.470848in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.935895in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.943561in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.948834in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.487028in}}%
\pgfpathlineto{\pgfqpoint{4.953307in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{4.957593in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.961939in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{4.966603in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{4.971682in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.520941in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.527072in}}%
\pgfpathlineto{\pgfqpoint{4.983922in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{4.992041in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{5.003128in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.539395in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.539176in}}%
\pgfpathlineto{\pgfqpoint{5.033034in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.533104in}}%
\pgfpathlineto{\pgfqpoint{5.039408in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.042553in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.044408in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.045290in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.045413in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.044923in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.043914in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.042445in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.040545in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{5.038192in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.035412in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{5.032238in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.028562in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.458885in}}%
\pgfpathlineto{\pgfqpoint{5.024486in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.019954in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{5.015017in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{5.009890in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.004852in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{5.000235in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{4.996445in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.993569in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.991449in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.408860in}}%
\pgfpathlineto{\pgfqpoint{4.989962in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.988898in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.988032in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.987198in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.986237in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.984978in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{4.983257in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.980862in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.977353in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{4.972134in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{4.963739in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.344399in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{4.943407in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.341702in}}%
\pgfpathlineto{\pgfqpoint{4.920724in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.342383in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.343226in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.345666in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.345962in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{4.855628in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.340378in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{4.844079in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{4.835625in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.327070in}}%
\pgfpathlineto{\pgfqpoint{4.828031in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{4.820679in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{4.813243in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{4.805526in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{4.788811in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.291615in}}%
\pgfpathlineto{\pgfqpoint{4.779660in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{4.769720in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.283482in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.279654in}}%
\pgfpathlineto{\pgfqpoint{4.758959in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.272834in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.266862in}}%
\pgfpathlineto{\pgfqpoint{4.733402in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.264136in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.716933in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.259616in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.253437in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.254037in}}%
\pgfpathlineto{\pgfqpoint{4.660606in}{1.254908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.203704}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665138in}{1.254037in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.253437in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.259616in}}%
\pgfpathlineto{\pgfqpoint{4.716933in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.264136in}}%
\pgfpathlineto{\pgfqpoint{4.733402in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.266862in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.272834in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{4.758959in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.279654in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.283482in}}%
\pgfpathlineto{\pgfqpoint{4.769720in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{4.779660in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.291615in}}%
\pgfpathlineto{\pgfqpoint{4.788811in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{4.805526in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{4.813243in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{4.820679in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{4.828031in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.327070in}}%
\pgfpathlineto{\pgfqpoint{4.835625in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{4.844079in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.340378in}}%
\pgfpathlineto{\pgfqpoint{4.855628in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.345962in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.345666in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.343226in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.342383in}}%
\pgfpathlineto{\pgfqpoint{4.920724in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.341702in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{4.943407in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.344399in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{4.963739in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{4.972134in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{4.977353in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.980862in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.983257in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{4.984978in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.986237in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.987198in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.988032in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.988898in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.989962in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.408860in}}%
\pgfpathlineto{\pgfqpoint{4.991449in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.993569in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.996445in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{5.000235in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{5.004852in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{5.009890in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{5.015017in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{5.019954in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{5.024486in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.458885in}}%
\pgfpathlineto{\pgfqpoint{5.028562in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.032238in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{5.035412in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.038192in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{5.040545in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.042445in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.043914in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.044923in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.045413in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.045290in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{5.044408in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.042553in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{5.039408in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{1.533104in}}%
\pgfpathlineto{\pgfqpoint{5.033034in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{1.539176in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.539395in}}%
\pgfpathlineto{\pgfqpoint{5.003128in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{4.992041in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{4.983922in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.527072in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.520941in}}%
\pgfpathlineto{\pgfqpoint{4.971682in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.513712in}}%
\pgfpathlineto{\pgfqpoint{4.966603in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{4.961939in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.957593in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{4.953307in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.487028in}}%
\pgfpathlineto{\pgfqpoint{4.948834in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.943561in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.935895in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.470848in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{4.887449in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.475132in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.478293in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{4.860196in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.481017in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{4.800111in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.479528in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.475613in}}%
\pgfpathlineto{\pgfqpoint{4.789021in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.782972in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{4.779060in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.776387in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{4.774282in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.772445in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.770589in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.768358in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{4.761505in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.756355in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.416014in}}%
\pgfpathlineto{\pgfqpoint{4.749916in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{4.742394in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{4.734187in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{4.725673in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{4.717334in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.385509in}}%
\pgfpathlineto{\pgfqpoint{4.709348in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{4.694602in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{4.687831in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.363228in}}%
\pgfpathlineto{\pgfqpoint{4.681447in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.356781in}}%
\pgfpathlineto{\pgfqpoint{4.675449in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{4.669852in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{4.664687in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.659757in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{4.655221in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{4.651213in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.647380in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.313131in}}%
\pgfpathlineto{\pgfqpoint{4.644169in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.641215in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.638874in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{4.637073in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.635807in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.635302in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.635698in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.637256in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{1.271931in}}%
\pgfpathlineto{\pgfqpoint{4.640475in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{4.646530in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{4.660606in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.254037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.663964in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.648817in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.648233in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.649951in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{4.651912in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.654389in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.657487in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{4.660972in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.665038in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.330330in}}%
\pgfpathlineto{\pgfqpoint{4.669372in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.339162in}}%
\pgfpathlineto{\pgfqpoint{4.674218in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{4.679521in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{4.691222in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.360624in}}%
\pgfpathlineto{\pgfqpoint{4.697727in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{4.704693in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{4.720067in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.728400in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{4.745726in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{4.754004in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{4.761316in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.412049in}}%
\pgfpathlineto{\pgfqpoint{4.767315in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{4.772043in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.775797in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.429043in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.781137in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{4.783521in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.786075in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.789347in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.458355in}}%
\pgfpathlineto{\pgfqpoint{4.793945in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{4.801264in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.470613in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{4.816936in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.475146in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.476111in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.476353in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{4.851925in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.473929in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.472643in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.469402in}}%
\pgfpathlineto{\pgfqpoint{4.880655in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.467690in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{4.903027in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.460664in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.459277in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.457750in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{4.955937in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.463571in}}%
\pgfpathlineto{\pgfqpoint{4.961403in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{4.965281in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.968692in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.482938in}}%
\pgfpathlineto{\pgfqpoint{4.972330in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.976198in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{4.980985in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{4.986738in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.507385in}}%
\pgfpathlineto{\pgfqpoint{4.994598in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.511585in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.513877in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.513781in}}%
\pgfpathlineto{\pgfqpoint{5.018165in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.509374in}}%
\pgfpathlineto{\pgfqpoint{5.020763in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.021449in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.019527in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.483798in}}%
\pgfpathlineto{\pgfqpoint{5.017185in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{5.010171in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.005461in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{4.993299in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{4.987045in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.442305in}}%
\pgfpathlineto{\pgfqpoint{4.982229in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.977329in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{4.976339in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.975834in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.975582in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.975430in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.975254in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.974938in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.974356in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.973361in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.971758in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{4.969286in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{4.959463in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.351650in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.350528in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.350056in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.350070in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.350438in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.351042in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.353032in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.353283in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{4.850510in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{4.840034in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.340705in}}%
\pgfpathlineto{\pgfqpoint{4.831846in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{4.817425in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.318946in}}%
\pgfpathlineto{\pgfqpoint{4.810225in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{4.802730in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{4.794803in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{4.786320in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.298994in}}%
\pgfpathlineto{\pgfqpoint{4.777149in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{4.767199in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{4.756228in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.279977in}}%
\pgfpathlineto{\pgfqpoint{4.743841in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.274115in}}%
\pgfpathlineto{\pgfqpoint{4.729251in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.271608in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.269299in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.267366in}}%
\pgfpathlineto{\pgfqpoint{4.709805in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.265712in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.264388in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.265997in}}%
\pgfpathlineto{\pgfqpoint{4.663964in}{1.266492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.288655}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665138in}{1.265997in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.264388in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.265712in}}%
\pgfpathlineto{\pgfqpoint{4.709805in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.267366in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.269299in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.271608in}}%
\pgfpathlineto{\pgfqpoint{4.729251in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.274115in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{4.743841in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.279977in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{4.756228in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{4.767199in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{4.777149in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.298994in}}%
\pgfpathlineto{\pgfqpoint{4.786320in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{4.794803in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{4.802730in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{4.810225in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.318946in}}%
\pgfpathlineto{\pgfqpoint{4.817425in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{4.831846in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.340705in}}%
\pgfpathlineto{\pgfqpoint{4.840034in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{4.850510in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.353283in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.353032in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.351042in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.350438in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.350070in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.350056in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.350528in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.351650in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{4.959463in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.969286in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{4.971758in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.973361in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.974356in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.974938in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.975254in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.975430in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.975582in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.975834in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.976339in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{4.977329in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.982229in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.442305in}}%
\pgfpathlineto{\pgfqpoint{4.987045in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{4.993299in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{5.005461in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{5.010171in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.017185in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.483798in}}%
\pgfpathlineto{\pgfqpoint{5.019527in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.021449in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{5.020763in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{1.509374in}}%
\pgfpathlineto{\pgfqpoint{5.018165in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{1.513781in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{1.513877in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{1.511585in}}%
\pgfpathlineto{\pgfqpoint{4.994598in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.507385in}}%
\pgfpathlineto{\pgfqpoint{4.986738in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{4.980985in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{4.976198in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.972330in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.482938in}}%
\pgfpathlineto{\pgfqpoint{4.968692in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.965281in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{4.961403in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.463571in}}%
\pgfpathlineto{\pgfqpoint{4.955937in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.457750in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.459277in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.460664in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{4.903027in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.467690in}}%
\pgfpathlineto{\pgfqpoint{4.880655in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.469402in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.472643in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.473929in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{4.851925in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.476353in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.476111in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.475146in}}%
\pgfpathlineto{\pgfqpoint{4.816936in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.470613in}}%
\pgfpathlineto{\pgfqpoint{4.801264in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{4.793945in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.458355in}}%
\pgfpathlineto{\pgfqpoint{4.789347in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.786075in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.783521in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{4.781137in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.429043in}}%
\pgfpathlineto{\pgfqpoint{4.775797in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.772043in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{4.767315in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.412049in}}%
\pgfpathlineto{\pgfqpoint{4.761316in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{4.754004in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{4.745726in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{4.728400in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{4.720067in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{4.704693in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{4.697727in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.360624in}}%
\pgfpathlineto{\pgfqpoint{4.691222in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.679521in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{4.674218in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.339162in}}%
\pgfpathlineto{\pgfqpoint{4.669372in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.330330in}}%
\pgfpathlineto{\pgfqpoint{4.665038in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.660972in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{4.657487in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.654389in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.651912in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{4.649951in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.648233in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.648817in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{4.663964in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.265997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.681724in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.272756in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.275206in}}%
\pgfpathlineto{\pgfqpoint{4.667400in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{4.662324in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.660073in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.659458in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.659982in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.661377in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.663516in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.316113in}}%
\pgfpathlineto{\pgfqpoint{4.666290in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.669586in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.677768in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{4.682535in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{4.687807in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{4.693551in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.699758in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.706419in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.365194in}}%
\pgfpathlineto{\pgfqpoint{4.713608in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{4.721304in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{4.729535in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.385653in}}%
\pgfpathlineto{\pgfqpoint{4.738257in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.390170in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{4.756171in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{4.764325in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{4.771281in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.416098in}}%
\pgfpathlineto{\pgfqpoint{4.776901in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.781282in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.425505in}}%
\pgfpathlineto{\pgfqpoint{4.784796in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.787762in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.438792in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.793490in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{4.797084in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.802045in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{4.809954in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.463801in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{4.831029in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.469258in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.468694in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.467745in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.464935in}}%
\pgfpathlineto{\pgfqpoint{4.878754in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.459062in}}%
\pgfpathlineto{\pgfqpoint{4.898157in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.454432in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{4.914872in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.449441in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.446778in}}%
\pgfpathlineto{\pgfqpoint{4.930415in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{4.942641in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.435650in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.955241in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.427110in}}%
\pgfpathlineto{\pgfqpoint{4.958271in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.960337in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.962699in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.401424in}}%
\pgfpathlineto{\pgfqpoint{4.963212in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.963249in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{4.962711in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.961435in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.959131in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{4.955311in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{4.948759in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{4.933810in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.358271in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.357763in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.357729in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.358983in}}%
\pgfpathlineto{\pgfqpoint{4.890784in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.359539in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.359355in}}%
\pgfpathlineto{\pgfqpoint{4.870950in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.358658in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.357306in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{4.847834in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.352198in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.348204in}}%
\pgfpathlineto{\pgfqpoint{4.837441in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{4.829552in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{4.822455in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.331910in}}%
\pgfpathlineto{\pgfqpoint{4.815577in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.326104in}}%
\pgfpathlineto{\pgfqpoint{4.808597in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.320495in}}%
\pgfpathlineto{\pgfqpoint{4.801315in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.315167in}}%
\pgfpathlineto{\pgfqpoint{4.793583in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.310148in}}%
\pgfpathlineto{\pgfqpoint{4.785272in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.305449in}}%
\pgfpathlineto{\pgfqpoint{4.776245in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.296927in}}%
\pgfpathlineto{\pgfqpoint{4.766378in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{4.755386in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.289566in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{4.742742in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{4.727363in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{4.702536in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.271886in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.271452in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{1.272284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.355882}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685923in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.271452in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.271886in}}%
\pgfpathlineto{\pgfqpoint{4.702536in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{4.727363in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{4.742742in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.289566in}}%
\pgfpathlineto{\pgfqpoint{4.755386in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{4.766378in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.296927in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{4.776245in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.305449in}}%
\pgfpathlineto{\pgfqpoint{4.785272in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.310148in}}%
\pgfpathlineto{\pgfqpoint{4.793583in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.315167in}}%
\pgfpathlineto{\pgfqpoint{4.801315in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.320495in}}%
\pgfpathlineto{\pgfqpoint{4.808597in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.326104in}}%
\pgfpathlineto{\pgfqpoint{4.815577in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.331910in}}%
\pgfpathlineto{\pgfqpoint{4.822455in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{4.829552in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{4.837441in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.348204in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.352198in}}%
\pgfpathlineto{\pgfqpoint{4.847834in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.357306in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.358658in}}%
\pgfpathlineto{\pgfqpoint{4.870950in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.359355in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.359539in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{4.890784in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.358983in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.357729in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.357763in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.358271in}}%
\pgfpathlineto{\pgfqpoint{4.933810in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{4.948759in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{4.955311in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{4.959131in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.961435in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.962711in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{4.963249in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.963212in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.401424in}}%
\pgfpathlineto{\pgfqpoint{4.962699in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.960337in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.958271in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{1.427110in}}%
\pgfpathlineto{\pgfqpoint{4.955241in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.435650in}}%
\pgfpathlineto{\pgfqpoint{4.942641in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{4.930415in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.446778in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.449441in}}%
\pgfpathlineto{\pgfqpoint{4.914872in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.454432in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{4.898157in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.459062in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{4.878754in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.464935in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.467745in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.468694in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.469258in}}%
\pgfpathlineto{\pgfqpoint{4.831029in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.463801in}}%
\pgfpathlineto{\pgfqpoint{4.809954in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{4.802045in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.797084in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{4.793490in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.438792in}}%
\pgfpathlineto{\pgfqpoint{4.787762in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.784796in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.425505in}}%
\pgfpathlineto{\pgfqpoint{4.781282in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.776901in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.416098in}}%
\pgfpathlineto{\pgfqpoint{4.771281in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{4.764325in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{4.756171in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.390170in}}%
\pgfpathlineto{\pgfqpoint{4.738257in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.385653in}}%
\pgfpathlineto{\pgfqpoint{4.729535in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{4.721304in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{4.713608in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.365194in}}%
\pgfpathlineto{\pgfqpoint{4.706419in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.699758in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.693551in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{4.687807in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{4.682535in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{4.677768in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{4.669586in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.666290in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.316113in}}%
\pgfpathlineto{\pgfqpoint{4.663516in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.661377in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.659982in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.659458in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.660073in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.662324in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{4.667400in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.275206in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.272756in}}%
\pgfpathlineto{\pgfqpoint{4.681724in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.271669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.678325in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.672527in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.290595in}}%
\pgfpathlineto{\pgfqpoint{4.670219in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.669696in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.670397in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.672052in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{4.674449in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.677520in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{4.681185in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.336596in}}%
\pgfpathlineto{\pgfqpoint{4.690140in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{4.695406in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{4.701196in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.358437in}}%
\pgfpathlineto{\pgfqpoint{4.707511in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.364353in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{4.721800in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.374905in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.379681in}}%
\pgfpathlineto{\pgfqpoint{4.738501in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.384198in}}%
\pgfpathlineto{\pgfqpoint{4.747672in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.392806in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.397196in}}%
\pgfpathlineto{\pgfqpoint{4.766048in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.401869in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{4.780497in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{4.785635in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.789748in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{4.793124in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.796246in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{4.799439in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.803188in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.446730in}}%
\pgfpathlineto{\pgfqpoint{4.808277in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.453910in}}%
\pgfpathlineto{\pgfqpoint{4.816295in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.463247in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.459297in}}%
\pgfpathlineto{\pgfqpoint{4.879057in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.455263in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{4.896422in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.450148in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{4.910283in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.443970in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{4.921708in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.436194in}}%
\pgfpathlineto{\pgfqpoint{4.931086in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{4.938117in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.423991in}}%
\pgfpathlineto{\pgfqpoint{4.943204in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.946919in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{4.949472in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.951222in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.952157in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.952291in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.951518in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.949592in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{4.945864in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.373106in}}%
\pgfpathlineto{\pgfqpoint{4.938920in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.365272in}}%
\pgfpathlineto{\pgfqpoint{4.917862in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.364697in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{4.894242in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.871598in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.846099in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{4.835657in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{4.827788in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.344942in}}%
\pgfpathlineto{\pgfqpoint{4.820871in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.338963in}}%
\pgfpathlineto{\pgfqpoint{4.814237in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{4.807529in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.327027in}}%
\pgfpathlineto{\pgfqpoint{4.800525in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{4.793066in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{4.785016in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{4.776233in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{4.766525in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{4.755637in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.295227in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.291931in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.288994in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.286346in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.284080in}}%
\pgfpathlineto{\pgfqpoint{4.726698in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.280627in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.279113in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.283444in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{1.283868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.423109}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678995in}{1.283444in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.279113in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.280627in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{4.726698in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.284080in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.286346in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.288994in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.291931in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.295227in}}%
\pgfpathlineto{\pgfqpoint{4.755637in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{4.766525in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{4.776233in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{4.785016in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{4.793066in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{4.800525in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.327027in}}%
\pgfpathlineto{\pgfqpoint{4.807529in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{4.814237in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.338963in}}%
\pgfpathlineto{\pgfqpoint{4.820871in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.344942in}}%
\pgfpathlineto{\pgfqpoint{4.827788in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{4.835657in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{4.846099in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{4.871598in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{4.894242in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.364697in}}%
\pgfpathlineto{\pgfqpoint{4.917862in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.365272in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{4.938920in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.373106in}}%
\pgfpathlineto{\pgfqpoint{4.945864in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{4.949592in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.951518in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.952291in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.952157in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.951222in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.949472in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{4.946919in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.943204in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{1.423991in}}%
\pgfpathlineto{\pgfqpoint{4.938117in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{4.931086in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.436194in}}%
\pgfpathlineto{\pgfqpoint{4.921708in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.443970in}}%
\pgfpathlineto{\pgfqpoint{4.910283in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.450148in}}%
\pgfpathlineto{\pgfqpoint{4.896422in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.455263in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{4.879057in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.459297in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.463247in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{4.816295in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.453910in}}%
\pgfpathlineto{\pgfqpoint{4.808277in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.446730in}}%
\pgfpathlineto{\pgfqpoint{4.803188in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.799439in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{4.796246in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.793124in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{4.789748in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.785635in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{4.780497in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.401869in}}%
\pgfpathlineto{\pgfqpoint{4.766048in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.397196in}}%
\pgfpathlineto{\pgfqpoint{4.757054in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.392806in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{4.747672in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.384198in}}%
\pgfpathlineto{\pgfqpoint{4.738501in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.379681in}}%
\pgfpathlineto{\pgfqpoint{4.729844in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.374905in}}%
\pgfpathlineto{\pgfqpoint{4.721800in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.364353in}}%
\pgfpathlineto{\pgfqpoint{4.707511in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.358437in}}%
\pgfpathlineto{\pgfqpoint{4.701196in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{4.695406in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{4.690140in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.336596in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.681185in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{4.677520in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.674449in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{4.672052in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.670397in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.669696in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.670219in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{1.290595in}}%
\pgfpathlineto{\pgfqpoint{4.672527in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.678325in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{1.283444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.688813in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.291495in}}%
\pgfpathlineto{\pgfqpoint{4.682169in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.679427in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.680416in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.682368in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.685120in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.325719in}}%
\pgfpathlineto{\pgfqpoint{4.688579in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.692677in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{4.697352in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.344450in}}%
\pgfpathlineto{\pgfqpoint{4.702624in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.351631in}}%
\pgfpathlineto{\pgfqpoint{4.708480in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.358022in}}%
\pgfpathlineto{\pgfqpoint{4.714931in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.363806in}}%
\pgfpathlineto{\pgfqpoint{4.722011in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.369105in}}%
\pgfpathlineto{\pgfqpoint{4.729766in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{4.738235in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{4.747392in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.387031in}}%
\pgfpathlineto{\pgfqpoint{4.757118in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{4.766869in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{4.775843in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.405118in}}%
\pgfpathlineto{\pgfqpoint{4.783387in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.789325in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{4.793964in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.421324in}}%
\pgfpathlineto{\pgfqpoint{4.797768in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.801129in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{4.804487in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.443189in}}%
\pgfpathlineto{\pgfqpoint{4.813332in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.449619in}}%
\pgfpathlineto{\pgfqpoint{4.821130in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{4.880257in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{4.895687in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.443727in}}%
\pgfpathlineto{\pgfqpoint{4.907522in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{4.917141in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{4.924779in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.930703in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.935121in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{4.938370in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.940462in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.941517in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.941469in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.940057in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.936744in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.380857in}}%
\pgfpathlineto{\pgfqpoint{4.929785in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.373255in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.370766in}}%
\pgfpathlineto{\pgfqpoint{4.884246in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.370480in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.365121in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.833962in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.357511in}}%
\pgfpathlineto{\pgfqpoint{4.826076in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.352117in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.346013in}}%
\pgfpathlineto{\pgfqpoint{4.813010in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.339670in}}%
\pgfpathlineto{\pgfqpoint{4.806622in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.799953in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{4.792828in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.322123in}}%
\pgfpathlineto{\pgfqpoint{4.785103in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{4.776631in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{4.767170in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.304175in}}%
\pgfpathlineto{\pgfqpoint{4.756453in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{4.726788in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.286397in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{4.688813in}{1.289660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486975}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692851in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.286397in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{4.726788in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{4.743678in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{4.756453in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.304175in}}%
\pgfpathlineto{\pgfqpoint{4.767170in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{4.776631in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{4.785103in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.322123in}}%
\pgfpathlineto{\pgfqpoint{4.792828in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{4.799953in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.806622in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.339670in}}%
\pgfpathlineto{\pgfqpoint{4.813010in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.346013in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.352117in}}%
\pgfpathlineto{\pgfqpoint{4.826076in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.357511in}}%
\pgfpathlineto{\pgfqpoint{4.833962in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.365121in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.370480in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{4.884246in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.370766in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.373255in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{4.929785in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.380857in}}%
\pgfpathlineto{\pgfqpoint{4.936744in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.940057in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.941469in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.941517in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.940462in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.938370in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{4.935121in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.930703in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.924779in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{4.917141in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{4.907522in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.443727in}}%
\pgfpathlineto{\pgfqpoint{4.895687in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{4.880257in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{4.821130in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.449619in}}%
\pgfpathlineto{\pgfqpoint{4.813332in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.443189in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.804487in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{4.801129in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.797768in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.421324in}}%
\pgfpathlineto{\pgfqpoint{4.793964in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{4.789325in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.783387in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.405118in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{4.775843in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{4.766869in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{4.757118in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.387031in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{4.747392in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{4.738235in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{4.729766in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.369105in}}%
\pgfpathlineto{\pgfqpoint{4.722011in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.363806in}}%
\pgfpathlineto{\pgfqpoint{4.714931in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.358022in}}%
\pgfpathlineto{\pgfqpoint{4.708480in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.351631in}}%
\pgfpathlineto{\pgfqpoint{4.702624in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.344450in}}%
\pgfpathlineto{\pgfqpoint{4.697352in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{4.692677in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.688579in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.325719in}}%
\pgfpathlineto{\pgfqpoint{4.685120in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.682368in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.680416in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.679427in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.682169in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.291495in}}%
\pgfpathlineto{\pgfqpoint{4.688813in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.287985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.699015in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.299603in}}%
\pgfpathlineto{\pgfqpoint{4.691436in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.689195in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.689097in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.690381in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.692686in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.324702in}}%
\pgfpathlineto{\pgfqpoint{4.695896in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{4.699804in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.704430in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.351426in}}%
\pgfpathlineto{\pgfqpoint{4.715657in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{4.722289in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{4.729661in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.368403in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.373087in}}%
\pgfpathlineto{\pgfqpoint{4.746852in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{4.756738in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{4.767151in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.393186in}}%
\pgfpathlineto{\pgfqpoint{4.777263in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.397570in}}%
\pgfpathlineto{\pgfqpoint{4.786018in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.402828in}}%
\pgfpathlineto{\pgfqpoint{4.792846in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.802152in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{4.805703in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.809117in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{4.812922in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.440133in}}%
\pgfpathlineto{\pgfqpoint{4.817679in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{4.824988in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{4.844430in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.452015in}}%
\pgfpathlineto{\pgfqpoint{4.854383in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.450311in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.446571in}}%
\pgfpathlineto{\pgfqpoint{4.881386in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{4.895058in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{4.905301in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.432844in}}%
\pgfpathlineto{\pgfqpoint{4.913349in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.919668in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{4.924479in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.927907in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{4.930081in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.930925in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.930256in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{4.927503in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{4.920875in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.378020in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.376581in}}%
\pgfpathlineto{\pgfqpoint{4.892781in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.373234in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{4.831822in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.364715in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{4.823979in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.353422in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.811521in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.340125in}}%
\pgfpathlineto{\pgfqpoint{4.799251in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{4.792524in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{4.785185in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{4.777079in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.317882in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{4.767953in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{4.757441in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.302681in}}%
\pgfpathlineto{\pgfqpoint{4.744722in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.299872in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{4.726821in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.294232in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.295136in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{1.295452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.554202}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699780in}{1.295136in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.294232in}}%
\pgfpathlineto{\pgfqpoint{4.726821in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.299872in}}%
\pgfpathlineto{\pgfqpoint{4.744722in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.302681in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{4.757441in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{4.767953in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.317882in}}%
\pgfpathlineto{\pgfqpoint{4.777079in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{4.785185in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{4.792524in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{4.799251in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.340125in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{4.811521in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.353422in}}%
\pgfpathlineto{\pgfqpoint{4.823979in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.364715in}}%
\pgfpathlineto{\pgfqpoint{4.831822in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.373234in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{4.892781in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.376581in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.378020in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{4.920875in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{4.927503in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{4.930256in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.930925in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.930081in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{4.927907in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.924479in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{4.919668in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.913349in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.432844in}}%
\pgfpathlineto{\pgfqpoint{4.905301in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{4.895058in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{4.881386in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.446571in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.450311in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{4.854383in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.452015in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{4.844430in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{4.824988in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{4.817679in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.440133in}}%
\pgfpathlineto{\pgfqpoint{4.812922in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{4.809117in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.805703in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{4.802152in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{4.792846in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.402828in}}%
\pgfpathlineto{\pgfqpoint{4.786018in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.397570in}}%
\pgfpathlineto{\pgfqpoint{4.777263in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.393186in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{4.767151in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{4.756738in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{4.746852in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.373087in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.368403in}}%
\pgfpathlineto{\pgfqpoint{4.729661in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{4.722289in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{4.715657in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.351426in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{4.704430in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.699804in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{4.695896in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.324702in}}%
\pgfpathlineto{\pgfqpoint{4.692686in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.690381in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.689097in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.689195in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.691436in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{1.299603in}}%
\pgfpathlineto{\pgfqpoint{4.699015in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.295136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.711713in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.302711in}}%
\pgfpathlineto{\pgfqpoint{4.700990in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{4.698711in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.698908in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.321565in}}%
\pgfpathlineto{\pgfqpoint{4.700606in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.703429in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{4.707087in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{4.716933in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.351086in}}%
\pgfpathlineto{\pgfqpoint{4.722999in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{4.729884in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{4.737668in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.367476in}}%
\pgfpathlineto{\pgfqpoint{4.746433in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.375938in}}%
\pgfpathlineto{\pgfqpoint{4.756324in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{4.767337in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.383245in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{4.778822in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{4.789080in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.394429in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.399537in}}%
\pgfpathlineto{\pgfqpoint{4.796981in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.802686in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{4.806968in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.810467in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.417370in}}%
\pgfpathlineto{\pgfqpoint{4.813855in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.817430in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.822070in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{4.828916in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.845132in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.446069in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.446476in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{4.859523in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.445004in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{4.881900in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.438080in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{4.893941in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{4.902678in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{4.909340in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.914303in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{4.917736in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.919655in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.919884in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.917838in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.390279in}}%
\pgfpathlineto{\pgfqpoint{4.911804in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.386152in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.382824in}}%
\pgfpathlineto{\pgfqpoint{4.889352in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.379141in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{4.841300in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{4.820827in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{4.814790in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{4.809290in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.803827in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{4.798054in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.340601in}}%
\pgfpathlineto{\pgfqpoint{4.791808in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{4.784927in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.777247in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{4.768525in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{4.758237in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{4.724321in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{4.711713in}{1.301243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.621429}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713637in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{4.724321in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{4.758237in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{4.768525in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{4.777247in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.784927in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{4.791808in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.340601in}}%
\pgfpathlineto{\pgfqpoint{4.798054in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{4.803827in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.809290in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{4.814790in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{4.820827in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{4.841300in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.379141in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{4.889352in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.382824in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.386152in}}%
\pgfpathlineto{\pgfqpoint{4.911804in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.390279in}}%
\pgfpathlineto{\pgfqpoint{4.917838in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.919884in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.919655in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.917736in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{4.914303in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.909340in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{4.902678in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{4.893941in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.438080in}}%
\pgfpathlineto{\pgfqpoint{4.881900in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.445004in}}%
\pgfpathlineto{\pgfqpoint{4.859523in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.446476in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.446069in}}%
\pgfpathlineto{\pgfqpoint{4.845132in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{4.828916in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{4.822070in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.817430in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.813855in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.417370in}}%
\pgfpathlineto{\pgfqpoint{4.810467in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.806968in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{4.802686in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.796981in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.399537in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.394429in}}%
\pgfpathlineto{\pgfqpoint{4.789080in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{4.778822in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.383245in}}%
\pgfpathlineto{\pgfqpoint{4.767337in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{4.756324in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.375938in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{4.746433in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.367476in}}%
\pgfpathlineto{\pgfqpoint{4.737668in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{4.729884in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{4.722999in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.351086in}}%
\pgfpathlineto{\pgfqpoint{4.716933in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.707087in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{4.703429in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.700606in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.321565in}}%
\pgfpathlineto{\pgfqpoint{4.698908in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.698711in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{4.700990in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{1.302711in}}%
\pgfpathlineto{\pgfqpoint{4.711713in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.300878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.711581in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.709497in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{4.714920in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.719274in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{4.724621in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{4.730884in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{4.738162in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{4.746577in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.366036in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{4.756443in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{4.768085in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.377013in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.379966in}}%
\pgfpathlineto{\pgfqpoint{4.781680in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.382879in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{4.795183in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{4.804359in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.809789in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{4.813499in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{4.819388in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.822640in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.425618in}}%
\pgfpathlineto{\pgfqpoint{4.826859in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.433151in}}%
\pgfpathlineto{\pgfqpoint{4.833196in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.439651in}}%
\pgfpathlineto{\pgfqpoint{4.849583in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{4.860261in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.437531in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{4.881217in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{4.891637in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{4.898927in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.904046in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.907345in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{4.908669in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.907649in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.399680in}}%
\pgfpathlineto{\pgfqpoint{4.902479in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{4.883942in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.387022in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.386521in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.385420in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.383408in}}%
\pgfpathlineto{\pgfqpoint{4.834083in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.378766in}}%
\pgfpathlineto{\pgfqpoint{4.821145in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{4.809943in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.805429in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.357115in}}%
\pgfpathlineto{\pgfqpoint{4.800770in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.348756in}}%
\pgfpathlineto{\pgfqpoint{4.795785in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.790236in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.341427in}}%
\pgfpathlineto{\pgfqpoint{4.783919in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.335162in}}%
\pgfpathlineto{\pgfqpoint{4.776747in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{4.768425in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{4.758363in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.316995in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.313896in}}%
\pgfpathlineto{\pgfqpoint{4.745378in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.308570in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{4.711581in}{1.312827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.685294}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713637in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.308570in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{4.745378in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.313896in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.316995in}}%
\pgfpathlineto{\pgfqpoint{4.758363in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{4.768425in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{4.776747in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.335162in}}%
\pgfpathlineto{\pgfqpoint{4.783919in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.341427in}}%
\pgfpathlineto{\pgfqpoint{4.790236in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.795785in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.348756in}}%
\pgfpathlineto{\pgfqpoint{4.800770in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.357115in}}%
\pgfpathlineto{\pgfqpoint{4.805429in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.809943in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{4.821145in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.378766in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{4.834083in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.383408in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.385420in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.386020in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.386521in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.387022in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{4.883942in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{4.902479in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.399680in}}%
\pgfpathlineto{\pgfqpoint{4.907649in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.908669in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{4.907345in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.904046in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.898927in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{4.891637in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{4.881217in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.437531in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{4.860261in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{4.849583in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.439651in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{4.833196in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.433151in}}%
\pgfpathlineto{\pgfqpoint{4.826859in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.425618in}}%
\pgfpathlineto{\pgfqpoint{4.822640in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.819388in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.813499in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{4.809789in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.804359in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{4.795183in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.382879in}}%
\pgfpathlineto{\pgfqpoint{4.781680in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.379966in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.377013in}}%
\pgfpathlineto{\pgfqpoint{4.768085in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{4.756443in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.366036in}}%
\pgfpathlineto{\pgfqpoint{4.746577in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{4.738162in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{4.730884in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{4.724621in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{4.719274in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.714920in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.709497in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.711581in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.311148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.725469in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.720666in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.721318in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.724048in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{4.727995in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.733368in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.348544in}}%
\pgfpathlineto{\pgfqpoint{4.739996in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.354413in}}%
\pgfpathlineto{\pgfqpoint{4.747962in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{4.758177in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{4.771672in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.371681in}}%
\pgfpathlineto{\pgfqpoint{4.797385in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.797143in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{4.794642in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.351660in}}%
\pgfpathlineto{\pgfqpoint{4.786659in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{4.781265in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.337036in}}%
\pgfpathlineto{\pgfqpoint{4.774771in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{4.766833in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{4.756955in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.323514in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.320630in}}%
\pgfpathlineto{\pgfqpoint{4.742213in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.318354in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{1.318619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.833819in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.394785in}}%
\pgfpathlineto{\pgfqpoint{4.826680in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.826236in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.827405in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.829567in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{4.833051in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.838851in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.430840in}}%
\pgfpathlineto{\pgfqpoint{4.878256in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.423276in}}%
\pgfpathlineto{\pgfqpoint{4.887385in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.892886in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.895950in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.891906in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.397096in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.394903in}}%
\pgfpathlineto{\pgfqpoint{4.874737in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.393059in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.392576in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{4.833819in}{1.393915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752521}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727493in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.318354in}}%
\pgfpathlineto{\pgfqpoint{4.742213in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.320630in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.323514in}}%
\pgfpathlineto{\pgfqpoint{4.756955in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{4.766833in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{4.774771in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.337036in}}%
\pgfpathlineto{\pgfqpoint{4.781265in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{4.786659in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.351660in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.794642in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{4.797143in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.797385in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{1.371681in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{4.771672in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{4.758177in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{4.747962in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.354413in}}%
\pgfpathlineto{\pgfqpoint{4.739996in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.348544in}}%
\pgfpathlineto{\pgfqpoint{4.733368in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.727995in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{4.724048in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.721318in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.720666in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{1.317810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.739494in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.740125in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.343161in}}%
\pgfpathlineto{\pgfqpoint{4.745693in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.349641in}}%
\pgfpathlineto{\pgfqpoint{4.753535in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.357545in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.359659in}}%
\pgfpathlineto{\pgfqpoint{4.775956in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{4.777357in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{4.774296in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.769282in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{4.749159in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.329901in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{4.739494in}{1.330203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838348in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.392576in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.393059in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{4.874737in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.394903in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.397096in}}%
\pgfpathlineto{\pgfqpoint{4.891906in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.895950in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.892886in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.887385in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{1.423276in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{4.878256in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.430840in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{4.838851in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.833051in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{4.829567in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.827405in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.826236in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.826680in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.394785in}}%
\pgfpathlineto{\pgfqpoint{4.833819in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{1.393128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.845090in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.842257in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.843589in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.419191in}}%
\pgfpathlineto{\pgfqpoint{4.849887in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.423881in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.424859in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{4.869490in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{4.878033in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{4.877133in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.403675in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.405369in}}%
\pgfpathlineto{\pgfqpoint{4.845090in}{1.405499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.819748}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741350in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.329901in}}%
\pgfpathlineto{\pgfqpoint{4.749159in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{4.769282in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.774296in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{4.777357in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{4.775956in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{1.359659in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{1.359163in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.357545in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{4.753535in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{1.349641in}}%
\pgfpathlineto{\pgfqpoint{4.745693in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.343161in}}%
\pgfpathlineto{\pgfqpoint{4.740125in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.739494in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{1.329487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.845276in}{1.405369in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.403675in}}%
\pgfpathlineto{\pgfqpoint{4.877133in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{4.878033in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{4.869490in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{1.424859in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{1.423881in}}%
\pgfpathlineto{\pgfqpoint{4.849887in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.419191in}}%
\pgfpathlineto{\pgfqpoint{4.843589in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{4.842257in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.845090in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{1.405369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590368in,y=1.521700in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{x}_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876454in,y=1.629213in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p(\boldsymbol{x}_u\!|\boldsymbol{x}_s\!)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211976in,y=1.784222in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) One-step transition}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{1.127485in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590368in}{1.414187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847585in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{3.761846in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.761846in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{3.624664in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{3.624664in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{3.761846in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{3.761846in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{3.847585in}{0.640091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734479in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.748336in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.755264in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.762193in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.776049in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.782978in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.789906in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.796835in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.803763in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.810691in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.817620in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.824548in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.831477in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.838405in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.845333in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.852262in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.859190in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.866119in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.879976in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.886904in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.893832in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.900761in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.907689in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.914618in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.191754in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.198682in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.205611in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.212539in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.219468in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.226396in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.240253in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.247181in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.254110in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.261038in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.267967in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.274895in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.281823in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.288752in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.295680in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.302609in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.309537in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.316465in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.323394in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.330322in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.337251in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.344179in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.351108in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.358036in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.364964in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.378821in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.385750in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.392678in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.406535in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.370765in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.393933in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.411309in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.417100in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.422892in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.428684in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.822538in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.845706in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{4.413463in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.406535in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.392678in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.385750in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.378821in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.364964in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.358036in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.351108in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.344179in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.337251in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.330322in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.323394in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.316465in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.309537in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.302609in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.295680in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.288752in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.281823in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.274895in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.267967in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.261038in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.254110in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.247181in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.240253in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.226396in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.219468in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.212539in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.205611in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.198682in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.191754in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.914618in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.907689in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.900761in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.893832in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.886904in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.879976in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.866119in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.859190in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.852262in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.845333in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.838405in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.831477in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.824548in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.817620in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.810691in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.803763in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.796835in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.789906in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.782978in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.776049in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.769121in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.762193in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.755264in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.748336in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.734479in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.845706in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.822538in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.428684in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.422892in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.417100in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.411309in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.393933in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.370765in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{3.727550in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{3.734479in}{0.353389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.940669in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.549886in}}%
\pgfpathlineto{\pgfqpoint{3.927837in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.555315in}}%
\pgfpathlineto{\pgfqpoint{3.920727in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.914618in}{0.564671in}}%
\pgfpathlineto{\pgfqpoint{3.912977in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.910990in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.910034in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.909862in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.910364in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.911545in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.913520in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.914618in}{0.604750in}}%
\pgfpathlineto{\pgfqpoint{3.915899in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.918835in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.617968in}}%
\pgfpathlineto{\pgfqpoint{3.922634in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.926944in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{3.931926in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{3.937874in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{3.944800in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{3.952961in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.654685in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.974944in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{3.989471in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{4.003830in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{4.016107in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{4.029177in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.684849in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.688240in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.688853in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.688884in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{4.089926in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.682595in}}%
\pgfpathlineto{\pgfqpoint{4.104711in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{4.114318in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{4.120768in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.696539in}}%
\pgfpathlineto{\pgfqpoint{4.127777in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.706541in}}%
\pgfpathlineto{\pgfqpoint{4.136634in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{4.149833in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{4.184490in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{4.191754in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{4.194206in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.198682in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{4.199221in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.202190in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.203504in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.203638in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.202763in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.200813in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.198682in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{4.197780in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.193854in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.191754in}{0.658029in}}%
\pgfpathlineto{\pgfqpoint{4.188563in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{4.181577in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{4.172124in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.642321in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.636572in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.634013in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{4.143207in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.130214in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.618790in}}%
\pgfpathlineto{\pgfqpoint{4.126144in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{4.121302in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{4.114977in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{4.105221in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.591791in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.591206in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.589455in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{4.049330in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{4.041404in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{4.034660in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.571594in}}%
\pgfpathlineto{\pgfqpoint{4.027669in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.565963in}}%
\pgfpathlineto{\pgfqpoint{4.019753in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{4.010439in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{3.998695in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.549856in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{3.981173in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.543395in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.542204in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.541642in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.541679in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.543949in}}%
\pgfpathlineto{\pgfqpoint{3.940669in}{0.544524in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942331in}{0.543949in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.541679in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.541642in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.542204in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.543395in}}%
\pgfpathlineto{\pgfqpoint{3.981173in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.549856in}}%
\pgfpathlineto{\pgfqpoint{3.998695in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{4.010439in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{4.019753in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.565963in}}%
\pgfpathlineto{\pgfqpoint{4.027669in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.571594in}}%
\pgfpathlineto{\pgfqpoint{4.034660in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{4.041404in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{4.049330in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.589455in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.591206in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.591791in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{4.105221in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{4.114977in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{4.121302in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{4.126144in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.618790in}}%
\pgfpathlineto{\pgfqpoint{4.130214in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{4.143207in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.634013in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.636572in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.642321in}}%
\pgfpathlineto{\pgfqpoint{4.172124in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{4.181577in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{4.188563in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.191754in}{0.658029in}}%
\pgfpathlineto{\pgfqpoint{4.193854in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.197780in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.198682in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{4.200813in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.202763in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.203638in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.203504in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.202190in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.199221in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.198682in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{4.194206in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.191754in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{4.184490in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{4.149833in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{4.136634in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.706541in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.702126in}}%
\pgfpathlineto{\pgfqpoint{4.127777in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.696539in}}%
\pgfpathlineto{\pgfqpoint{4.120768in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{4.114318in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{4.104711in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.682595in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{4.089926in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.688884in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.688853in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.688240in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.684849in}}%
\pgfpathlineto{\pgfqpoint{4.029177in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{4.016107in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{4.003830in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{3.989471in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{3.974944in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.654685in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{3.952961in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{3.944800in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{3.937874in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{3.931926in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{3.926944in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.922634in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.617968in}}%
\pgfpathlineto{\pgfqpoint{3.918835in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.915899in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.914618in}{0.604750in}}%
\pgfpathlineto{\pgfqpoint{3.913520in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.911545in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.910364in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.909862in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.910034in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.910990in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.912977in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.914618in}{0.564671in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.920727in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.555315in}}%
\pgfpathlineto{\pgfqpoint{3.927837in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.549886in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{3.940669in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.543949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.940202in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.558839in}}%
\pgfpathlineto{\pgfqpoint{3.931588in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.565281in}}%
\pgfpathlineto{\pgfqpoint{3.926554in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.923466in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.921846in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{3.921151in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.921381in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.591689in}}%
\pgfpathlineto{\pgfqpoint{3.922293in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.923883in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.926344in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.611843in}}%
\pgfpathlineto{\pgfqpoint{3.929588in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.933447in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{3.938159in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.629849in}}%
\pgfpathlineto{\pgfqpoint{3.943902in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{3.950722in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.641246in}}%
\pgfpathlineto{\pgfqpoint{3.958972in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{3.969414in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.649124in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{3.983166in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.657395in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{4.000949in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{4.016667in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.667013in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.029536in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.673242in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.677523in}}%
\pgfpathlineto{\pgfqpoint{4.047774in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.678599in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.678326in}}%
\pgfpathlineto{\pgfqpoint{4.070185in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.673125in}}%
\pgfpathlineto{\pgfqpoint{4.091303in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{4.114963in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{4.119799in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{4.124391in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{4.129661in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{4.136358in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{4.146466in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.702544in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.702578in}}%
\pgfpathlineto{\pgfqpoint{4.180909in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{4.187381in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.190252in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.191125in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.188601in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.185147in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{4.180200in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.658289in}}%
\pgfpathlineto{\pgfqpoint{4.172926in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.649748in}}%
\pgfpathlineto{\pgfqpoint{4.161278in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.645518in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.643426in}}%
\pgfpathlineto{\pgfqpoint{4.134360in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{4.120798in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.117780in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{4.114242in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{4.102259in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{4.086550in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.601510in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.600092in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{4.049058in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{4.040730in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.589737in}}%
\pgfpathlineto{\pgfqpoint{4.034564in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{4.028471in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{4.021754in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{4.013888in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.562161in}}%
\pgfpathlineto{\pgfqpoint{4.004140in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{3.990994in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.553678in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.552630in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.555023in}}%
\pgfpathlineto{\pgfqpoint{3.940202in}{0.556108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100218}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942331in}{0.555023in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.552630in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.553678in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{3.990994in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{4.004140in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.562161in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{4.013888in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{4.021754in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{4.028471in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{4.034564in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.589737in}}%
\pgfpathlineto{\pgfqpoint{4.040730in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{4.049058in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.600092in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.601510in}}%
\pgfpathlineto{\pgfqpoint{4.086550in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{4.102259in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.114242in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{4.117780in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.120798in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{4.124490in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{4.134360in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.643426in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.645518in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{4.161278in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.649748in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{4.172926in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.658289in}}%
\pgfpathlineto{\pgfqpoint{4.180200in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{4.185147in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.188601in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.191125in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.190252in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.187381in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.184826in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{4.180909in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.702578in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.702544in}}%
\pgfpathlineto{\pgfqpoint{4.146466in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{4.136358in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{4.129661in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{4.124391in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{4.119799in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.115542in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{4.114963in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.091303in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.673125in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{4.070185in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.678326in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.678599in}}%
\pgfpathlineto{\pgfqpoint{4.047774in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.677523in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.673242in}}%
\pgfpathlineto{\pgfqpoint{4.029536in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.667013in}}%
\pgfpathlineto{\pgfqpoint{4.016667in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{4.000949in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.657395in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{3.983166in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.649124in}}%
\pgfpathlineto{\pgfqpoint{3.969414in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{3.958972in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.641246in}}%
\pgfpathlineto{\pgfqpoint{3.950722in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{3.943902in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.629849in}}%
\pgfpathlineto{\pgfqpoint{3.938159in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{3.933447in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.929588in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.611843in}}%
\pgfpathlineto{\pgfqpoint{3.926344in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.923883in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.922293in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.591689in}}%
\pgfpathlineto{\pgfqpoint{3.921381in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.921151in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.921546in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{3.921846in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.923466in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.926554in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.928474in}{0.565281in}}%
\pgfpathlineto{\pgfqpoint{3.931588in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.558839in}}%
\pgfpathlineto{\pgfqpoint{3.940202in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.555023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.945240in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{3.937021in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{3.932456in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.929927in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.928691in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.929425in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.930977in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.933462in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.611471in}}%
\pgfpathlineto{\pgfqpoint{3.936784in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.621413in}}%
\pgfpathlineto{\pgfqpoint{3.946004in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.628708in}}%
\pgfpathlineto{\pgfqpoint{3.952302in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{3.960098in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{3.970117in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.648761in}}%
\pgfpathlineto{\pgfqpoint{3.983965in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.652907in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.654490in}}%
\pgfpathlineto{\pgfqpoint{4.005050in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{4.023177in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.670985in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.671011in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{4.084585in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.664748in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.661156in}}%
\pgfpathlineto{\pgfqpoint{4.096301in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{4.104579in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.648858in}}%
\pgfpathlineto{\pgfqpoint{4.108672in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.110362in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.110154in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.108773in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{4.106372in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.102247in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{4.095032in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.613859in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{4.066712in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.607891in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.606770in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{4.044056in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{4.037283in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{4.031631in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.026059in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.584515in}}%
\pgfpathlineto{\pgfqpoint{4.019925in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{4.012569in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{4.003373in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.564669in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{3.990634in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.557356in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.557314in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.560020in}}%
\pgfpathlineto{\pgfqpoint{3.945240in}{0.561900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.141582in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.655953in}}%
\pgfpathlineto{\pgfqpoint{4.130139in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{4.128342in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.129221in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{4.131614in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.135537in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{4.141682in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.690477in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.694193in}}%
\pgfpathlineto{\pgfqpoint{4.153193in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.696658in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.695233in}}%
\pgfpathlineto{\pgfqpoint{4.171216in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.690213in}}%
\pgfpathlineto{\pgfqpoint{4.178632in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.180876in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.178703in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.174526in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.662827in}}%
\pgfpathlineto{\pgfqpoint{4.167514in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.654289in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.654276in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{0.654571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.203704}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949260in}{0.560020in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.557314in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.557356in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.558118in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{3.990634in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.564669in}}%
\pgfpathlineto{\pgfqpoint{4.003373in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{4.012569in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{4.019925in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.584515in}}%
\pgfpathlineto{\pgfqpoint{4.026059in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.031631in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{4.037283in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{4.044056in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.606770in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.607891in}}%
\pgfpathlineto{\pgfqpoint{4.066712in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.613859in}}%
\pgfpathlineto{\pgfqpoint{4.095032in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{4.102247in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.106372in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{4.108773in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.110154in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.110362in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.108672in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{0.648858in}}%
\pgfpathlineto{\pgfqpoint{4.104579in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.101685in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{4.096301in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.661156in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.664748in}}%
\pgfpathlineto{\pgfqpoint{4.084585in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.671011in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.670985in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{4.036379in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{4.023177in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{4.005050in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.654490in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.652907in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{3.983965in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.648761in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{3.970117in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{3.960098in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{3.952302in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.628708in}}%
\pgfpathlineto{\pgfqpoint{3.946004in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.621413in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.936784in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.611471in}}%
\pgfpathlineto{\pgfqpoint{3.933462in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.930977in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.929425in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.928691in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.929927in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.932456in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{3.937021in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{3.945240in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.560020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.947132in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.571415in}}%
\pgfpathlineto{\pgfqpoint{3.940359in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.936789in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{3.935046in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.934553in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.935216in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{3.936708in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.939121in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{3.942655in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.946942in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{3.952483in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{3.959475in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.634013in}}%
\pgfpathlineto{\pgfqpoint{3.968521in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.641425in}}%
\pgfpathlineto{\pgfqpoint{3.981303in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{4.004239in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.648875in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{4.027965in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{4.041039in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.660576in}}%
\pgfpathlineto{\pgfqpoint{4.081345in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{4.090864in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{4.096501in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.099396in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.100185in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.099172in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.096127in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{4.089554in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.618821in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.615187in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.614665in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{4.053136in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{4.040760in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{4.035057in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{4.030143in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{4.025057in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.019556in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{4.012961in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.578217in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{4.004653in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.569579in}}%
\pgfpathlineto{\pgfqpoint{3.993245in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.566616in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.564355in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.563749in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{3.947132in}{0.567691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.143255in}{0.654276in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.654289in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{4.167514in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.662827in}}%
\pgfpathlineto{\pgfqpoint{4.174526in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.178703in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.180876in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.178632in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.177897in}{0.690213in}}%
\pgfpathlineto{\pgfqpoint{4.171216in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{0.695233in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.696658in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{4.153193in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.694193in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.690477in}}%
\pgfpathlineto{\pgfqpoint{4.141682in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{4.135537in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.131614in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{4.129221in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.128342in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{4.130139in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{0.655953in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.654276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.144137in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.667118in}}%
\pgfpathlineto{\pgfqpoint{4.141418in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.142854in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.678289in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.684817in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{4.168360in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.170035in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.167509in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.668369in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{4.144137in}{0.666155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.288655}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949260in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.563749in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.564355in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.566616in}}%
\pgfpathlineto{\pgfqpoint{3.993245in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.569579in}}%
\pgfpathlineto{\pgfqpoint{4.004653in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.578217in}}%
\pgfpathlineto{\pgfqpoint{4.012961in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{4.019556in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.025057in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{4.030143in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{4.035057in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{4.040760in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{4.053136in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.614665in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.615187in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.618821in}}%
\pgfpathlineto{\pgfqpoint{4.089554in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{4.096127in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.099172in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.100185in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.099396in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.096501in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{4.090864in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{4.081345in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.660576in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{4.041039in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{4.027965in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.648875in}}%
\pgfpathlineto{\pgfqpoint{4.004239in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{3.981303in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.641425in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{3.968521in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.634013in}}%
\pgfpathlineto{\pgfqpoint{3.959475in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{3.952483in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{3.946942in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.942655in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{3.939121in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.936708in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{3.935216in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.934553in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.935046in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.935403in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{3.936789in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.940359in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.571415in}}%
\pgfpathlineto{\pgfqpoint{3.947132in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.566418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.960764in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.568910in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{3.948158in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.943112in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.580915in}}%
\pgfpathlineto{\pgfqpoint{3.940590in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.939708in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.940100in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.603975in}}%
\pgfpathlineto{\pgfqpoint{3.944101in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.616079in}}%
\pgfpathlineto{\pgfqpoint{3.952286in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{3.958334in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{3.966209in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.637154in}}%
\pgfpathlineto{\pgfqpoint{3.977082in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.641802in}}%
\pgfpathlineto{\pgfqpoint{3.997159in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{4.034199in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{4.046010in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.656227in}}%
\pgfpathlineto{\pgfqpoint{4.077762in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{4.085885in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.090862in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.089374in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{4.083790in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.622108in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.616297in}}%
\pgfpathlineto{\pgfqpoint{4.037470in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.607932in}}%
\pgfpathlineto{\pgfqpoint{4.028773in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{4.024420in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.019607in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.589769in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.583134in}}%
\pgfpathlineto{\pgfqpoint{4.006592in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.577931in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{3.996839in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.568520in}}%
\pgfpathlineto{\pgfqpoint{3.979589in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.567127in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.566594in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{0.567691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.150184in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.668369in}}%
\pgfpathlineto{\pgfqpoint{4.167509in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.170035in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.168360in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{4.157112in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.684817in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.678289in}}%
\pgfpathlineto{\pgfqpoint{4.142854in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.141418in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{0.667118in}}%
\pgfpathlineto{\pgfqpoint{4.144137in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.150184in}{0.664002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.355882}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963116in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.566594in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.567127in}}%
\pgfpathlineto{\pgfqpoint{3.979589in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.568520in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{3.996839in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.577931in}}%
\pgfpathlineto{\pgfqpoint{4.006592in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.583134in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.589769in}}%
\pgfpathlineto{\pgfqpoint{4.019607in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.024420in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{4.028773in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.607932in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.037470in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.616297in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.622108in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{4.083790in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{4.089374in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.090862in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.089786in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.087828in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{4.085885in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.080899in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{4.077762in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.656227in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{4.046010in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.039329in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{4.034199in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{3.997159in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.641802in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{3.977082in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.637154in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{3.966209in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{3.958334in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{3.952286in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.616079in}}%
\pgfpathlineto{\pgfqpoint{3.947629in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.944101in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.603975in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.940100in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.939708in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.940590in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.942331in}{0.580915in}}%
\pgfpathlineto{\pgfqpoint{3.943112in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.948158in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.568910in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.567118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.957275in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{3.949365in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.579413in}}%
\pgfpathlineto{\pgfqpoint{3.945925in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.944570in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.948628in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{3.952281in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.618608in}}%
\pgfpathlineto{\pgfqpoint{3.957300in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.624994in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.633401in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{3.988270in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.637922in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.639548in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{4.027346in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{4.037882in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.035335in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{4.032346in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.029857in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.026866in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{4.023509in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.019493in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.595532in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{4.008434in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.582153in}}%
\pgfpathlineto{\pgfqpoint{4.000231in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.570573in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{3.957275in}{0.573483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.051816in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{4.042133in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.641538in}}%
\pgfpathlineto{\pgfqpoint{4.046958in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.647285in}}%
\pgfpathlineto{\pgfqpoint{4.056313in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.649731in}}%
\pgfpathlineto{\pgfqpoint{4.070217in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.646888in}}%
\pgfpathlineto{\pgfqpoint{4.078039in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.074594in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{4.051816in}{0.631403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.423109}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963116in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.570573in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{4.000231in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.582153in}}%
\pgfpathlineto{\pgfqpoint{4.008434in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.595532in}}%
\pgfpathlineto{\pgfqpoint{4.019493in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.023509in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{4.026866in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.029857in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.032346in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{4.035335in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.037882in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{4.027346in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.025472in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.639548in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.637922in}}%
\pgfpathlineto{\pgfqpoint{3.988270in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.633401in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{3.963929in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.624994in}}%
\pgfpathlineto{\pgfqpoint{3.957300in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.618608in}}%
\pgfpathlineto{\pgfqpoint{3.952281in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{3.948628in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.944702in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.944570in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.945925in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.579413in}}%
\pgfpathlineto{\pgfqpoint{3.949365in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{3.957275in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.571449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.956225in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{3.951289in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.590814in}}%
\pgfpathlineto{\pgfqpoint{3.949246in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.949090in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{3.950352in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.952878in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{3.956767in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{3.969599in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{3.981189in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.631509in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.024021in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.023822in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.021790in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{4.014920in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{4.009809in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{4.003033in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{3.993237in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.574542in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.574445in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{3.956225in}{0.579275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.053186in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{4.074594in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.078039in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.646888in}}%
\pgfpathlineto{\pgfqpoint{4.070217in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.649731in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{4.056313in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.647285in}}%
\pgfpathlineto{\pgfqpoint{4.046958in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.641538in}}%
\pgfpathlineto{\pgfqpoint{4.042133in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{4.051816in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{0.631206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486975}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963116in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.574445in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.574542in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{3.993237in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{4.003033in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{4.009809in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{4.014920in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.021790in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.023822in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.024021in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{0.631509in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{3.981189in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{3.969599in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.956767in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{3.952878in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.950352in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{3.949090in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.949246in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.949260in}{0.590814in}}%
\pgfpathlineto{\pgfqpoint{3.951289in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{3.956225in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.575805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.966283in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.580366in}}%
\pgfpathlineto{\pgfqpoint{3.956972in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.586248in}}%
\pgfpathlineto{\pgfqpoint{3.954008in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.953416in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.954502in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.606246in}}%
\pgfpathlineto{\pgfqpoint{3.957098in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.961194in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.616068in}}%
\pgfpathlineto{\pgfqpoint{3.967184in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{3.975990in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.631309in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.630693in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{4.015196in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.018283in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.018442in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.014352in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.598377in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.005046in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{3.997350in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{3.983956in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{3.966283in}{0.579275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.554202}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970045in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{3.983956in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{3.997350in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{4.005046in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.010421in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.598377in}}%
\pgfpathlineto{\pgfqpoint{4.014352in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.018442in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.018283in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.015196in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.630693in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.631309in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{3.975990in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{3.967184in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.616068in}}%
\pgfpathlineto{\pgfqpoint{3.961194in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.957098in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.606246in}}%
\pgfpathlineto{\pgfqpoint{3.954502in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.953416in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.954008in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.586248in}}%
\pgfpathlineto{\pgfqpoint{3.956972in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.580366in}}%
\pgfpathlineto{\pgfqpoint{3.966283in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.578299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.963933in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.585650in}}%
\pgfpathlineto{\pgfqpoint{3.959148in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.957891in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.958787in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.961379in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{3.965862in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.617866in}}%
\pgfpathlineto{\pgfqpoint{3.972726in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.622429in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{3.984677in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.627008in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{4.005209in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.620209in}}%
\pgfpathlineto{\pgfqpoint{4.011889in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.013239in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.012393in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{4.009880in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.005892in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{3.999855in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.589269in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.585227in}}%
\pgfpathlineto{\pgfqpoint{3.990410in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.582822in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.582467in}}%
\pgfpathlineto{\pgfqpoint{3.963933in}{0.585067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.621429}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970045in}{0.582467in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.582822in}}%
\pgfpathlineto{\pgfqpoint{3.990410in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.585227in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.589269in}}%
\pgfpathlineto{\pgfqpoint{3.999855in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{4.005892in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.009880in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{4.012393in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.013239in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.011889in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.011615in}{0.620209in}}%
\pgfpathlineto{\pgfqpoint{4.005209in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.627253in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.627008in}}%
\pgfpathlineto{\pgfqpoint{3.984677in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.622429in}}%
\pgfpathlineto{\pgfqpoint{3.972726in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.617866in}}%
\pgfpathlineto{\pgfqpoint{3.965862in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{3.961379in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.958787in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.957891in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.959148in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.585650in}}%
\pgfpathlineto{\pgfqpoint{3.963933in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.582467in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.965163in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.595085in}}%
\pgfpathlineto{\pgfqpoint{3.962636in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.601872in}}%
\pgfpathlineto{\pgfqpoint{3.963175in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.966029in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.613192in}}%
\pgfpathlineto{\pgfqpoint{3.970897in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{3.979722in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.621595in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{4.007625in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.007488in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.005296in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{4.000883in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{3.993739in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.585728in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.587241in}}%
\pgfpathlineto{\pgfqpoint{3.965163in}{0.590859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.685294}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970045in}{0.587241in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.585728in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{3.993739in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{4.000883in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{4.005296in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.007488in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.007625in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.621595in}}%
\pgfpathlineto{\pgfqpoint{3.979722in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{3.970897in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.613192in}}%
\pgfpathlineto{\pgfqpoint{3.966029in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.963175in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.601872in}}%
\pgfpathlineto{\pgfqpoint{3.962636in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.963116in}{0.595085in}}%
\pgfpathlineto{\pgfqpoint{3.965163in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.587241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.975335in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.594263in}}%
\pgfpathlineto{\pgfqpoint{3.968564in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.968449in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.606068in}}%
\pgfpathlineto{\pgfqpoint{3.971259in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.613917in}}%
\pgfpathlineto{\pgfqpoint{3.977143in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.618516in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{4.000776in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.001939in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.999915in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.599567in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.593745in}}%
\pgfpathlineto{\pgfqpoint{3.984259in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.590360in}}%
\pgfpathlineto{\pgfqpoint{3.975335in}{0.590859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752521}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976973in}{0.590360in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{3.984259in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.593745in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.599567in}}%
\pgfpathlineto{\pgfqpoint{3.999915in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.001939in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.000776in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.618516in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{3.977143in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.613917in}}%
\pgfpathlineto{\pgfqpoint{3.971259in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.606068in}}%
\pgfpathlineto{\pgfqpoint{3.968449in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.968564in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.970045in}{0.594263in}}%
\pgfpathlineto{\pgfqpoint{3.975335in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.590360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.981901in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{3.975556in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.605614in}}%
\pgfpathlineto{\pgfqpoint{3.978966in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.611220in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.611627in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.992684in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{3.984394in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.596462in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{0.596651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.447059,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.819748}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983902in}{0.596462in}}%
\pgfpathlineto{\pgfqpoint{3.984394in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{3.992684in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{0.611627in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.611220in}}%
\pgfpathlineto{\pgfqpoint{3.978966in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.605614in}}%
\pgfpathlineto{\pgfqpoint{3.975556in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{0.596462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533498in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{4.293428in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{4.293428in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{4.447759in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.640091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540426in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.129341in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.136270in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.143198in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.150127in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.170912in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.184769in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.191697in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.198625in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.205554in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.212482in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.370765in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.393933in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.411309in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.417100in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.422892in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.428684in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.822538in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.845706in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.212482in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.205554in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.198625in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.191697in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.184769in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.177840in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.170912in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.150127in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.143198in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.136270in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.129341in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.540426in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.845706in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.822538in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.428684in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.422892in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.417100in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.411309in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.399725in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.393933in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.370765in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.364973in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{4.540426in}{0.353389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.561038in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{0.439899in}}%
\pgfpathlineto{\pgfqpoint{4.553842in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.553156in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.451663in}}%
\pgfpathlineto{\pgfqpoint{4.547128in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.547311in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{4.552900in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.553404in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.554207in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{0.480876in}}%
\pgfpathlineto{\pgfqpoint{4.560074in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.561157in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{0.492442in}}%
\pgfpathlineto{\pgfqpoint{4.567189in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.498983in}}%
\pgfpathlineto{\pgfqpoint{4.573420in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.574684in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{4.580941in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{4.587311in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.588685in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.527348in}}%
\pgfpathlineto{\pgfqpoint{4.594969in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.602640in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.544643in}}%
\pgfpathlineto{\pgfqpoint{4.608851in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.551034in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.616300in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.562183in}}%
\pgfpathlineto{\pgfqpoint{4.622500in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{4.628810in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.629891in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.579781in}}%
\pgfpathlineto{\pgfqpoint{4.636193in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.586096in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.643764in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{4.650224in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.603327in}}%
\pgfpathlineto{\pgfqpoint{4.656792in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.658170in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{4.671518in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{4.678302in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{4.685117in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{4.691919in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{4.698650in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{4.705255in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.706261in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.712408in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.713027in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.713526in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{4.719134in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.719362in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.719564in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.719775in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.720026in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.720349in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{4.726332in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.726839in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{4.733283in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.734056in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{4.740952in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.741783in}}%
\pgfpathlineto{\pgfqpoint{4.748183in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.747322in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{4.762112in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.753054in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.753887in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.753657in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{4.831784in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{4.859255in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.742102in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.741496in}}%
\pgfpathlineto{\pgfqpoint{4.879974in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.736572in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{4.920630in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{4.928141in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.748758in}}%
\pgfpathlineto{\pgfqpoint{4.940630in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{4.954868in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{4.962105in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.777852in}}%
\pgfpathlineto{\pgfqpoint{4.982383in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{4.989999in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.788434in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{5.003474in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{5.011465in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.031607in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.805778in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{5.052804in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.811466in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.811533in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{5.087881in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.805951in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{5.101783in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{5.108766in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{5.109596in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{5.115811in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.116471in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.116557in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.116492in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.116272in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.115878in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{5.110346in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.109818in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.109074in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{0.735225in}}%
\pgfpathlineto{\pgfqpoint{5.103305in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.102400in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{5.096428in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.095311in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{5.089199in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.087775in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.700903in}}%
\pgfpathlineto{\pgfqpoint{5.081556in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{5.075153in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{5.068605in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.682177in}}%
\pgfpathlineto{\pgfqpoint{5.061943in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.060256in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.671780in}}%
\pgfpathlineto{\pgfqpoint{5.053557in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{5.046829in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{5.040148in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.653839in}}%
\pgfpathlineto{\pgfqpoint{5.033597in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{5.027231in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.026432in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{5.025880in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{5.025654in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{5.025715in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{5.026256in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{5.026547in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{5.026948in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.585169in}}%
\pgfpathlineto{\pgfqpoint{5.032465in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{5.032514in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{5.032443in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{5.026705in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{5.026381in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{5.025921in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{5.018768in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{5.011889in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.538455in}}%
\pgfpathlineto{\pgfqpoint{5.004667in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.532909in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.531861in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.526500in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.526299in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.526177in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.526144in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.526871in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.531451in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.531688in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.531923in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.532209in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{4.866126in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.527094in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.526302in}}%
\pgfpathlineto{\pgfqpoint{4.852732in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.515349in}}%
\pgfpathlineto{\pgfqpoint{4.838456in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.509682in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.508462in}}%
\pgfpathlineto{\pgfqpoint{4.825967in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{4.818897in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{4.811751in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.485930in}}%
\pgfpathlineto{\pgfqpoint{4.797160in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.480492in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.479490in}}%
\pgfpathlineto{\pgfqpoint{4.783999in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.474119in}}%
\pgfpathlineto{\pgfqpoint{4.776421in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.468870in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.468014in}}%
\pgfpathlineto{\pgfqpoint{4.762836in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.462851in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.462134in}}%
\pgfpathlineto{\pgfqpoint{4.748956in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.456463in}}%
\pgfpathlineto{\pgfqpoint{4.734780in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.451552in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.451017in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.450600in}}%
\pgfpathlineto{\pgfqpoint{4.713897in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.445843in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.445483in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.445209in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.445003in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.444848in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{4.672146in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.440202in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.439960in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.439807in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.439616in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.439387in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.439131in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.438869in}}%
\pgfpathlineto{\pgfqpoint{4.616781in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.434358in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.434035in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.433770in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.433483in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.433490in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.433618in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.433887in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{0.434331in}}%
\pgfpathlineto{\pgfqpoint{4.561038in}{0.434476in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561212in}{0.434331in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.433887in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.433618in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.433490in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.433483in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.433770in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.434035in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.434358in}}%
\pgfpathlineto{\pgfqpoint{4.616781in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.438869in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.439131in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.439387in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.439616in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.439807in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.439960in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.440202in}}%
\pgfpathlineto{\pgfqpoint{4.672146in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.444848in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.445003in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.445209in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.445483in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.445843in}}%
\pgfpathlineto{\pgfqpoint{4.713897in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.450600in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.451017in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.451552in}}%
\pgfpathlineto{\pgfqpoint{4.734780in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.456463in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{4.748956in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.462134in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.462851in}}%
\pgfpathlineto{\pgfqpoint{4.762836in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.468014in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.468870in}}%
\pgfpathlineto{\pgfqpoint{4.776421in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.474119in}}%
\pgfpathlineto{\pgfqpoint{4.783999in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.479490in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.480492in}}%
\pgfpathlineto{\pgfqpoint{4.797160in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.485930in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{4.811751in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{4.818897in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{4.825967in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.508462in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.509682in}}%
\pgfpathlineto{\pgfqpoint{4.838456in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.515349in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{4.852732in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.526302in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.527094in}}%
\pgfpathlineto{\pgfqpoint{4.866126in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.532209in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.531923in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.531688in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.531451in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.526871in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.526144in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.526177in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.526299in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.526500in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.531861in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.532909in}}%
\pgfpathlineto{\pgfqpoint{5.004667in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.538455in}}%
\pgfpathlineto{\pgfqpoint{5.011889in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{5.018768in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{5.025921in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{5.026381in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{5.026705in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{5.032443in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{5.032514in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{5.032465in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.585169in}}%
\pgfpathlineto{\pgfqpoint{5.026948in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{5.026547in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{5.026256in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{5.025715in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{5.025654in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{5.025880in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{5.026432in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{5.027231in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{5.033597in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.653839in}}%
\pgfpathlineto{\pgfqpoint{5.040148in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{5.046829in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{5.053557in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.671780in}}%
\pgfpathlineto{\pgfqpoint{5.060256in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.061943in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.682177in}}%
\pgfpathlineto{\pgfqpoint{5.068605in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{5.075153in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{5.081556in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.700903in}}%
\pgfpathlineto{\pgfqpoint{5.087775in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.089199in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{5.095311in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.096428in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{5.102400in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.103305in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{0.735225in}}%
\pgfpathlineto{\pgfqpoint{5.109074in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.109818in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.110346in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{5.115878in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.116272in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.116492in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.116557in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.116471in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.115811in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{5.109596in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.108766in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{5.108556in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{5.101783in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.805951in}}%
\pgfpathlineto{\pgfqpoint{5.087881in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.811533in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.811466in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{5.052804in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.805778in}}%
\pgfpathlineto{\pgfqpoint{5.031607in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{5.011465in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{5.003474in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.788434in}}%
\pgfpathlineto{\pgfqpoint{4.989999in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{4.982383in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.777852in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{4.962105in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{4.954868in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{4.940630in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.748758in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{4.928141in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{4.920630in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.736572in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{4.879974in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.741496in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.742102in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{4.859255in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{4.831784in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.753657in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.753887in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.753054in}}%
\pgfpathlineto{\pgfqpoint{4.762112in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.747322in}}%
\pgfpathlineto{\pgfqpoint{4.748183in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.741783in}}%
\pgfpathlineto{\pgfqpoint{4.740952in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{4.734056in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.733283in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{4.726839in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.726332in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{4.720349in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.720026in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.719775in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.719564in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.719362in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.719134in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{4.713526in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.713027in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.712408in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.706261in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.705255in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{4.698650in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{4.691919in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{4.685117in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{4.678302in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{4.671518in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{4.664800in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{4.658170in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.656792in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.603327in}}%
\pgfpathlineto{\pgfqpoint{4.650224in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{4.643764in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.586096in}}%
\pgfpathlineto{\pgfqpoint{4.636193in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.579781in}}%
\pgfpathlineto{\pgfqpoint{4.629891in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.628810in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{4.622500in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.562183in}}%
\pgfpathlineto{\pgfqpoint{4.616300in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.551034in}}%
\pgfpathlineto{\pgfqpoint{4.608851in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.544643in}}%
\pgfpathlineto{\pgfqpoint{4.602640in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{4.594969in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.527348in}}%
\pgfpathlineto{\pgfqpoint{4.588685in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.587311in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{4.580941in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{4.574684in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.573420in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.498983in}}%
\pgfpathlineto{\pgfqpoint{4.567189in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{0.492442in}}%
\pgfpathlineto{\pgfqpoint{4.561157in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.560074in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{0.480876in}}%
\pgfpathlineto{\pgfqpoint{4.554207in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.553404in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.552900in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{4.547311in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.547128in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.451663in}}%
\pgfpathlineto{\pgfqpoint{4.553156in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{4.553842in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{0.439899in}}%
\pgfpathlineto{\pgfqpoint{4.561038in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{4.561212in}{0.434331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.574217in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.569398in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.461704in}}%
\pgfpathlineto{\pgfqpoint{4.567696in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.567726in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.471075in}}%
\pgfpathlineto{\pgfqpoint{4.568900in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.570878in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.573621in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.489014in}}%
\pgfpathlineto{\pgfqpoint{4.576887in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.580641in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.500008in}}%
\pgfpathlineto{\pgfqpoint{4.584713in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{4.589251in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.593795in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{4.598575in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{4.603549in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.608407in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.534455in}}%
\pgfpathlineto{\pgfqpoint{4.613188in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.542806in}}%
\pgfpathlineto{\pgfqpoint{4.618014in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.622714in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.560264in}}%
\pgfpathlineto{\pgfqpoint{4.631724in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.636172in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.569271in}}%
\pgfpathlineto{\pgfqpoint{4.640557in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.578187in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.649791in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.586819in}}%
\pgfpathlineto{\pgfqpoint{4.654557in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{4.659651in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.602539in}}%
\pgfpathlineto{\pgfqpoint{4.670520in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{4.676360in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{4.682534in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.622876in}}%
\pgfpathlineto{\pgfqpoint{4.688988in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{4.702294in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{4.708738in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{4.714689in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.719837in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{4.723948in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.727404in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{4.729810in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.731761in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.733414in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{4.734866in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.736245in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.737902in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.740058in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{4.742814in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{4.751510in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{4.758591in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{4.769356in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{4.792968in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.742262in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{4.822220in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.741267in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.740446in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.738005in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{4.854700in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.730786in}}%
\pgfpathlineto{\pgfqpoint{4.876111in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.725608in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.726118in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{4.919803in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.739576in}}%
\pgfpathlineto{\pgfqpoint{4.937802in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{4.952819in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{4.960646in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.765298in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.769773in}}%
\pgfpathlineto{\pgfqpoint{4.977996in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.774035in}}%
\pgfpathlineto{\pgfqpoint{4.987863in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.777885in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{4.999066in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{5.012173in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.790344in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.792594in}}%
\pgfpathlineto{\pgfqpoint{5.029154in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.796226in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.797999in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.794740in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{5.091963in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{5.096777in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.099615in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.101124in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{5.101697in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{5.101536in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.100799in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.099533in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.097734in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.095344in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{5.092743in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.089651in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{5.086174in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.082327in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.710534in}}%
\pgfpathlineto{\pgfqpoint{5.078183in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{5.073480in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{5.063400in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{5.057721in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{5.051671in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{5.038783in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{5.032234in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.026054in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{5.020588in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{5.016080in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.012725in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{5.010645in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{5.009717in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{5.009579in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{5.009982in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{5.011392in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.600792in}}%
\pgfpathlineto{\pgfqpoint{5.012063in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{5.012317in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{5.011609in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.579057in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{5.008102in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{5.004708in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.561796in}}%
\pgfpathlineto{\pgfqpoint{4.999936in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{4.992899in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.545334in}}%
\pgfpathlineto{\pgfqpoint{4.981790in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.542709in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.540852in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.538904in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.538550in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{4.938312in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.540028in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.541755in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.543868in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.541560in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.539170in}}%
\pgfpathlineto{\pgfqpoint{4.858208in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.535525in}}%
\pgfpathlineto{\pgfqpoint{4.848091in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.531040in}}%
\pgfpathlineto{\pgfqpoint{4.840018in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{4.832674in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.520354in}}%
\pgfpathlineto{\pgfqpoint{4.825468in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{4.818079in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{4.810341in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{4.802157in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{4.793282in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.490214in}}%
\pgfpathlineto{\pgfqpoint{4.783497in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.486261in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.482399in}}%
\pgfpathlineto{\pgfqpoint{4.772748in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.478878in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.475695in}}%
\pgfpathlineto{\pgfqpoint{4.760497in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.472626in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.469966in}}%
\pgfpathlineto{\pgfqpoint{4.746091in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.467431in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{4.727778in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.463349in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.460028in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.457028in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.456291in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.454404in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.453679in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.451944in}}%
\pgfpathlineto{\pgfqpoint{4.643725in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.450786in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.448514in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.447535in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.446741in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.446213in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.446078in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.446551in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.451239in}}%
\pgfpathlineto{\pgfqpoint{4.574217in}{0.451852in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.007625}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575068in}{0.451239in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.446551in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.446078in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.446213in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.446741in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.447535in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.448514in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.450786in}}%
\pgfpathlineto{\pgfqpoint{4.643725in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.451944in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.453679in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.454404in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.456291in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.457028in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.460028in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.463349in}}%
\pgfpathlineto{\pgfqpoint{4.727778in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.467431in}}%
\pgfpathlineto{\pgfqpoint{4.746091in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.469966in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.472626in}}%
\pgfpathlineto{\pgfqpoint{4.760497in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.475695in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.478878in}}%
\pgfpathlineto{\pgfqpoint{4.772748in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.482399in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.486261in}}%
\pgfpathlineto{\pgfqpoint{4.783497in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.490214in}}%
\pgfpathlineto{\pgfqpoint{4.793282in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{4.802157in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{4.810341in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{4.818079in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{4.825468in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.520354in}}%
\pgfpathlineto{\pgfqpoint{4.832674in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{4.840018in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.531040in}}%
\pgfpathlineto{\pgfqpoint{4.848091in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.535525in}}%
\pgfpathlineto{\pgfqpoint{4.858208in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.539170in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.541560in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.543868in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.541755in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.540028in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{4.938312in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.538550in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.538904in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.540852in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.542709in}}%
\pgfpathlineto{\pgfqpoint{4.981790in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.545334in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{4.992899in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{4.999936in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.561796in}}%
\pgfpathlineto{\pgfqpoint{5.004708in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{5.008102in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.579057in}}%
\pgfpathlineto{\pgfqpoint{5.011609in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{5.012317in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{5.012063in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.600792in}}%
\pgfpathlineto{\pgfqpoint{5.011392in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{5.009982in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{5.009579in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{5.009717in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{5.010645in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{5.012725in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{5.016080in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{5.020588in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{5.026054in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.032234in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{5.038783in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{5.051671in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{5.057721in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{5.063400in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.073480in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{5.078183in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.710534in}}%
\pgfpathlineto{\pgfqpoint{5.082327in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.086174in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{5.089651in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.092743in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{5.095344in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.097734in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.099533in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.100799in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.101536in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{5.101697in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.101628in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{5.101124in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.099615in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.096777in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.094699in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{5.091963in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.794740in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.797999in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.796226in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{5.029154in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.792594in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.790344in}}%
\pgfpathlineto{\pgfqpoint{5.012173in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{4.999066in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.777885in}}%
\pgfpathlineto{\pgfqpoint{4.987863in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.774035in}}%
\pgfpathlineto{\pgfqpoint{4.977996in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.769773in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.765298in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.960646in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{4.952819in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{4.937802in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.739576in}}%
\pgfpathlineto{\pgfqpoint{4.929837in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{4.919803in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.726118in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.725608in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{4.876111in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.730786in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{4.854700in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.738005in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.740446in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.741267in}}%
\pgfpathlineto{\pgfqpoint{4.822220in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.742262in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{4.792968in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{4.769356in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{4.758591in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{4.751510in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.742814in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{4.740058in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.737902in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.736245in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.734866in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{4.733414in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.731761in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.729810in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{4.727404in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.723948in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{4.719837in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.714689in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{4.708738in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{4.702294in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{4.688988in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.622876in}}%
\pgfpathlineto{\pgfqpoint{4.682534in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{4.676360in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{4.670520in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.602539in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.659651in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{4.654557in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.586819in}}%
\pgfpathlineto{\pgfqpoint{4.649791in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.578187in}}%
\pgfpathlineto{\pgfqpoint{4.640557in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.569271in}}%
\pgfpathlineto{\pgfqpoint{4.636172in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.631724in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.560264in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.551369in}}%
\pgfpathlineto{\pgfqpoint{4.622714in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.618014in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.542806in}}%
\pgfpathlineto{\pgfqpoint{4.613188in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.534455in}}%
\pgfpathlineto{\pgfqpoint{4.608407in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.603549in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{4.598575in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{4.593795in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.589251in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{4.584713in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.581997in}{0.500008in}}%
\pgfpathlineto{\pgfqpoint{4.580641in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.576887in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.489014in}}%
\pgfpathlineto{\pgfqpoint{4.573621in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.570878in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.568900in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.471075in}}%
\pgfpathlineto{\pgfqpoint{4.567726in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.567696in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.461704in}}%
\pgfpathlineto{\pgfqpoint{4.569398in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.574217in}{0.451852in}}%
\pgfpathlineto{\pgfqpoint{4.575068in}{0.451239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.601361in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.458736in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{4.587258in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.583771in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.583071in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.583944in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.588657in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.492830in}}%
\pgfpathlineto{\pgfqpoint{4.591961in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{4.595900in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.600049in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{4.604601in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.609396in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{4.614150in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.530030in}}%
\pgfpathlineto{\pgfqpoint{4.619034in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.538225in}}%
\pgfpathlineto{\pgfqpoint{4.623982in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.628699in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.546680in}}%
\pgfpathlineto{\pgfqpoint{4.633373in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.555265in}}%
\pgfpathlineto{\pgfqpoint{4.638080in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.564113in}}%
\pgfpathlineto{\pgfqpoint{4.647079in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.572882in}}%
\pgfpathlineto{\pgfqpoint{4.651745in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.656315in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.581525in}}%
\pgfpathlineto{\pgfqpoint{4.661078in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{4.666131in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.671378in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.597374in}}%
\pgfpathlineto{\pgfqpoint{4.676823in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{4.682635in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{4.688802in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.617663in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{4.708948in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{4.715754in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{4.722183in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{4.727963in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.732748in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{4.736655in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.739793in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{4.742301in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.746150in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.748073in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.689903in}}%
\pgfpathlineto{\pgfqpoint{4.750063in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.752550in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.705668in}}%
\pgfpathlineto{\pgfqpoint{4.755811in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.760076in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{4.766046in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.720576in}}%
\pgfpathlineto{\pgfqpoint{4.774892in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.724662in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{4.790965in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.732043in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.731357in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.730343in}}%
\pgfpathlineto{\pgfqpoint{4.840833in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.729141in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.726086in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.724158in}}%
\pgfpathlineto{\pgfqpoint{4.866349in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.722388in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{4.889944in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.717148in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{4.911794in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.721669in}}%
\pgfpathlineto{\pgfqpoint{4.925931in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.725523in}}%
\pgfpathlineto{\pgfqpoint{4.934730in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.735669in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{4.949439in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.746767in}}%
\pgfpathlineto{\pgfqpoint{4.956746in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{4.964430in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{4.972712in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.761652in}}%
\pgfpathlineto{\pgfqpoint{4.981837in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.765874in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.769758in}}%
\pgfpathlineto{\pgfqpoint{4.992077in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.773416in}}%
\pgfpathlineto{\pgfqpoint{5.003915in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{5.018640in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.784216in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.787211in}}%
\pgfpathlineto{\pgfqpoint{5.044455in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.788276in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.787810in}}%
\pgfpathlineto{\pgfqpoint{5.060193in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.783873in}}%
\pgfpathlineto{\pgfqpoint{5.077097in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{5.083584in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.087101in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{5.088984in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.089733in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{5.087224in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.085314in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.082817in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.076522in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{5.072674in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.068483in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{5.063916in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.696552in}}%
\pgfpathlineto{\pgfqpoint{5.058827in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.053318in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.682272in}}%
\pgfpathlineto{\pgfqpoint{5.041329in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{5.034761in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{5.021251in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.651110in}}%
\pgfpathlineto{\pgfqpoint{5.009369in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.004850in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.642609in}}%
\pgfpathlineto{\pgfqpoint{5.001767in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.999702in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.998564in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.998180in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.998299in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.999001in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.999129in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.998852in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.997990in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.583979in}}%
\pgfpathlineto{\pgfqpoint{4.996454in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.993931in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.568688in}}%
\pgfpathlineto{\pgfqpoint{4.990044in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.984283in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.561547in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.556971in}}%
\pgfpathlineto{\pgfqpoint{4.975193in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.553786in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.551595in}}%
\pgfpathlineto{\pgfqpoint{4.956943in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.550147in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.549193in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.548637in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.548877in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.549377in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.550815in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.552179in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.552280in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{4.862862in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.546052in}}%
\pgfpathlineto{\pgfqpoint{4.849488in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{4.840730in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.536977in}}%
\pgfpathlineto{\pgfqpoint{4.833271in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.826233in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.525718in}}%
\pgfpathlineto{\pgfqpoint{4.819179in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.520052in}}%
\pgfpathlineto{\pgfqpoint{4.811850in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.514623in}}%
\pgfpathlineto{\pgfqpoint{4.804056in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{4.795723in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.500112in}}%
\pgfpathlineto{\pgfqpoint{4.786622in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{4.776459in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.488464in}}%
\pgfpathlineto{\pgfqpoint{4.765016in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.485189in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.482181in}}%
\pgfpathlineto{\pgfqpoint{4.751571in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.479456in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.476983in}}%
\pgfpathlineto{\pgfqpoint{4.734758in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.472902in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.471264in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.469935in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.466262in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.465601in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.464175in}}%
\pgfpathlineto{\pgfqpoint{4.659026in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.463325in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.461163in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.460069in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.459041in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{4.618391in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.457455in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.457136in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.457421in}}%
\pgfpathlineto{\pgfqpoint{4.601361in}{0.457644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.072985}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602782in}{0.457421in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.457136in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.457455in}}%
\pgfpathlineto{\pgfqpoint{4.618391in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.459041in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.460069in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.461163in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.463325in}}%
\pgfpathlineto{\pgfqpoint{4.659026in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.464175in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.465601in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.466262in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.469935in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.471264in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.472902in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{4.734758in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.476983in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.479456in}}%
\pgfpathlineto{\pgfqpoint{4.751571in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.482181in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.485189in}}%
\pgfpathlineto{\pgfqpoint{4.765016in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.488464in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.776459in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{4.786622in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.500112in}}%
\pgfpathlineto{\pgfqpoint{4.795723in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{4.804056in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.514623in}}%
\pgfpathlineto{\pgfqpoint{4.811850in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.520052in}}%
\pgfpathlineto{\pgfqpoint{4.819179in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.525718in}}%
\pgfpathlineto{\pgfqpoint{4.826233in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.833271in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.536977in}}%
\pgfpathlineto{\pgfqpoint{4.840730in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{4.849488in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.546052in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{4.862862in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.552280in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.552179in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.550815in}}%
\pgfpathlineto{\pgfqpoint{4.912583in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.549377in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.548877in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.548637in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.549193in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.550147in}}%
\pgfpathlineto{\pgfqpoint{4.956943in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.551595in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.553786in}}%
\pgfpathlineto{\pgfqpoint{4.975193in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.556971in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.561547in}}%
\pgfpathlineto{\pgfqpoint{4.984283in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.990044in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.568688in}}%
\pgfpathlineto{\pgfqpoint{4.993931in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.996454in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.583979in}}%
\pgfpathlineto{\pgfqpoint{4.997990in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.998852in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.999129in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.999001in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.998299in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.998180in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.998564in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.999702in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{5.001767in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.642609in}}%
\pgfpathlineto{\pgfqpoint{5.004850in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.009369in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.651110in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{5.021251in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{5.034761in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{5.041329in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.682272in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{5.053318in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.058827in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.696552in}}%
\pgfpathlineto{\pgfqpoint{5.063916in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{5.068483in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.072674in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{5.076522in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{5.082817in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.085314in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.087224in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.089733in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.088984in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{5.087101in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.083584in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.080842in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{5.077097in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.783873in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{5.060193in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.787810in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.788276in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{5.044455in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.787211in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.784216in}}%
\pgfpathlineto{\pgfqpoint{5.018640in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{5.003915in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.773416in}}%
\pgfpathlineto{\pgfqpoint{4.992077in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.769758in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.765874in}}%
\pgfpathlineto{\pgfqpoint{4.981837in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.761652in}}%
\pgfpathlineto{\pgfqpoint{4.972712in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{4.964430in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{4.956746in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.746767in}}%
\pgfpathlineto{\pgfqpoint{4.949439in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.735669in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{4.934730in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.725523in}}%
\pgfpathlineto{\pgfqpoint{4.925931in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.721669in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{4.911794in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.717148in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{4.889944in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.722388in}}%
\pgfpathlineto{\pgfqpoint{4.866349in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.724158in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.726086in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.729141in}}%
\pgfpathlineto{\pgfqpoint{4.840833in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.730343in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.731357in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.732043in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{4.790965in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.724662in}}%
\pgfpathlineto{\pgfqpoint{4.774892in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.720576in}}%
\pgfpathlineto{\pgfqpoint{4.766046in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{4.760076in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.755811in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.705668in}}%
\pgfpathlineto{\pgfqpoint{4.752550in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.750063in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.689903in}}%
\pgfpathlineto{\pgfqpoint{4.748073in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.746150in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.742301in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{4.739793in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.736655in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{4.732748in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.727963in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{4.722183in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{4.715754in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{4.708948in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.617663in}}%
\pgfpathlineto{\pgfqpoint{4.688802in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{4.682635in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{4.676823in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.597374in}}%
\pgfpathlineto{\pgfqpoint{4.671378in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.666131in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{4.661078in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.581525in}}%
\pgfpathlineto{\pgfqpoint{4.656315in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.651745in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.572882in}}%
\pgfpathlineto{\pgfqpoint{4.647079in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.564113in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.638080in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.555265in}}%
\pgfpathlineto{\pgfqpoint{4.633373in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.546680in}}%
\pgfpathlineto{\pgfqpoint{4.628699in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.623982in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.538225in}}%
\pgfpathlineto{\pgfqpoint{4.619034in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.530030in}}%
\pgfpathlineto{\pgfqpoint{4.614150in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{4.609396in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.604601in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{4.600049in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.595900in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{4.591961in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.492830in}}%
\pgfpathlineto{\pgfqpoint{4.588657in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.583944in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.583071in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.583771in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.587258in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{4.588925in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.458736in}}%
\pgfpathlineto{\pgfqpoint{4.601361in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.457421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.603929in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.469833in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.596335in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.597041in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.598977in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.601801in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{4.605274in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.510328in}}%
\pgfpathlineto{\pgfqpoint{4.613571in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.519353in}}%
\pgfpathlineto{\pgfqpoint{4.618183in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.622949in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.527873in}}%
\pgfpathlineto{\pgfqpoint{4.627697in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.536241in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.637350in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.544613in}}%
\pgfpathlineto{\pgfqpoint{4.641941in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.553269in}}%
\pgfpathlineto{\pgfqpoint{4.646566in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.651245in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{4.660353in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{4.665190in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.669995in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{4.675104in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.594999in}}%
\pgfpathlineto{\pgfqpoint{4.680536in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{4.686302in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.692357in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.608690in}}%
\pgfpathlineto{\pgfqpoint{4.698759in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{4.705519in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.638081in}}%
\pgfpathlineto{\pgfqpoint{4.732818in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{4.738295in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.746593in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{4.749590in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.752026in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.754271in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{4.756391in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.761398in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{4.764790in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{4.769360in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.775725in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.712693in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.717026in}}%
\pgfpathlineto{\pgfqpoint{4.785624in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.722187in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.723549in}}%
\pgfpathlineto{\pgfqpoint{4.808281in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.724611in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.724122in}}%
\pgfpathlineto{\pgfqpoint{4.831800in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.722332in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.715846in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.714024in}}%
\pgfpathlineto{\pgfqpoint{4.886133in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.711179in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{4.916217in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.718056in}}%
\pgfpathlineto{\pgfqpoint{4.928755in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.722851in}}%
\pgfpathlineto{\pgfqpoint{4.936894in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.728321in}}%
\pgfpathlineto{\pgfqpoint{4.944105in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{4.951093in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.739768in}}%
\pgfpathlineto{\pgfqpoint{4.958229in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.745225in}}%
\pgfpathlineto{\pgfqpoint{4.965767in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.973936in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{4.982992in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.763367in}}%
\pgfpathlineto{\pgfqpoint{4.993247in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{5.005381in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{5.021495in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.777391in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.778578in}}%
\pgfpathlineto{\pgfqpoint{5.066131in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{5.073845in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{5.077620in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.079516in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.080143in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.079848in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.078820in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.077142in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.074813in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.728105in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.068774in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.060765in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.705837in}}%
\pgfpathlineto{\pgfqpoint{5.056176in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.697505in}}%
\pgfpathlineto{\pgfqpoint{5.051033in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{5.045398in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.039318in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{5.032870in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{5.026039in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.665711in}}%
\pgfpathlineto{\pgfqpoint{5.012088in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.659883in}}%
\pgfpathlineto{\pgfqpoint{5.005716in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.653442in}}%
\pgfpathlineto{\pgfqpoint{5.000301in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{4.996017in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.992984in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.630718in}}%
\pgfpathlineto{\pgfqpoint{4.989833in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.989340in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.989200in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.989192in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.988724in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.987844in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.986222in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.579838in}}%
\pgfpathlineto{\pgfqpoint{4.983569in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.979547in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.570768in}}%
\pgfpathlineto{\pgfqpoint{4.973291in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.565453in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{4.962888in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.558012in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.557777in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.559018in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.559354in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{4.857070in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{4.844972in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{4.836747in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.540306in}}%
\pgfpathlineto{\pgfqpoint{4.829555in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{4.822695in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{4.815791in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.522955in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{4.800944in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{4.792628in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.507903in}}%
\pgfpathlineto{\pgfqpoint{4.783445in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.503653in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{4.773215in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.495952in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.492694in}}%
\pgfpathlineto{\pgfqpoint{4.761434in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.489583in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.486939in}}%
\pgfpathlineto{\pgfqpoint{4.747281in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.484436in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.482318in}}%
\pgfpathlineto{\pgfqpoint{4.728500in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.478879in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.477549in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.476477in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.475606in}}%
\pgfpathlineto{\pgfqpoint{4.694268in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.474850in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.474097in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.473362in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.472591in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.471752in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.470840in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.469870in}}%
\pgfpathlineto{\pgfqpoint{4.646776in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.468853in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.467866in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.467059in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.466554in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.466542in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{4.603929in}{0.469228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.143791}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609710in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.466542in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.466554in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.467059in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.467866in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.468853in}}%
\pgfpathlineto{\pgfqpoint{4.646776in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.469870in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.470840in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.471752in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.472591in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.473362in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.474097in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.474850in}}%
\pgfpathlineto{\pgfqpoint{4.694268in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.475606in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.476477in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.477549in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.478879in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{4.728500in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.482318in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.484436in}}%
\pgfpathlineto{\pgfqpoint{4.747281in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.486939in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.489583in}}%
\pgfpathlineto{\pgfqpoint{4.761434in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.492694in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.495952in}}%
\pgfpathlineto{\pgfqpoint{4.773215in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.503653in}}%
\pgfpathlineto{\pgfqpoint{4.783445in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.507903in}}%
\pgfpathlineto{\pgfqpoint{4.792628in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{4.800944in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.522955in}}%
\pgfpathlineto{\pgfqpoint{4.815791in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{4.822695in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{4.829555in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.540306in}}%
\pgfpathlineto{\pgfqpoint{4.836747in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{4.844972in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{4.857070in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.558465in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.559354in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.559018in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.557777in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.558012in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{4.962888in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.565453in}}%
\pgfpathlineto{\pgfqpoint{4.973291in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.570768in}}%
\pgfpathlineto{\pgfqpoint{4.979547in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.983569in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.579838in}}%
\pgfpathlineto{\pgfqpoint{4.986222in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.987844in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.988724in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.989192in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.989200in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.989340in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.989833in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.630718in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.992984in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.996017in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{5.000301in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.653442in}}%
\pgfpathlineto{\pgfqpoint{5.005716in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.659883in}}%
\pgfpathlineto{\pgfqpoint{5.012088in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.665711in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{5.026039in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{5.032870in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{5.039318in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.045398in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{5.051033in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.697505in}}%
\pgfpathlineto{\pgfqpoint{5.056176in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.705837in}}%
\pgfpathlineto{\pgfqpoint{5.060765in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{5.068774in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.728105in}}%
\pgfpathlineto{\pgfqpoint{5.074813in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.077142in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.078820in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.079848in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.080143in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.079516in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.077620in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.073914in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{5.073845in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{5.066131in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.778578in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.777391in}}%
\pgfpathlineto{\pgfqpoint{5.021495in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{5.005381in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{4.993247in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.763367in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{4.982992in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{4.973936in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.965767in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.745225in}}%
\pgfpathlineto{\pgfqpoint{4.958229in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.739768in}}%
\pgfpathlineto{\pgfqpoint{4.951093in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{4.944105in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.728321in}}%
\pgfpathlineto{\pgfqpoint{4.936894in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.722851in}}%
\pgfpathlineto{\pgfqpoint{4.928755in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.718056in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{4.916217in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.711179in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{4.886133in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.714024in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.715846in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.722332in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{4.831800in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.724122in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.724611in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{4.808281in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.723549in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.722187in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{4.785624in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.717026in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.712693in}}%
\pgfpathlineto{\pgfqpoint{4.775725in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.769360in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{4.764790in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{4.761398in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.756391in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{4.754271in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.752026in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.749590in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{4.746593in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{4.738295in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{4.732818in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.638081in}}%
\pgfpathlineto{\pgfqpoint{4.726513in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{4.705519in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{4.698759in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.608690in}}%
\pgfpathlineto{\pgfqpoint{4.692357in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.686302in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{4.680536in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.594999in}}%
\pgfpathlineto{\pgfqpoint{4.675104in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{4.669995in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.665190in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{4.660353in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{4.651245in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.646566in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.553269in}}%
\pgfpathlineto{\pgfqpoint{4.641941in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.544613in}}%
\pgfpathlineto{\pgfqpoint{4.637350in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.536241in}}%
\pgfpathlineto{\pgfqpoint{4.627697in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.527873in}}%
\pgfpathlineto{\pgfqpoint{4.622949in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.618183in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.519353in}}%
\pgfpathlineto{\pgfqpoint{4.613571in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.510328in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.605274in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{4.601801in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.598977in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.597041in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.596335in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.602782in}{0.469833in}}%
\pgfpathlineto{\pgfqpoint{4.603929in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.467364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.626694in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.475191in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.476947in}}%
\pgfpathlineto{\pgfqpoint{4.610963in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.609231in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.493714in}}%
\pgfpathlineto{\pgfqpoint{4.611223in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.614125in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{4.617708in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.621741in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.517917in}}%
\pgfpathlineto{\pgfqpoint{4.626107in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.526864in}}%
\pgfpathlineto{\pgfqpoint{4.630711in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.635332in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.535461in}}%
\pgfpathlineto{\pgfqpoint{4.640019in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.544024in}}%
\pgfpathlineto{\pgfqpoint{4.644744in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.649316in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{4.658534in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.663064in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.570220in}}%
\pgfpathlineto{\pgfqpoint{4.667729in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.578624in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.677568in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.586638in}}%
\pgfpathlineto{\pgfqpoint{4.682791in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.594119in}}%
\pgfpathlineto{\pgfqpoint{4.688361in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{4.694296in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{4.700612in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{4.707308in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.619256in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.624809in}}%
\pgfpathlineto{\pgfqpoint{4.721597in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.630345in}}%
\pgfpathlineto{\pgfqpoint{4.728835in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{4.735721in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{4.741924in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.747165in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{4.751443in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.755031in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{4.757851in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.760383in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{4.762787in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.765196in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.768027in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.700858in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.782403in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{4.792452in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.714259in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.717487in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.718135in}}%
\pgfpathlineto{\pgfqpoint{4.823587in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.825082in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.718066in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.717470in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.716545in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.715310in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.713780in}}%
\pgfpathlineto{\pgfqpoint{4.864152in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.712051in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.710334in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.708559in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{4.887774in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.705993in}}%
\pgfpathlineto{\pgfqpoint{4.916957in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.708194in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.711614in}}%
\pgfpathlineto{\pgfqpoint{4.929770in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.716261in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.721755in}}%
\pgfpathlineto{\pgfqpoint{4.944956in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.727656in}}%
\pgfpathlineto{\pgfqpoint{4.951735in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.739221in}}%
\pgfpathlineto{\pgfqpoint{4.965935in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.744511in}}%
\pgfpathlineto{\pgfqpoint{4.973857in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.749379in}}%
\pgfpathlineto{\pgfqpoint{4.982668in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.757814in}}%
\pgfpathlineto{\pgfqpoint{4.992752in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.761451in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{5.004793in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.767374in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.769626in}}%
\pgfpathlineto{\pgfqpoint{5.021635in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.773341in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.773187in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{5.057586in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{5.066044in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{5.069791in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.071501in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.071893in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.071321in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.067893in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{5.065278in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.062110in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.715167in}}%
\pgfpathlineto{\pgfqpoint{5.058390in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.054163in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{5.049488in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.697286in}}%
\pgfpathlineto{\pgfqpoint{5.044242in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{5.038471in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{5.032203in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.025476in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{5.018367in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{5.011094in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{5.004022in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{4.997617in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.992358in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{4.988325in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.985446in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.632481in}}%
\pgfpathlineto{\pgfqpoint{4.983511in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.982413in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.981788in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.981421in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.981094in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.980584in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.979662in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.978067in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.971568in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{4.965307in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.571939in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.568347in}}%
\pgfpathlineto{\pgfqpoint{4.954373in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.565961in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.563525in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.563114in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.563071in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.563723in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.564247in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.565427in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.563200in}}%
\pgfpathlineto{\pgfqpoint{4.854948in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{4.842836in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.553179in}}%
\pgfpathlineto{\pgfqpoint{4.834538in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.547891in}}%
\pgfpathlineto{\pgfqpoint{4.827433in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.542042in}}%
\pgfpathlineto{\pgfqpoint{4.820717in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{4.813979in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.530146in}}%
\pgfpathlineto{\pgfqpoint{4.806961in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{4.799466in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.519360in}}%
\pgfpathlineto{\pgfqpoint{4.791305in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.514560in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.510146in}}%
\pgfpathlineto{\pgfqpoint{4.782285in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.506017in}}%
\pgfpathlineto{\pgfqpoint{4.772143in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{4.760355in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.495859in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.493178in}}%
\pgfpathlineto{\pgfqpoint{4.745949in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.488628in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.486887in}}%
\pgfpathlineto{\pgfqpoint{4.726142in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.485321in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.482996in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.482147in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.481419in}}%
\pgfpathlineto{\pgfqpoint{4.686622in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.480737in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.479995in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.477524in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.476651in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.475174in}}%
\pgfpathlineto{\pgfqpoint{4.633947in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{4.626694in}{0.475020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.214597}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630496in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{4.633947in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.475174in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.476651in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.477524in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.479995in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.480737in}}%
\pgfpathlineto{\pgfqpoint{4.686622in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.481419in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.482147in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.482996in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.485321in}}%
\pgfpathlineto{\pgfqpoint{4.726142in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.486887in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.488628in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{4.745949in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.493178in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.495859in}}%
\pgfpathlineto{\pgfqpoint{4.760355in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{4.772143in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.506017in}}%
\pgfpathlineto{\pgfqpoint{4.782285in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.510146in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.514560in}}%
\pgfpathlineto{\pgfqpoint{4.791305in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.519360in}}%
\pgfpathlineto{\pgfqpoint{4.799466in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{4.806961in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.530146in}}%
\pgfpathlineto{\pgfqpoint{4.813979in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{4.820717in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.542042in}}%
\pgfpathlineto{\pgfqpoint{4.827433in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.547891in}}%
\pgfpathlineto{\pgfqpoint{4.834538in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.553179in}}%
\pgfpathlineto{\pgfqpoint{4.842836in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{4.854948in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.563200in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.565427in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.564247in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.563723in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.563071in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.563114in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.563525in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.565961in}}%
\pgfpathlineto{\pgfqpoint{4.954373in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.568347in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.571939in}}%
\pgfpathlineto{\pgfqpoint{4.965307in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{4.971568in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{4.978067in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.979662in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.980584in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.981094in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.981421in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.981788in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.982413in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.983511in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.632481in}}%
\pgfpathlineto{\pgfqpoint{4.985446in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.988325in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{4.992358in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.997617in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{5.004022in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{5.011094in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{5.018367in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{5.025476in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.032203in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{5.038471in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{5.044242in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.697286in}}%
\pgfpathlineto{\pgfqpoint{5.049488in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{5.054163in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.058390in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.715167in}}%
\pgfpathlineto{\pgfqpoint{5.062110in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.065278in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{5.067893in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.069965in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.071321in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.071893in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.071501in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.069791in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.066986in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{5.066044in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{5.057586in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.773187in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.773341in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{5.021635in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.769626in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.767374in}}%
\pgfpathlineto{\pgfqpoint{5.004793in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.761451in}}%
\pgfpathlineto{\pgfqpoint{4.992752in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.757814in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{4.982668in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.749379in}}%
\pgfpathlineto{\pgfqpoint{4.973857in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.744511in}}%
\pgfpathlineto{\pgfqpoint{4.965935in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.739221in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{4.951735in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.727656in}}%
\pgfpathlineto{\pgfqpoint{4.944956in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.721755in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.716261in}}%
\pgfpathlineto{\pgfqpoint{4.929770in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.711614in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.708194in}}%
\pgfpathlineto{\pgfqpoint{4.916957in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.705993in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{4.887774in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.708559in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.710334in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.712051in}}%
\pgfpathlineto{\pgfqpoint{4.864152in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.713780in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.715310in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.716545in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.717470in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.718066in}}%
\pgfpathlineto{\pgfqpoint{4.825082in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.823587in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.718135in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.717487in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.714259in}}%
\pgfpathlineto{\pgfqpoint{4.792452in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{4.782403in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.776036in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.700858in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{4.768027in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.765196in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.762787in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{4.760383in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.757851in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{4.755031in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.751443in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{4.747165in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.741924in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{4.735721in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{4.728835in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.630345in}}%
\pgfpathlineto{\pgfqpoint{4.721597in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.624809in}}%
\pgfpathlineto{\pgfqpoint{4.714343in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.619256in}}%
\pgfpathlineto{\pgfqpoint{4.707308in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{4.700612in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{4.694296in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{4.688361in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.594119in}}%
\pgfpathlineto{\pgfqpoint{4.682791in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.586638in}}%
\pgfpathlineto{\pgfqpoint{4.677568in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.672603in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.578624in}}%
\pgfpathlineto{\pgfqpoint{4.667729in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.570220in}}%
\pgfpathlineto{\pgfqpoint{4.663064in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.658534in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{4.649316in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.644744in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.544024in}}%
\pgfpathlineto{\pgfqpoint{4.640019in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.535461in}}%
\pgfpathlineto{\pgfqpoint{4.635332in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.630711in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.526864in}}%
\pgfpathlineto{\pgfqpoint{4.626107in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.517917in}}%
\pgfpathlineto{\pgfqpoint{4.621741in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.617708in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{4.614125in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.611223in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.493714in}}%
\pgfpathlineto{\pgfqpoint{4.609231in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.609710in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{4.610963in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{0.476947in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.475191in}}%
\pgfpathlineto{\pgfqpoint{4.626694in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.474861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.624287in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.487337in}}%
\pgfpathlineto{\pgfqpoint{4.620940in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.623042in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{4.626017in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.629597in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.516803in}}%
\pgfpathlineto{\pgfqpoint{4.633632in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.642382in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.535400in}}%
\pgfpathlineto{\pgfqpoint{4.646900in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.544262in}}%
\pgfpathlineto{\pgfqpoint{4.651479in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.655955in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.553145in}}%
\pgfpathlineto{\pgfqpoint{4.660476in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.665074in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.561978in}}%
\pgfpathlineto{\pgfqpoint{4.669599in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{4.674308in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{4.679236in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.684282in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.586838in}}%
\pgfpathlineto{\pgfqpoint{4.689645in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.594115in}}%
\pgfpathlineto{\pgfqpoint{4.695376in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{4.701505in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.612921in}}%
\pgfpathlineto{\pgfqpoint{4.715010in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.618473in}}%
\pgfpathlineto{\pgfqpoint{4.722318in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.623864in}}%
\pgfpathlineto{\pgfqpoint{4.729802in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{4.743984in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.641300in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.755012in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{4.759020in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.659834in}}%
\pgfpathlineto{\pgfqpoint{4.762429in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.765215in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.767837in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.674676in}}%
\pgfpathlineto{\pgfqpoint{4.770425in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.773250in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{4.776680in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.781062in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.787170in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{4.796559in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.712249in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{4.867900in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.703753in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{4.893012in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.699998in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.700636in}}%
\pgfpathlineto{\pgfqpoint{4.915634in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.702556in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.705688in}}%
\pgfpathlineto{\pgfqpoint{4.930056in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.710134in}}%
\pgfpathlineto{\pgfqpoint{4.938342in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.715611in}}%
\pgfpathlineto{\pgfqpoint{4.945294in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.721657in}}%
\pgfpathlineto{\pgfqpoint{4.951864in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.727786in}}%
\pgfpathlineto{\pgfqpoint{4.958505in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{4.965504in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{4.973103in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{4.981573in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.748725in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.752768in}}%
\pgfpathlineto{\pgfqpoint{4.991288in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.756422in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{5.019734in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{5.051072in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{5.059504in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{5.062890in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.064244in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.064274in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.061557in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.726440in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.056055in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{5.052361in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.048178in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{5.043406in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{5.038044in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{5.032116in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.025644in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.683334in}}%
\pgfpathlineto{\pgfqpoint{5.018634in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{5.011217in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.666862in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{4.996482in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.655143in}}%
\pgfpathlineto{\pgfqpoint{4.990163in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.646924in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.978700in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.631551in}}%
\pgfpathlineto{\pgfqpoint{4.976873in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.975769in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.975032in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.974449in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.972848in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.971331in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.593262in}}%
\pgfpathlineto{\pgfqpoint{4.968950in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.965242in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{4.959319in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.573557in}}%
\pgfpathlineto{\pgfqpoint{4.949003in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.568749in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.569413in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.570424in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{4.855075in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{4.841822in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.559783in}}%
\pgfpathlineto{\pgfqpoint{4.833262in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.554716in}}%
\pgfpathlineto{\pgfqpoint{4.826172in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{4.819587in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.542756in}}%
\pgfpathlineto{\pgfqpoint{4.813035in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.536670in}}%
\pgfpathlineto{\pgfqpoint{4.806236in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.530869in}}%
\pgfpathlineto{\pgfqpoint{4.798981in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.525462in}}%
\pgfpathlineto{\pgfqpoint{4.791077in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.520487in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{4.782321in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.511709in}}%
\pgfpathlineto{\pgfqpoint{4.772427in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.504523in}}%
\pgfpathlineto{\pgfqpoint{4.760890in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.501402in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.498722in}}%
\pgfpathlineto{\pgfqpoint{4.746685in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.496287in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.492518in}}%
\pgfpathlineto{\pgfqpoint{4.726895in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.491003in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.489780in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.488799in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.487306in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.486662in}}%
\pgfpathlineto{\pgfqpoint{4.685291in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.485984in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.484575in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.483276in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.482951in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.483949in}}%
\pgfpathlineto{\pgfqpoint{4.624287in}{0.486604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.271849}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630496in}{0.483949in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.482951in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.483276in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.484575in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.485984in}}%
\pgfpathlineto{\pgfqpoint{4.685291in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.486662in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.487306in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.488799in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.489780in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.491003in}}%
\pgfpathlineto{\pgfqpoint{4.726895in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.492518in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.496287in}}%
\pgfpathlineto{\pgfqpoint{4.746685in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.498722in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.501402in}}%
\pgfpathlineto{\pgfqpoint{4.760890in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.504523in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{4.772427in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.511709in}}%
\pgfpathlineto{\pgfqpoint{4.782321in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.520487in}}%
\pgfpathlineto{\pgfqpoint{4.791077in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.525462in}}%
\pgfpathlineto{\pgfqpoint{4.798981in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.530869in}}%
\pgfpathlineto{\pgfqpoint{4.806236in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.536670in}}%
\pgfpathlineto{\pgfqpoint{4.813035in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.542756in}}%
\pgfpathlineto{\pgfqpoint{4.819587in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{4.826172in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.554716in}}%
\pgfpathlineto{\pgfqpoint{4.833262in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.559783in}}%
\pgfpathlineto{\pgfqpoint{4.841822in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{4.855075in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.570424in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.569413in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.568749in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{4.949003in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.573557in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{4.959319in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{4.965242in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.968950in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.593262in}}%
\pgfpathlineto{\pgfqpoint{4.971331in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.972848in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.974449in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.975032in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.975769in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.976873in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.631551in}}%
\pgfpathlineto{\pgfqpoint{4.978700in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.646924in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.990163in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.655143in}}%
\pgfpathlineto{\pgfqpoint{4.996482in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.666862in}}%
\pgfpathlineto{\pgfqpoint{5.011217in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{5.018634in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.683334in}}%
\pgfpathlineto{\pgfqpoint{5.025644in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.032116in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{5.038044in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{5.043406in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{5.048178in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.052361in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{5.056055in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.726440in}}%
\pgfpathlineto{\pgfqpoint{5.061557in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.064274in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.064244in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.062890in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.060057in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{5.059504in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{5.051072in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{5.019734in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.756422in}}%
\pgfpathlineto{\pgfqpoint{4.991288in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.752768in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.748725in}}%
\pgfpathlineto{\pgfqpoint{4.981573in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{4.973103in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{4.965504in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{4.958505in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.727786in}}%
\pgfpathlineto{\pgfqpoint{4.951864in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.721657in}}%
\pgfpathlineto{\pgfqpoint{4.945294in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.715611in}}%
\pgfpathlineto{\pgfqpoint{4.938342in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.710134in}}%
\pgfpathlineto{\pgfqpoint{4.930056in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.705688in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.702556in}}%
\pgfpathlineto{\pgfqpoint{4.915634in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.700636in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.699998in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{4.893012in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.703753in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{4.867900in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{4.821258in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.712249in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{4.796559in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{4.787170in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.781062in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.776680in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{4.773250in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.770425in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.674676in}}%
\pgfpathlineto{\pgfqpoint{4.767837in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.765215in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.762429in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.659834in}}%
\pgfpathlineto{\pgfqpoint{4.759020in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{4.755012in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.641300in}}%
\pgfpathlineto{\pgfqpoint{4.743984in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{4.729802in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.623864in}}%
\pgfpathlineto{\pgfqpoint{4.722318in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.618473in}}%
\pgfpathlineto{\pgfqpoint{4.715010in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.612921in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{4.701505in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{4.695376in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.594115in}}%
\pgfpathlineto{\pgfqpoint{4.689645in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.586838in}}%
\pgfpathlineto{\pgfqpoint{4.684282in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.679236in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{4.674308in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{4.669599in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.561978in}}%
\pgfpathlineto{\pgfqpoint{4.665074in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.660476in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.553145in}}%
\pgfpathlineto{\pgfqpoint{4.655955in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.651479in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.544262in}}%
\pgfpathlineto{\pgfqpoint{4.646900in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.535400in}}%
\pgfpathlineto{\pgfqpoint{4.642382in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{4.633632in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.516803in}}%
\pgfpathlineto{\pgfqpoint{4.629597in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.626017in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{4.623042in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.621160in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.620940in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.623567in}{0.487337in}}%
\pgfpathlineto{\pgfqpoint{4.624287in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{4.630496in}{0.483949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.638741in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.493079in}}%
\pgfpathlineto{\pgfqpoint{4.633143in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.632940in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.634720in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.515322in}}%
\pgfpathlineto{\pgfqpoint{4.637534in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{4.644989in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.649134in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.535768in}}%
\pgfpathlineto{\pgfqpoint{4.653419in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.657785in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.545066in}}%
\pgfpathlineto{\pgfqpoint{4.662142in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{4.666582in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.671068in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{4.675615in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{4.680361in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.685299in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{4.690450in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{4.695960in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{4.701865in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{4.708204in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{4.715001in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{4.722243in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{4.729833in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{4.737529in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{4.744944in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.634251in}}%
\pgfpathlineto{\pgfqpoint{4.751652in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{4.757385in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.765925in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.660121in}}%
\pgfpathlineto{\pgfqpoint{4.769193in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.771974in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.774706in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{4.777566in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.780868in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.686536in}}%
\pgfpathlineto{\pgfqpoint{4.785034in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.694392in}}%
\pgfpathlineto{\pgfqpoint{4.790674in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{4.799264in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.703032in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{4.817226in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.707746in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.707455in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{4.845461in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.704391in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.701046in}}%
\pgfpathlineto{\pgfqpoint{4.873524in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.695460in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.695712in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.700064in}}%
\pgfpathlineto{\pgfqpoint{4.929893in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{4.938553in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.709625in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.715802in}}%
\pgfpathlineto{\pgfqpoint{4.951820in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.722184in}}%
\pgfpathlineto{\pgfqpoint{4.958177in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{4.964839in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.734055in}}%
\pgfpathlineto{\pgfqpoint{4.972065in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{4.980132in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{4.989399in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{5.016771in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{5.046019in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.758758in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.053594in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.056433in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.057321in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.056897in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.055491in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.053247in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.723849in}}%
\pgfpathlineto{\pgfqpoint{5.050329in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.046721in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{5.042522in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{5.037666in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{5.032187in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.026091in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{5.019343in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{5.011998in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.677395in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{5.004221in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.667096in}}%
\pgfpathlineto{\pgfqpoint{4.996393in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{4.989127in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{4.982999in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.978273in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{4.974845in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.972460in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.970794in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{4.969643in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.968802in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.968001in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.967014in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.965583in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.963394in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.596007in}}%
\pgfpathlineto{\pgfqpoint{4.960020in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.586405in}}%
\pgfpathlineto{\pgfqpoint{4.954677in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.577974in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.573796in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.574503in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.574860in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.573814in}}%
\pgfpathlineto{\pgfqpoint{4.857656in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.572103in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.569495in}}%
\pgfpathlineto{\pgfqpoint{4.841728in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.565804in}}%
\pgfpathlineto{\pgfqpoint{4.832644in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{4.825470in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{4.818979in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.549058in}}%
\pgfpathlineto{\pgfqpoint{4.812612in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{4.806053in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.536744in}}%
\pgfpathlineto{\pgfqpoint{4.799079in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{4.791490in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.525949in}}%
\pgfpathlineto{\pgfqpoint{4.783073in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.521254in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.516935in}}%
\pgfpathlineto{\pgfqpoint{4.773541in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.513043in}}%
\pgfpathlineto{\pgfqpoint{4.762450in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{4.748774in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.503780in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.499338in}}%
\pgfpathlineto{\pgfqpoint{4.729636in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.497639in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.496198in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.495054in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.492792in}}%
\pgfpathlineto{\pgfqpoint{4.687957in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.490693in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.490339in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.490927in}}%
\pgfpathlineto{\pgfqpoint{4.638741in}{0.492396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.315546}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644353in}{0.490927in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.490339in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.490367in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.490693in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{4.687957in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.492792in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.495054in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.496198in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.497639in}}%
\pgfpathlineto{\pgfqpoint{4.729636in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.499338in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.501352in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.503780in}}%
\pgfpathlineto{\pgfqpoint{4.748774in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{4.762450in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.513043in}}%
\pgfpathlineto{\pgfqpoint{4.773541in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.516935in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.521254in}}%
\pgfpathlineto{\pgfqpoint{4.783073in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.525949in}}%
\pgfpathlineto{\pgfqpoint{4.791490in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{4.799079in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.536744in}}%
\pgfpathlineto{\pgfqpoint{4.806053in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{4.812612in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.549058in}}%
\pgfpathlineto{\pgfqpoint{4.818979in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{4.825470in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{4.832644in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.565804in}}%
\pgfpathlineto{\pgfqpoint{4.841728in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.569495in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.572103in}}%
\pgfpathlineto{\pgfqpoint{4.857656in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.573814in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.574860in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.574503in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.573796in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.577974in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.954677in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.586405in}}%
\pgfpathlineto{\pgfqpoint{4.960020in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.596007in}}%
\pgfpathlineto{\pgfqpoint{4.963394in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.965583in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.967014in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.968001in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.968802in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.969643in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{4.970794in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.972460in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.974845in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{4.978273in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.982999in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{4.989127in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{4.996393in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.667096in}}%
\pgfpathlineto{\pgfqpoint{5.004221in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.677395in}}%
\pgfpathlineto{\pgfqpoint{5.011998in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{5.019343in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{5.026091in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.032187in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{5.037666in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{5.042522in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{5.046721in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.050329in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.723849in}}%
\pgfpathlineto{\pgfqpoint{5.053247in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.055491in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.056897in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.057321in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.056433in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.053594in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.053129in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.758758in}}%
\pgfpathlineto{\pgfqpoint{5.046019in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{5.016771in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{4.989399in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{4.980132in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{4.972065in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.734055in}}%
\pgfpathlineto{\pgfqpoint{4.964839in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{4.958177in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.722184in}}%
\pgfpathlineto{\pgfqpoint{4.951820in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.715802in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.709625in}}%
\pgfpathlineto{\pgfqpoint{4.938553in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{4.929893in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.700064in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.695712in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.695460in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{4.873524in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.701046in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.704391in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{4.845461in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.707455in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.707746in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{4.817226in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.703032in}}%
\pgfpathlineto{\pgfqpoint{4.799264in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{4.790674in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.694392in}}%
\pgfpathlineto{\pgfqpoint{4.785034in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.686536in}}%
\pgfpathlineto{\pgfqpoint{4.780868in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.777566in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{4.774706in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.771974in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.769193in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.660121in}}%
\pgfpathlineto{\pgfqpoint{4.765925in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{4.757385in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{4.751652in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.634251in}}%
\pgfpathlineto{\pgfqpoint{4.744944in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{4.737529in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{4.729833in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{4.722243in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{4.715001in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{4.708204in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{4.701865in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.594633in}}%
\pgfpathlineto{\pgfqpoint{4.695960in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{4.690450in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{4.685299in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.680361in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{4.675615in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{4.671068in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.666582in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{4.662142in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.545066in}}%
\pgfpathlineto{\pgfqpoint{4.657785in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.653419in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.535768in}}%
\pgfpathlineto{\pgfqpoint{4.649134in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.644989in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.637534in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.515322in}}%
\pgfpathlineto{\pgfqpoint{4.634720in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.632940in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.633143in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.637424in}{0.493079in}}%
\pgfpathlineto{\pgfqpoint{4.638741in}{0.492396in}}%
\pgfpathlineto{\pgfqpoint{4.644353in}{0.490927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654904in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{4.645291in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.644463in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.646083in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.648761in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{4.652072in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.655799in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.536387in}}%
\pgfpathlineto{\pgfqpoint{4.659758in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.663856in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.546238in}}%
\pgfpathlineto{\pgfqpoint{4.668055in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{4.672376in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.676750in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.564725in}}%
\pgfpathlineto{\pgfqpoint{4.681296in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{4.686061in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.691001in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.581314in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.588681in}}%
\pgfpathlineto{\pgfqpoint{4.701931in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{4.708020in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{4.714587in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.607374in}}%
\pgfpathlineto{\pgfqpoint{4.721662in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.612758in}}%
\pgfpathlineto{\pgfqpoint{4.729216in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{4.737099in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{4.744981in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.628183in}}%
\pgfpathlineto{\pgfqpoint{4.752394in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{4.758906in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.640559in}}%
\pgfpathlineto{\pgfqpoint{4.764337in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.768781in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.775501in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{4.778332in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.781215in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{4.784423in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.788310in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{4.793477in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{4.801036in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{4.815133in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.855139in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.698711in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.697036in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{4.880558in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.693673in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.691046in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.692229in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.694584in}}%
\pgfpathlineto{\pgfqpoint{4.929464in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{4.938812in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{4.945721in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{4.957923in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.964213in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{4.971019in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{4.978634in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.739241in}}%
\pgfpathlineto{\pgfqpoint{4.987432in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.747105in}}%
\pgfpathlineto{\pgfqpoint{4.998014in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.750160in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{5.013288in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.755296in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{5.040973in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{5.047800in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.050071in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.050412in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.049465in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.721329in}}%
\pgfpathlineto{\pgfqpoint{5.044755in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.041249in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.026481in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{5.020123in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.687926in}}%
\pgfpathlineto{\pgfqpoint{5.013033in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{5.005279in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{4.997067in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{4.988935in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.662104in}}%
\pgfpathlineto{\pgfqpoint{4.981704in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{4.975929in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.971665in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{4.968638in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.966546in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.965050in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.963912in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{4.962921in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.961889in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.960531in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.958552in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{4.955554in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.950845in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{4.942909in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.584719in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.580076in}}%
\pgfpathlineto{\pgfqpoint{4.923173in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.578380in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.578802in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{4.883121in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{4.868447in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.574736in}}%
\pgfpathlineto{\pgfqpoint{4.842500in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{4.832512in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{4.825115in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{4.818665in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{4.812467in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{4.806153in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.542373in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{4.792240in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.531129in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.517864in}}%
\pgfpathlineto{\pgfqpoint{4.764530in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.511208in}}%
\pgfpathlineto{\pgfqpoint{4.751523in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.506099in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.504131in}}%
\pgfpathlineto{\pgfqpoint{4.733775in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.501089in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.500033in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.499215in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.498579in}}%
\pgfpathlineto{\pgfqpoint{4.694400in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.497664in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.497159in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.497625in}}%
\pgfpathlineto{\pgfqpoint{4.654904in}{0.498188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.355882}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658209in}{0.497625in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.497159in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.497664in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.498071in}}%
\pgfpathlineto{\pgfqpoint{4.694400in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.498579in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.499215in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.500033in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.501089in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{4.733775in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.504131in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.506099in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{4.751523in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.511208in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{4.764530in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.517864in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.531129in}}%
\pgfpathlineto{\pgfqpoint{4.792240in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.542373in}}%
\pgfpathlineto{\pgfqpoint{4.806153in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{4.812467in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{4.818665in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{4.825115in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{4.832512in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{4.842500in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.574736in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{4.868447in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{4.883121in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.578802in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.578380in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{4.923173in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.580076in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.584719in}}%
\pgfpathlineto{\pgfqpoint{4.942909in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{4.950845in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.955554in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{4.958552in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.960531in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.961889in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.962921in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{4.963912in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.965050in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.966546in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.968638in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{4.971665in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.975929in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{4.981704in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.662104in}}%
\pgfpathlineto{\pgfqpoint{4.988935in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{4.997067in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{5.005279in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{5.013033in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.687926in}}%
\pgfpathlineto{\pgfqpoint{5.020123in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{5.026481in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{5.041249in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.044755in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.721329in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.049465in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.050412in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.050071in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.047800in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.046200in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{5.040973in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.755296in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{5.013288in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.750160in}}%
\pgfpathlineto{\pgfqpoint{4.998014in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.747105in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{4.987432in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.739241in}}%
\pgfpathlineto{\pgfqpoint{4.978634in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{4.971019in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{4.964213in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.957923in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{4.945721in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{4.938812in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{4.929464in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.694584in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.692229in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.691046in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.693673in}}%
\pgfpathlineto{\pgfqpoint{4.880558in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.697036in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.698711in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{4.855139in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{4.815133in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{4.801036in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{4.793477in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{4.788310in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.784423in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{4.781215in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.778332in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{4.775501in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{4.768781in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.764337in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.640559in}}%
\pgfpathlineto{\pgfqpoint{4.758906in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{4.752394in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.628183in}}%
\pgfpathlineto{\pgfqpoint{4.744981in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{4.737099in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{4.729216in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.612758in}}%
\pgfpathlineto{\pgfqpoint{4.721662in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.607374in}}%
\pgfpathlineto{\pgfqpoint{4.714587in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{4.708020in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{4.701931in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.588681in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.581314in}}%
\pgfpathlineto{\pgfqpoint{4.691001in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.686061in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{4.681296in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.564725in}}%
\pgfpathlineto{\pgfqpoint{4.676750in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.672376in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{4.668055in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.546238in}}%
\pgfpathlineto{\pgfqpoint{4.663856in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.659758in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.536387in}}%
\pgfpathlineto{\pgfqpoint{4.655799in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.652072in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{4.648761in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.646083in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.644463in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.645291in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.651281in}{0.499251in}}%
\pgfpathlineto{\pgfqpoint{4.654904in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.497625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.670412in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.505067in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.508737in}}%
\pgfpathlineto{\pgfqpoint{4.657212in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.655847in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.657008in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.524093in}}%
\pgfpathlineto{\pgfqpoint{4.659440in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.662554in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.537134in}}%
\pgfpathlineto{\pgfqpoint{4.666060in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.669840in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{4.673816in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.677949in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{4.682245in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{4.686758in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.691481in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{4.696499in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.582823in}}%
\pgfpathlineto{\pgfqpoint{4.701884in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.596350in}}%
\pgfpathlineto{\pgfqpoint{4.713976in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.720803in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{4.728198in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{4.736105in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{4.744293in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{4.752324in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{4.759651in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.640732in}}%
\pgfpathlineto{\pgfqpoint{4.770964in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.775078in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{4.778481in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.781513in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{4.784436in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.787534in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.675733in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.795825in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.684517in}}%
\pgfpathlineto{\pgfqpoint{4.802418in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.693985in}}%
\pgfpathlineto{\pgfqpoint{4.813645in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.698620in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.698323in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{4.864517in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.694798in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.689802in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.688347in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.687226in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.687271in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{4.928921in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.946418in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{4.952327in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.710500in}}%
\pgfpathlineto{\pgfqpoint{4.958014in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{4.963878in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{4.970209in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{4.977312in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{4.995647in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.742527in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{5.009873in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.749251in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.748747in}}%
\pgfpathlineto{\pgfqpoint{5.035916in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{5.041871in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.043509in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.041709in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{5.039195in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.035738in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.707801in}}%
\pgfpathlineto{\pgfqpoint{5.031528in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.026516in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.699776in}}%
\pgfpathlineto{\pgfqpoint{5.020669in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{5.013984in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{5.006445in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{4.998153in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.672852in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{4.980925in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{4.973950in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.656021in}}%
\pgfpathlineto{\pgfqpoint{4.968786in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.965150in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{4.962616in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.960839in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.959512in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.958402in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.957297in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{4.955978in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.954189in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.951551in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{4.947479in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.591886in}}%
\pgfpathlineto{\pgfqpoint{4.940778in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{4.926971in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.582666in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.583099in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.583342in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.583285in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.579675in}}%
\pgfpathlineto{\pgfqpoint{4.844249in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.576728in}}%
\pgfpathlineto{\pgfqpoint{4.832762in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{4.824953in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.567322in}}%
\pgfpathlineto{\pgfqpoint{4.818474in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{4.812417in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{4.806344in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.547901in}}%
\pgfpathlineto{\pgfqpoint{4.799981in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.541769in}}%
\pgfpathlineto{\pgfqpoint{4.793110in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.536157in}}%
\pgfpathlineto{\pgfqpoint{4.785513in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.531086in}}%
\pgfpathlineto{\pgfqpoint{4.776930in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.526545in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.522483in}}%
\pgfpathlineto{\pgfqpoint{4.766906in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.518871in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.515734in}}%
\pgfpathlineto{\pgfqpoint{4.754775in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.510635in}}%
\pgfpathlineto{\pgfqpoint{4.738257in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.504136in}}%
\pgfpathlineto{\pgfqpoint{4.704466in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.503645in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.503348in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.503231in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{4.670412in}{0.503980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.399580}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672066in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.503231in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.503348in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.503645in}}%
\pgfpathlineto{\pgfqpoint{4.704466in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.504136in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{4.738257in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.510635in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{4.754775in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.515734in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.518871in}}%
\pgfpathlineto{\pgfqpoint{4.766906in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.522483in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.526545in}}%
\pgfpathlineto{\pgfqpoint{4.776930in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.531086in}}%
\pgfpathlineto{\pgfqpoint{4.785513in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.536157in}}%
\pgfpathlineto{\pgfqpoint{4.793110in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.541769in}}%
\pgfpathlineto{\pgfqpoint{4.799981in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.547901in}}%
\pgfpathlineto{\pgfqpoint{4.806344in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{4.812417in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{4.818474in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.567322in}}%
\pgfpathlineto{\pgfqpoint{4.824953in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{4.832762in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.576728in}}%
\pgfpathlineto{\pgfqpoint{4.844249in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.579675in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.583285in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.583342in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.583099in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.582666in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{4.926971in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{4.940778in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.591886in}}%
\pgfpathlineto{\pgfqpoint{4.947479in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{4.951551in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.954189in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.955978in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{4.957297in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.958402in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.959512in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.960839in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.962616in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{4.965150in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.968786in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.656021in}}%
\pgfpathlineto{\pgfqpoint{4.973950in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{4.980925in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.672852in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{4.998153in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{5.006445in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{5.013984in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{5.020669in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.699776in}}%
\pgfpathlineto{\pgfqpoint{5.026516in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.031528in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.707801in}}%
\pgfpathlineto{\pgfqpoint{5.035738in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.039195in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{5.041709in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.043509in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.041871in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.039272in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{5.035916in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.748747in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.749251in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{5.009873in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.742527in}}%
\pgfpathlineto{\pgfqpoint{4.995647in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{4.977312in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{4.970209in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{4.963878in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{4.958014in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.710500in}}%
\pgfpathlineto{\pgfqpoint{4.952327in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{4.946418in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{4.928921in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.687271in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.687226in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.688347in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.689802in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.694798in}}%
\pgfpathlineto{\pgfqpoint{4.864517in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.698323in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.698620in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{4.813645in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.693985in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{4.802418in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.684517in}}%
\pgfpathlineto{\pgfqpoint{4.795825in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.675733in}}%
\pgfpathlineto{\pgfqpoint{4.787534in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.784436in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{4.781513in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.778481in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{4.775078in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.770964in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.640732in}}%
\pgfpathlineto{\pgfqpoint{4.765883in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{4.759651in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{4.752324in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{4.744293in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{4.736105in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{4.728198in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{4.720803in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.713976in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.596350in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{4.701884in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.582823in}}%
\pgfpathlineto{\pgfqpoint{4.696499in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{4.691481in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.686758in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{4.682245in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{4.677949in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.673816in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{4.669840in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.666060in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.537134in}}%
\pgfpathlineto{\pgfqpoint{4.662554in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.659440in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.524093in}}%
\pgfpathlineto{\pgfqpoint{4.657008in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.655847in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.657212in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.658209in}{0.508737in}}%
\pgfpathlineto{\pgfqpoint{4.665138in}{0.505067in}}%
\pgfpathlineto{\pgfqpoint{4.670412in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.503759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.681550in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.512719in}}%
\pgfpathlineto{\pgfqpoint{4.668332in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.666444in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.667395in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.669584in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.537877in}}%
\pgfpathlineto{\pgfqpoint{4.672466in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.675848in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{4.679518in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.683455in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.559489in}}%
\pgfpathlineto{\pgfqpoint{4.687638in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.692072in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{4.701883in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{4.707373in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.713336in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.597253in}}%
\pgfpathlineto{\pgfqpoint{4.726993in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.607996in}}%
\pgfpathlineto{\pgfqpoint{4.734763in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{4.743081in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{4.751587in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{4.759701in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{4.772685in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{4.777368in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.781152in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.787359in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.665128in}}%
\pgfpathlineto{\pgfqpoint{4.790397in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.793803in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{4.798015in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.683529in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.688246in}}%
\pgfpathlineto{\pgfqpoint{4.812836in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.691321in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.694328in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.693615in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.692517in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.691109in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.689473in}}%
\pgfpathlineto{\pgfqpoint{4.873590in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.684573in}}%
\pgfpathlineto{\pgfqpoint{4.899446in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.683295in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.682418in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.682040in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{4.928506in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{4.941216in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.690013in}}%
\pgfpathlineto{\pgfqpoint{4.948082in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.703602in}}%
\pgfpathlineto{\pgfqpoint{4.958813in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.711281in}}%
\pgfpathlineto{\pgfqpoint{4.964159in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.969935in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{4.976499in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.724416in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{4.993690in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.737752in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.740673in}}%
\pgfpathlineto{\pgfqpoint{5.007243in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{5.030381in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.036446in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.035521in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.033351in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{5.030027in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.025863in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{5.020657in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.698769in}}%
\pgfpathlineto{\pgfqpoint{5.014523in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.692597in}}%
\pgfpathlineto{\pgfqpoint{5.007374in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{4.999172in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.682528in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{4.989962in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{4.980258in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.669716in}}%
\pgfpathlineto{\pgfqpoint{4.971810in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.664586in}}%
\pgfpathlineto{\pgfqpoint{4.965569in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.657052in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.958628in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.956693in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.640814in}}%
\pgfpathlineto{\pgfqpoint{4.955258in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.954098in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.953001in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.951763in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.611498in}}%
\pgfpathlineto{\pgfqpoint{4.947844in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.944364in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.599956in}}%
\pgfpathlineto{\pgfqpoint{4.938761in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{4.928531in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.590813in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.586763in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.587254in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.584368in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.581847in}}%
\pgfpathlineto{\pgfqpoint{4.833352in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.578183in}}%
\pgfpathlineto{\pgfqpoint{4.824857in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{4.818260in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.567063in}}%
\pgfpathlineto{\pgfqpoint{4.812315in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.560280in}}%
\pgfpathlineto{\pgfqpoint{4.806474in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{4.800425in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.535851in}}%
\pgfpathlineto{\pgfqpoint{4.778701in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.531137in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.526970in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.523293in}}%
\pgfpathlineto{\pgfqpoint{4.757946in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{4.742951in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.515021in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.513101in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{4.715195in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.509054in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.508860in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.509243in}}%
\pgfpathlineto{\pgfqpoint{4.681550in}{0.509772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.443277}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685923in}{0.509243in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.508860in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.509054in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{4.715195in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.513101in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.515021in}}%
\pgfpathlineto{\pgfqpoint{4.742951in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{4.757946in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.523293in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.526970in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.531137in}}%
\pgfpathlineto{\pgfqpoint{4.778701in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.535851in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{4.800425in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{4.806474in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.560280in}}%
\pgfpathlineto{\pgfqpoint{4.812315in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.567063in}}%
\pgfpathlineto{\pgfqpoint{4.818260in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{4.824857in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.578183in}}%
\pgfpathlineto{\pgfqpoint{4.833352in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.581847in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.584368in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.587254in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.586763in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.590813in}}%
\pgfpathlineto{\pgfqpoint{4.928531in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{4.938761in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.599956in}}%
\pgfpathlineto{\pgfqpoint{4.944364in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.947844in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.611498in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.951763in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.953001in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.954098in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.955258in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.640814in}}%
\pgfpathlineto{\pgfqpoint{4.956693in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.958628in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.657052in}}%
\pgfpathlineto{\pgfqpoint{4.965569in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.664586in}}%
\pgfpathlineto{\pgfqpoint{4.971810in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.669716in}}%
\pgfpathlineto{\pgfqpoint{4.980258in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{4.989962in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.682528in}}%
\pgfpathlineto{\pgfqpoint{4.999172in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{5.007374in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.692597in}}%
\pgfpathlineto{\pgfqpoint{5.014523in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.698769in}}%
\pgfpathlineto{\pgfqpoint{5.020657in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{5.025863in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.030027in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{5.033351in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.035521in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.036446in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.032344in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{5.030381in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{5.007243in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.740673in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.737752in}}%
\pgfpathlineto{\pgfqpoint{4.993690in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.724416in}}%
\pgfpathlineto{\pgfqpoint{4.976499in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{4.969935in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.964159in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.711281in}}%
\pgfpathlineto{\pgfqpoint{4.958813in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.703602in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{4.948082in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.690013in}}%
\pgfpathlineto{\pgfqpoint{4.941216in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{4.928506in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.682040in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.682418in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.683295in}}%
\pgfpathlineto{\pgfqpoint{4.899446in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.684573in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{4.873590in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.689473in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.691109in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.692517in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.693615in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.694328in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.691321in}}%
\pgfpathlineto{\pgfqpoint{4.812836in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.688246in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.683529in}}%
\pgfpathlineto{\pgfqpoint{4.798015in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{4.793803in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.790397in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.665128in}}%
\pgfpathlineto{\pgfqpoint{4.787359in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{4.781152in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.777368in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{4.772685in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{4.759701in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{4.751587in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{4.743081in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{4.734763in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.607996in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{4.726993in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.597253in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{4.713336in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.707373in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{4.701883in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{4.692072in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.687638in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.559489in}}%
\pgfpathlineto{\pgfqpoint{4.683455in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.679518in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{4.675848in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.672466in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.537877in}}%
\pgfpathlineto{\pgfqpoint{4.669584in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.667395in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.666444in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.668332in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.512719in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{4.681550in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.509243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.689436in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.516522in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{4.678141in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.676353in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.677120in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{4.679139in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.681994in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.685273in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.551302in}}%
\pgfpathlineto{\pgfqpoint{4.688981in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{4.692992in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.697363in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{4.707222in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.712832in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.585847in}}%
\pgfpathlineto{\pgfqpoint{4.719008in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{4.725820in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.598004in}}%
\pgfpathlineto{\pgfqpoint{4.733330in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.750349in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.617250in}}%
\pgfpathlineto{\pgfqpoint{4.759166in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{4.767252in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.627098in}}%
\pgfpathlineto{\pgfqpoint{4.774032in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{4.783632in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.787093in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{4.790163in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.793133in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.796325in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{4.800165in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{4.805177in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{4.812660in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.688547in}}%
\pgfpathlineto{\pgfqpoint{4.828210in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.690441in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.689846in}}%
\pgfpathlineto{\pgfqpoint{4.855680in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.688823in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.684197in}}%
\pgfpathlineto{\pgfqpoint{4.882602in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.680869in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.679453in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.678327in}}%
\pgfpathlineto{\pgfqpoint{4.913178in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.677574in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.677577in}}%
\pgfpathlineto{\pgfqpoint{4.929585in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.678662in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{4.946019in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.686054in}}%
\pgfpathlineto{\pgfqpoint{4.952084in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.960973in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.703458in}}%
\pgfpathlineto{\pgfqpoint{4.965605in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{4.970674in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.976551in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{4.983561in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.724289in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.728888in}}%
\pgfpathlineto{\pgfqpoint{4.992526in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.735400in}}%
\pgfpathlineto{\pgfqpoint{5.005712in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{5.028190in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.026897in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{5.023830in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.019641in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.705394in}}%
\pgfpathlineto{\pgfqpoint{5.014214in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{5.007624in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{4.999689in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.680206in}}%
\pgfpathlineto{\pgfqpoint{4.978819in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{4.967672in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.956232in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{4.953688in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.952015in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.950772in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.949738in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{4.948748in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.947645in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.946234in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.944262in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{4.941332in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.936716in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{4.928746in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.596474in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.591108in}}%
\pgfpathlineto{\pgfqpoint{4.903681in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.590596in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{4.882018in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.590920in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.591090in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{4.859056in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.586841in}}%
\pgfpathlineto{\pgfqpoint{4.834305in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{4.824698in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{4.817876in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{4.812013in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{4.806400in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{4.800671in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.552385in}}%
\pgfpathlineto{\pgfqpoint{4.794573in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{4.787877in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.540630in}}%
\pgfpathlineto{\pgfqpoint{4.780320in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.535726in}}%
\pgfpathlineto{\pgfqpoint{4.771573in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{4.761065in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{4.747379in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.516074in}}%
\pgfpathlineto{\pgfqpoint{4.724055in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.514310in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{0.515564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486975}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692851in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.514310in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.514160in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{4.724055in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.516074in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{4.747379in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.761065in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{4.771573in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.535726in}}%
\pgfpathlineto{\pgfqpoint{4.780320in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.540630in}}%
\pgfpathlineto{\pgfqpoint{4.787877in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{4.794573in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.552385in}}%
\pgfpathlineto{\pgfqpoint{4.800671in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{4.806400in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{4.812013in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{4.817876in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{4.824698in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{4.834305in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.586841in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{4.859056in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.591090in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.590920in}}%
\pgfpathlineto{\pgfqpoint{4.882018in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.590596in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{4.903681in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.591108in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.596474in}}%
\pgfpathlineto{\pgfqpoint{4.928746in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{4.936716in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.941332in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{4.944262in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.946234in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.947645in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.948748in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{4.949738in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.950772in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.952015in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.953688in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{4.956232in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{4.967672in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{4.978819in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.680206in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{4.999689in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{5.007624in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{5.014214in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.705394in}}%
\pgfpathlineto{\pgfqpoint{5.019641in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.023830in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{5.026897in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.028190in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{5.005712in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.735400in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{4.992526in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.728888in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.724289in}}%
\pgfpathlineto{\pgfqpoint{4.983561in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{4.976551in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.970674in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{4.965605in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{0.703458in}}%
\pgfpathlineto{\pgfqpoint{4.960973in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{4.952084in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.686054in}}%
\pgfpathlineto{\pgfqpoint{4.946019in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.678662in}}%
\pgfpathlineto{\pgfqpoint{4.929585in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.677577in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.677574in}}%
\pgfpathlineto{\pgfqpoint{4.913178in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.678327in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.679453in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.680869in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.882602in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.684197in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.688823in}}%
\pgfpathlineto{\pgfqpoint{4.855680in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.689846in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.690441in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{4.828210in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.688547in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{4.812660in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{4.805177in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{4.800165in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{4.796325in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.793133in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.790163in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{4.787093in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.783632in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{4.774032in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.627098in}}%
\pgfpathlineto{\pgfqpoint{4.767252in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{4.759166in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.617250in}}%
\pgfpathlineto{\pgfqpoint{4.750349in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{4.733330in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.598004in}}%
\pgfpathlineto{\pgfqpoint{4.725820in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{4.719008in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.585847in}}%
\pgfpathlineto{\pgfqpoint{4.712832in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.707222in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{4.697363in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.692992in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{4.688981in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.551302in}}%
\pgfpathlineto{\pgfqpoint{4.685273in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.681994in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.679139in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{4.677120in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.676353in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.678141in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.678995in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.516522in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.514948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.696292in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{4.687156in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{4.685491in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{4.686312in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.688419in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.691223in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{4.694608in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.698434in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.563712in}}%
\pgfpathlineto{\pgfqpoint{4.702720in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{4.707418in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.712624in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.580319in}}%
\pgfpathlineto{\pgfqpoint{4.718408in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{4.724836in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{4.732008in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.598489in}}%
\pgfpathlineto{\pgfqpoint{4.739993in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{4.748787in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.612245in}}%
\pgfpathlineto{\pgfqpoint{4.758185in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{4.767256in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{4.775120in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{4.781344in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.633211in}}%
\pgfpathlineto{\pgfqpoint{4.786095in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{4.792978in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.795892in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{4.798917in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.802370in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.668059in}}%
\pgfpathlineto{\pgfqpoint{4.806799in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{4.813056in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.680679in}}%
\pgfpathlineto{\pgfqpoint{4.823853in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.686422in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.686120in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{4.867764in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.682361in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.680657in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{4.891597in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.674177in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.671996in}}%
\pgfpathlineto{\pgfqpoint{4.921976in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.671050in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{4.943343in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.945307in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.945501in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.945235in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.944782in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.944180in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.943383in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.942277in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{4.940632in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.938188in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.609455in}}%
\pgfpathlineto{\pgfqpoint{4.934427in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.602632in}}%
\pgfpathlineto{\pgfqpoint{4.928142in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{4.914733in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.596603in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.594643in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.594391in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.594765in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.594331in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.593405in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{4.835753in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.585198in}}%
\pgfpathlineto{\pgfqpoint{4.824312in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{4.817148in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.811335in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.572780in}}%
\pgfpathlineto{\pgfqpoint{4.805961in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{4.800567in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.558031in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{4.788662in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{4.781651in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.540385in}}%
\pgfpathlineto{\pgfqpoint{4.773511in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.535915in}}%
\pgfpathlineto{\pgfqpoint{4.763788in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.525984in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.523739in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.521952in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.520648in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.519834in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.519494in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{4.696292in}{0.521356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.965481in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.966716in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.969375in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.701784in}}%
\pgfpathlineto{\pgfqpoint{4.973450in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{4.978364in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{4.984596in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{4.993203in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.728885in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.019107in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{5.016403in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.012325in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.705868in}}%
\pgfpathlineto{\pgfqpoint{5.006445in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.699369in}}%
\pgfpathlineto{\pgfqpoint{4.998897in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{4.988345in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.684613in}}%
\pgfpathlineto{\pgfqpoint{4.965481in}{0.689323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.530672}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699780in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.519494in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.519834in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.520648in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.521952in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.523739in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.525984in}}%
\pgfpathlineto{\pgfqpoint{4.751215in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{4.763788in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.535915in}}%
\pgfpathlineto{\pgfqpoint{4.773511in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.540385in}}%
\pgfpathlineto{\pgfqpoint{4.781651in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{4.788662in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.558031in}}%
\pgfpathlineto{\pgfqpoint{4.800567in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{4.805961in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.572780in}}%
\pgfpathlineto{\pgfqpoint{4.811335in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.817148in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{4.824312in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.585198in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{4.835753in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.593405in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.594331in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.594765in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.594391in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.594643in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.596603in}}%
\pgfpathlineto{\pgfqpoint{4.914733in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{4.928142in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.602632in}}%
\pgfpathlineto{\pgfqpoint{4.934427in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.609455in}}%
\pgfpathlineto{\pgfqpoint{4.938188in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.940632in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{4.942277in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.943383in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.944180in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.944782in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.945235in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.945501in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.945307in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.943343in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.671050in}}%
\pgfpathlineto{\pgfqpoint{4.921976in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.671996in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.674177in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{4.891597in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.680657in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.682361in}}%
\pgfpathlineto{\pgfqpoint{4.867764in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.686120in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.686422in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{4.823853in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.680679in}}%
\pgfpathlineto{\pgfqpoint{4.813056in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{4.806799in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.668059in}}%
\pgfpathlineto{\pgfqpoint{4.802370in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.798917in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{4.795892in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.792978in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.786095in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.633211in}}%
\pgfpathlineto{\pgfqpoint{4.781344in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{4.775120in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{4.767256in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{4.758185in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.612245in}}%
\pgfpathlineto{\pgfqpoint{4.748787in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{4.739993in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.598489in}}%
\pgfpathlineto{\pgfqpoint{4.732008in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{4.724836in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{4.718408in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.580319in}}%
\pgfpathlineto{\pgfqpoint{4.712624in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.707418in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{4.702720in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.563712in}}%
\pgfpathlineto{\pgfqpoint{4.698434in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.694608in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{4.691223in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.688419in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.686312in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{4.685491in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{4.687156in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.692851in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{4.696292in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.520517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.703071in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.528852in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.694366in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.697501in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.554776in}}%
\pgfpathlineto{\pgfqpoint{4.700443in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.704076in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.565584in}}%
\pgfpathlineto{\pgfqpoint{4.708222in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.712905in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{4.718235in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.581599in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.587971in}}%
\pgfpathlineto{\pgfqpoint{4.730970in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.593579in}}%
\pgfpathlineto{\pgfqpoint{4.738629in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.598578in}}%
\pgfpathlineto{\pgfqpoint{4.747261in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{4.756946in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{4.767016in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.615297in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{4.776168in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{4.783490in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{4.792851in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.796035in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{4.798878in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.801687in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.804809in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.808675in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{4.813988in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.674830in}}%
\pgfpathlineto{\pgfqpoint{4.822428in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.678753in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.681054in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.682283in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.681564in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{4.877441in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.675290in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.673467in}}%
\pgfpathlineto{\pgfqpoint{4.899778in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.671689in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{4.921858in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{4.933060in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{4.936818in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.938223in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.938657in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.938518in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.937901in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.936749in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.621200in}}%
\pgfpathlineto{\pgfqpoint{4.934859in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.931763in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.609855in}}%
\pgfpathlineto{\pgfqpoint{4.926755in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{4.917209in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.601420in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.599658in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.598221in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.598125in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.598239in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{4.838114in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.594746in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{4.823397in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.586720in}}%
\pgfpathlineto{\pgfqpoint{4.815759in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.579988in}}%
\pgfpathlineto{\pgfqpoint{4.810016in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.804935in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{4.799920in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.564229in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.556979in}}%
\pgfpathlineto{\pgfqpoint{4.788968in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.550646in}}%
\pgfpathlineto{\pgfqpoint{4.782531in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.545212in}}%
\pgfpathlineto{\pgfqpoint{4.775028in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{4.765989in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.533176in}}%
\pgfpathlineto{\pgfqpoint{4.754629in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.524957in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.525089in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.527148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.969988in}{0.684613in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{4.988345in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{4.998897in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.699369in}}%
\pgfpathlineto{\pgfqpoint{5.006445in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.705868in}}%
\pgfpathlineto{\pgfqpoint{5.012325in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.016403in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{5.019107in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{5.018487in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.728885in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{4.993203in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{4.984596in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{4.983845in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{4.978364in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.976916in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{4.973450in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.701784in}}%
\pgfpathlineto{\pgfqpoint{4.969375in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.966716in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.965481in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{0.684613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.983947in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.985420in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.990163in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.716604in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{5.004966in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{5.000363in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{4.991854in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{4.983947in}{0.700907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.571008}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706708in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.525089in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.524957in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{4.754629in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.533176in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{4.765989in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{4.775028in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.545212in}}%
\pgfpathlineto{\pgfqpoint{4.782531in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.550646in}}%
\pgfpathlineto{\pgfqpoint{4.788968in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.556979in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.564229in}}%
\pgfpathlineto{\pgfqpoint{4.799920in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{4.804935in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.810016in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.579988in}}%
\pgfpathlineto{\pgfqpoint{4.815759in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.586720in}}%
\pgfpathlineto{\pgfqpoint{4.823397in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.594746in}}%
\pgfpathlineto{\pgfqpoint{4.838114in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.598239in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.598125in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.598221in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.599658in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.601420in}}%
\pgfpathlineto{\pgfqpoint{4.917209in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{4.926755in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.609855in}}%
\pgfpathlineto{\pgfqpoint{4.931763in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.934859in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.621200in}}%
\pgfpathlineto{\pgfqpoint{4.936749in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.937901in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.938518in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.938657in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.938223in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.936818in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.935346in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{4.933060in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{4.921858in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.671689in}}%
\pgfpathlineto{\pgfqpoint{4.899778in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.673467in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.675290in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{4.877441in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.681564in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.682283in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.681054in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.678753in}}%
\pgfpathlineto{\pgfqpoint{4.822428in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.674830in}}%
\pgfpathlineto{\pgfqpoint{4.813988in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{4.808675in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.804809in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.801687in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.798878in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{4.796035in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.792851in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.783490in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{4.776168in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.615297in}}%
\pgfpathlineto{\pgfqpoint{4.767016in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{4.756946in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{4.747261in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.598578in}}%
\pgfpathlineto{\pgfqpoint{4.738629in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.593579in}}%
\pgfpathlineto{\pgfqpoint{4.730970in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.587971in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.581599in}}%
\pgfpathlineto{\pgfqpoint{4.718235in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{4.712905in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.708222in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.565584in}}%
\pgfpathlineto{\pgfqpoint{4.704076in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.700443in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.554776in}}%
\pgfpathlineto{\pgfqpoint{4.697501in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.694366in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.699780in}{0.528852in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.526063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.710281in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.535328in}}%
\pgfpathlineto{\pgfqpoint{4.704029in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.703152in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.704340in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.706674in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.556167in}}%
\pgfpathlineto{\pgfqpoint{4.710053in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{4.713994in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.718739in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{4.724191in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{4.730444in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.588371in}}%
\pgfpathlineto{\pgfqpoint{4.737671in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{4.755722in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.605859in}}%
\pgfpathlineto{\pgfqpoint{4.766840in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.613053in}}%
\pgfpathlineto{\pgfqpoint{4.777837in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{4.786651in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.622686in}}%
\pgfpathlineto{\pgfqpoint{4.792605in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.796645in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{4.799748in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.802347in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.646066in}}%
\pgfpathlineto{\pgfqpoint{4.804875in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.807644in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{4.810939in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.815461in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.668256in}}%
\pgfpathlineto{\pgfqpoint{4.822262in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.673333in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.676338in}}%
\pgfpathlineto{\pgfqpoint{4.837005in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.678579in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{4.860140in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.676739in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{4.885785in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.667599in}}%
\pgfpathlineto{\pgfqpoint{4.905605in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{4.920345in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{4.927657in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.653454in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.932322in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.932680in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.932233in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.930978in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.928730in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{4.924719in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{4.917610in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.604211in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.602798in}}%
\pgfpathlineto{\pgfqpoint{4.897359in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.601927in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.602129in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.602572in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{4.847028in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.602383in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{4.821051in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{4.812986in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{4.807533in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.580359in}}%
\pgfpathlineto{\pgfqpoint{4.802920in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.798430in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.571489in}}%
\pgfpathlineto{\pgfqpoint{4.793705in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.563331in}}%
\pgfpathlineto{\pgfqpoint{4.788558in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{4.782740in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.550377in}}%
\pgfpathlineto{\pgfqpoint{4.775913in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.545457in}}%
\pgfpathlineto{\pgfqpoint{4.767586in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{4.757033in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.537853in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.535125in}}%
\pgfpathlineto{\pgfqpoint{4.741389in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.532928in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.531504in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.530724in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.531765in}}%
\pgfpathlineto{\pgfqpoint{4.710281in}{0.532940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.990773in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{4.991854in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{5.000363in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{5.004966in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{4.997702in}{0.716604in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{4.990163in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.985420in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{4.983947in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{0.700383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.614706}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713637in}{0.531765in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.530724in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.531504in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.532928in}}%
\pgfpathlineto{\pgfqpoint{4.741389in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.535125in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.537853in}}%
\pgfpathlineto{\pgfqpoint{4.757033in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{4.767586in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.545457in}}%
\pgfpathlineto{\pgfqpoint{4.775913in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.550377in}}%
\pgfpathlineto{\pgfqpoint{4.782740in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{4.788558in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.563331in}}%
\pgfpathlineto{\pgfqpoint{4.793705in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.571489in}}%
\pgfpathlineto{\pgfqpoint{4.798430in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.802920in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.580359in}}%
\pgfpathlineto{\pgfqpoint{4.807533in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{4.812986in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{4.821051in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.602383in}}%
\pgfpathlineto{\pgfqpoint{4.847028in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.602572in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.602129in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.601927in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{4.897359in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.602798in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.604211in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{4.917610in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{4.924719in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{4.928730in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.930978in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.932233in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.932680in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.932322in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.653454in}}%
\pgfpathlineto{\pgfqpoint{4.927657in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{4.920345in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{4.905605in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.667599in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{4.885785in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.676739in}}%
\pgfpathlineto{\pgfqpoint{4.860140in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.678579in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{4.837005in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.676338in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.673333in}}%
\pgfpathlineto{\pgfqpoint{4.822262in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.668256in}}%
\pgfpathlineto{\pgfqpoint{4.815461in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.810939in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{4.807644in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.804875in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.646066in}}%
\pgfpathlineto{\pgfqpoint{4.802347in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.799748in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{4.796645in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.792605in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.622686in}}%
\pgfpathlineto{\pgfqpoint{4.786651in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{4.777837in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.613053in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{4.766840in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.605859in}}%
\pgfpathlineto{\pgfqpoint{4.755722in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{4.737671in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.588371in}}%
\pgfpathlineto{\pgfqpoint{4.730444in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{4.724191in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{4.718739in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.713994in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{4.710053in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.556167in}}%
\pgfpathlineto{\pgfqpoint{4.706674in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.704340in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.703152in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.704029in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{0.535328in}}%
\pgfpathlineto{\pgfqpoint{4.710281in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.531765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.718462in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.542865in}}%
\pgfpathlineto{\pgfqpoint{4.712635in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.712177in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.556057in}}%
\pgfpathlineto{\pgfqpoint{4.713650in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.716618in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.720319in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{4.725117in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.576014in}}%
\pgfpathlineto{\pgfqpoint{4.730763in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{4.737458in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.588029in}}%
\pgfpathlineto{\pgfqpoint{4.745471in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{4.755046in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{4.767361in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.605962in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.608754in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{4.793590in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.616711in}}%
\pgfpathlineto{\pgfqpoint{4.799388in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.802582in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.628186in}}%
\pgfpathlineto{\pgfqpoint{4.804883in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.806886in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.808862in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{4.811078in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.813898in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.817538in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{4.823125in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{4.833342in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.673026in}}%
\pgfpathlineto{\pgfqpoint{4.871291in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.669774in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{4.892338in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.663233in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{4.908166in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{4.918097in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{4.923237in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.925679in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.926565in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.926271in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.924826in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.921998in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.619139in}}%
\pgfpathlineto{\pgfqpoint{4.916567in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{4.904726in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.606247in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.605966in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.606276in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.607045in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.606713in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{4.813750in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.600575in}}%
\pgfpathlineto{\pgfqpoint{4.806713in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{4.802593in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.799025in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{4.795451in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.791535in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{4.787053in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.562980in}}%
\pgfpathlineto{\pgfqpoint{4.781925in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.556251in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.550873in}}%
\pgfpathlineto{\pgfqpoint{4.768252in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.546525in}}%
\pgfpathlineto{\pgfqpoint{4.758387in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.542960in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{4.743340in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.538175in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.537905in}}%
\pgfpathlineto{\pgfqpoint{4.718462in}{0.538732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.658403}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720565in}{0.537905in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.538175in}}%
\pgfpathlineto{\pgfqpoint{4.743340in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.542960in}}%
\pgfpathlineto{\pgfqpoint{4.758387in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.546525in}}%
\pgfpathlineto{\pgfqpoint{4.768252in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.550873in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.556251in}}%
\pgfpathlineto{\pgfqpoint{4.781925in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.562980in}}%
\pgfpathlineto{\pgfqpoint{4.787053in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{4.791535in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.795451in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{4.799025in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.802593in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{4.806713in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.600575in}}%
\pgfpathlineto{\pgfqpoint{4.813750in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.606713in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.607045in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.606276in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.605966in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.606247in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{4.904726in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{4.916567in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.619139in}}%
\pgfpathlineto{\pgfqpoint{4.921998in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.924826in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.926271in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.926565in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.925679in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.923237in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{4.918097in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{4.908166in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.663233in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{4.892338in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.669774in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{4.871291in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.673026in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{4.833342in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{4.823125in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{4.817538in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.813898in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.811078in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{4.808862in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.806886in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.804883in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.628186in}}%
\pgfpathlineto{\pgfqpoint{4.802582in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.799388in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.796778in}{0.616711in}}%
\pgfpathlineto{\pgfqpoint{4.793590in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.608754in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.605962in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{4.767361in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{4.755046in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{4.745471in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.588029in}}%
\pgfpathlineto{\pgfqpoint{4.737458in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{4.730763in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.576014in}}%
\pgfpathlineto{\pgfqpoint{4.725117in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{4.720319in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.716618in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.713650in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.556057in}}%
\pgfpathlineto{\pgfqpoint{4.712177in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.712635in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{0.542865in}}%
\pgfpathlineto{\pgfqpoint{4.718462in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{0.537905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.729914in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{4.722493in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.722236in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.724317in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{4.727639in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.732503in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.575439in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.581579in}}%
\pgfpathlineto{\pgfqpoint{4.746111in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{4.755860in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.593604in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{4.771566in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{4.786924in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{4.790221in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.588694in}}%
\pgfpathlineto{\pgfqpoint{4.789276in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.786906in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.783773in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{4.779460in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{4.774165in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{4.767367in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{4.758132in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.548833in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.546141in}}%
\pgfpathlineto{\pgfqpoint{4.742210in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{4.729914in}{0.544524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828081in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.618021in}}%
\pgfpathlineto{\pgfqpoint{4.815753in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.813793in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.813693in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.814407in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.815718in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{4.817660in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{4.832845in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.668407in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.669938in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.667664in}}%
\pgfpathlineto{\pgfqpoint{4.879007in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.663709in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{4.896400in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{4.908217in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{4.915098in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.920020in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.919836in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.918049in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.620172in}}%
\pgfpathlineto{\pgfqpoint{4.914269in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{4.905921in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.610688in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{4.828081in}{0.614027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.702101}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734422in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{4.742210in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.546141in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.548833in}}%
\pgfpathlineto{\pgfqpoint{4.758132in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{4.767367in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{4.774165in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{4.779460in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{4.783773in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.786906in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.789276in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.588694in}}%
\pgfpathlineto{\pgfqpoint{4.790221in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.789849in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{4.786924in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.782921in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{4.775992in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{4.771566in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.593604in}}%
\pgfpathlineto{\pgfqpoint{4.755860in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{4.746111in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.581579in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.575439in}}%
\pgfpathlineto{\pgfqpoint{4.732503in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.727639in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{4.724317in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.722236in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.722493in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{4.727493in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{4.729914in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{0.543853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.735570in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.734625in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.737665in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{4.742383in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.578341in}}%
\pgfpathlineto{\pgfqpoint{4.749696in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{4.761786in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.585198in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{4.771652in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.775309in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.773344in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.556498in}}%
\pgfpathlineto{\pgfqpoint{4.754240in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.553607in}}%
\pgfpathlineto{\pgfqpoint{4.735570in}{0.556108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.831420in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.610688in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{4.905921in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{4.914269in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.620172in}}%
\pgfpathlineto{\pgfqpoint{4.918049in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.919836in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.920020in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.915098in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.914561in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{4.908217in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{4.896400in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.663709in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{4.879007in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.667664in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.669938in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.668407in}}%
\pgfpathlineto{\pgfqpoint{4.832845in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.817660in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{4.815718in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.814407in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.813693in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.813793in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.815753in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.817563in}{0.618021in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{4.828081in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.613540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.836225in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.622019in}}%
\pgfpathlineto{\pgfqpoint{4.826489in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.628741in}}%
\pgfpathlineto{\pgfqpoint{4.823282in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.822527in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.823132in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{4.824927in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{4.834473in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.664900in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{4.883802in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.656374in}}%
\pgfpathlineto{\pgfqpoint{4.897669in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{4.906219in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.647194in}}%
\pgfpathlineto{\pgfqpoint{4.910827in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.912790in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.912612in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.910199in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{4.904246in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.614097in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.614207in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.614674in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.616355in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{4.836225in}{0.619819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.745798}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741350in}{0.553607in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{4.754240in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.556498in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.773344in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.775309in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.771652in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.769064in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{0.585198in}}%
\pgfpathlineto{\pgfqpoint{4.761786in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{4.749696in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{0.578341in}}%
\pgfpathlineto{\pgfqpoint{4.742383in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{4.737665in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{4.734625in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.735570in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.741350in}{0.553607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.838348in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.616355in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.614674in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.614207in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.614097in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{4.904246in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{4.910199in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.912612in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.912790in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.910827in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{0.647194in}}%
\pgfpathlineto{\pgfqpoint{4.906219in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{4.897669in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.656374in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{4.883802in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.664900in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{4.834473in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.824927in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{4.823132in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.822527in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.823282in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{0.628741in}}%
\pgfpathlineto{\pgfqpoint{4.826489in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{0.622019in}}%
\pgfpathlineto{\pgfqpoint{4.836225in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.619183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.863875in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{4.841621in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.831633in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.831487in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.833497in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.837922in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{4.851422in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{4.863841in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.656583in}}%
\pgfpathlineto{\pgfqpoint{4.885560in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.650245in}}%
\pgfpathlineto{\pgfqpoint{4.896140in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{4.902025in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.903998in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.621938in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.886846in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.619114in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{4.863875in}{0.619819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.786134}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866062in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.619114in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{4.886846in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.621938in}}%
\pgfpathlineto{\pgfqpoint{4.900275in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{4.903998in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.904419in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.902025in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.900704in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{4.896140in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.650245in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{4.885560in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.656583in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{4.863841in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{4.851422in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{4.837922in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{4.833497in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.831487in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.831633in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{4.841621in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{4.863875in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.619558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.865998in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{4.848504in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{4.843109in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.842227in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.652562in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.650193in}}%
\pgfpathlineto{\pgfqpoint{4.883115in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{4.893997in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{4.892329in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.627656in}}%
\pgfpathlineto{\pgfqpoint{4.880488in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{4.865998in}{0.625611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.466667,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.829832}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866062in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{4.880488in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.627656in}}%
\pgfpathlineto{\pgfqpoint{4.892329in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{4.893997in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.893775in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.886847in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{4.883115in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.879919in}{0.650193in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{0.652562in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.842227in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{4.843109in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{4.845276in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{4.848504in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{4.859133in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{4.865998in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{4.866062in}{0.625601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590368in,y=0.747604in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{x}_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070507in,y=0.855118in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p(\boldsymbol{x}_t\!|\boldsymbol{x}_s\!)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876454in,y=0.855118in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textstyle\int\!p(\boldsymbol{x}_t\!|\boldsymbol{x}_s\!)p(\boldsymbol{x}_u\!|\boldsymbol{x}_t\!)\mathrm{d}\boldsymbol{x}_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854302in}{1.215629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854302in}{1.085003in}}{\pgfqpoint{4.854302in}{0.954378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826525in}{1.160073in}}%
\pgfpathlineto{\pgfqpoint{4.854302in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{4.882080in}{1.160073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882080in}{1.009933in}}%
\pgfpathlineto{\pgfqpoint{4.854302in}{0.954378in}}%
\pgfpathlineto{\pgfqpoint{4.826525in}{1.009933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211976in,y=1.010126in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Two-step transition}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504629in}{0.353389in}}{\pgfqpoint{1.886260in}{0.573404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590368in}{0.640091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915191in,y=1.079639in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow loss}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trade_off_mocap_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/naoki/Projects/Neural-Stochastic-Flows---NeurIPS-2025/figures/python/.venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/naoki/Projects/Neural-Stochastic-Flows---NeurIPS-2025/figures/python/.venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/naoki/Projects/Neural-Stochastic-Flows---NeurIPS-2025/figures/python/.venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.120000in}{1.920000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{0.602778in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{0.602778in}{0.631778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.602778in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602778in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044460in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.044460in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044460in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044460in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.486142in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.486142in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486142in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486142in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.927825in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.927825in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927825in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927825in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.369507in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369507in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369507in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735737in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.735737in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735737in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813514in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.813514in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813514in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868697in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.868697in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868697in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911500in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.911500in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911500in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946473in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.946473in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946473in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.976043in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976043in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001657in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001657in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024250in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.024250in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024250in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177420in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177420in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255196in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.255196in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255196in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310379in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.310379in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310379in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.353183in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353183in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.388156in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.388156in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388156in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.417725in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.417725in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417725in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443339in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443339in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.465932in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.465932in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465932in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.619102in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619102in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.696878in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.696878in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696878in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.752062in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.752062in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752062in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.794865in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.794865in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794865in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.829838in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829838in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.859407in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859407in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.885021in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.885021in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885021in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.907615in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907615in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060784in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.060784in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060784in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.138561in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.138561in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138561in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193744in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.193744in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193744in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.236547in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.236547in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236547in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.271520in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.271520in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271520in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301090in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301090in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.326704in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.326704in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326704in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.349297in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.349297in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349297in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486142in,y=0.358028in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime $\leftarrow$ (ms, log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{0.921734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{0.921734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346498in, y=0.874248in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{1.243907in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.243907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{1.243907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346498in, y=1.196421in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{1.566080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346498in, y=1.518595in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{0.760647in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{0.760647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{0.760647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{1.082820in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.082820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{1.082820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.404993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602778in}{1.404993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290942in,y=1.098929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE $\leftarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338642in}{1.016810in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.016810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179682in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{2.182117in}{1.010334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079501in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{2.083805in}{1.014626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000172in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{2.006858in}{1.013933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932168in}{1.012663in}}%
\pgfpathlineto{\pgfqpoint{1.949409in}{1.012663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918844in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.935963in}{1.027000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906256in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{1.918016in}{1.240328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339278in}{0.883400in}}%
\pgfpathlineto{\pgfqpoint{2.339278in}{1.150221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180903in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.135027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081665in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{2.081665in}{1.140877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003544in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{2.003544in}{1.137673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940982in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{1.940982in}{1.135704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927594in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{1.927594in}{1.156424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912226in}{1.099988in}}%
\pgfpathlineto{\pgfqpoint{1.912226in}{1.380669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.379507in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{2.339278in}{1.016810in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{2.081665in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{2.003544in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{1.940982in}{1.012663in}}%
\pgfpathlineto{\pgfqpoint{1.927594in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.912226in}{1.240328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566712in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{0.995651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438728in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{0.951716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309418in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{1.311336in}{0.946051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184019in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{1.187690in}{0.908115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064478in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{0.862765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964756in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{0.970482in}{0.880917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878056in}{0.879209in}}%
\pgfpathlineto{\pgfqpoint{0.895506in}{0.879209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569092in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.569092in}{1.059154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438974in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{0.974958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310379in}{0.926636in}}%
\pgfpathlineto{\pgfqpoint{1.310379in}{0.965466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185863in}{0.897024in}}%
\pgfpathlineto{\pgfqpoint{1.185863in}{0.919206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074577in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{1.074577in}{0.877356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967640in}{0.866401in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.895433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886979in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{0.886979in}{0.886974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.569092in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{1.310379in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{1.185863in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{1.074577in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{0.886979in}{0.879209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614415in}{1.019649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492021in}{1.015785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339278in}{1.016810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180903in}{1.010334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081665in}{1.014626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003544in}{1.013933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940982in}{1.012663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927594in}{1.027000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912226in}{1.240328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602778in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569092in}{0.995651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438974in}{0.951716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310379in}{0.946051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185863in}{0.908115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074577in}{0.862765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967640in}{0.880917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886979in}{0.879209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{0.602778in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369507in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{0.631778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602778in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249432in,y=1.612795in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652778in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{1.624226in}{1.167887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649226in}{1.167887in}}{\pgfqpoint{1.649226in}{1.192887in}}%
\pgfpathlineto{\pgfqpoint{1.649226in}{1.516080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649226in}{1.541080in}}{\pgfqpoint{1.624226in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.541080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627778in}{1.541080in}}{\pgfqpoint{0.627778in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{0.627778in}{1.192887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627778in}{1.167887in}}{\pgfqpoint{0.652778in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.167887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.441734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740278in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{0.740278in}{1.504234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740278in}{1.441734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865278in,y=1.396109in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.289513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740278in}{1.227013in}}%
\pgfpathlineto{\pgfqpoint{0.740278in}{1.352013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.037500in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740278in}{1.289513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865278in,y=1.243888in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent NSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.631778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086801in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.528484in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.528484in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528484in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528484in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.970166in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.970166in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970166in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970166in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.411848in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.411848in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411848in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411848in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.853531in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853531in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853531in,y=0.534556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.219761in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.219761in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219761in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.297537in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.297537in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297537in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.352720in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352720in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.395524in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.395524in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395524in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.430497in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.430497in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430497in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.460066in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.460066in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460066in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.485680in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.485680in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485680in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.508273in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.508273in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508273in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.661443in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.661443in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661443in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739220in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739220in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.794403in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.794403in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794403in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.837206in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.837206in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837206in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.872179in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.872179in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872179in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901748in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.901748in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901748in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927362in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.927362in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927362in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.949956in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.949956in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949956in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.103126in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.103126in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103126in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.180902in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.180902in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180902in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.236085in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.236085in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236085in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.278889in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.278889in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278889in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313862in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.313862in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313862in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.343431in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.343431in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343431in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.369045in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.369045in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369045in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.391638in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.391638in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391638in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.544808in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.544808in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544808in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.622584in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.622584in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622584in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.677767in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.677767in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677767in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.720571in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.720571in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720571in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.755544in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.755544in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755544in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.785113in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.785113in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785113in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.810727in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.810727in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810727in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833320in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.833320in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833320in}{0.631778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970166in,y=0.358028in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime $\leftarrow$ (ms, log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{0.847386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{0.847386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830521in, y=0.799901in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{1.086951in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.086951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{1.086951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830521in, y=1.039465in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{1.326515in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.326515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{1.326515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830521in, y=1.279030in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{1.566080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830521in, y=1.518595in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.727604in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{0.727604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{0.727604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{0.967168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{0.967168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.206733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{1.206733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{1.446298in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.446298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086801in}{1.446298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774966in,y=1.098929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE $\leftarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636626in}{0.852342in}}%
\pgfpathlineto{\pgfqpoint{4.637593in}{0.852342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508285in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{4.510763in}{0.848869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392474in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{4.394865in}{0.849467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274564in}{0.853356in}}%
\pgfpathlineto{\pgfqpoint{4.278714in}{0.853356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219226in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{4.225667in}{0.841238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191754in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{4.198683in}{0.861600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168474in}{1.356611in}}%
\pgfpathlineto{\pgfqpoint{4.179632in}{1.356611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637110in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{4.637110in}{0.922574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509528in}{0.781530in}}%
\pgfpathlineto{\pgfqpoint{4.509528in}{0.916208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393673in}{0.782013in}}%
\pgfpathlineto{\pgfqpoint{4.393673in}{0.916921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276650in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{4.276650in}{0.923164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222474in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{4.222474in}{0.908952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195250in}{0.789404in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.933797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174134in}{0.752020in}}%
\pgfpathlineto{\pgfqpoint{4.174134in}{1.576080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637110in}{0.852342in}}%
\pgfpathlineto{\pgfqpoint{4.509528in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{4.393673in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{4.276650in}{0.853356in}}%
\pgfpathlineto{\pgfqpoint{4.222474in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{4.174134in}{1.356611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356519in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{3.358390in}{0.706409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279447in}{0.698492in}}%
\pgfpathlineto{\pgfqpoint{3.282237in}{0.698492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219761in}{0.697654in}}%
\pgfpathlineto{\pgfqpoint{3.223559in}{0.697654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191942in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{3.198482in}{0.706688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167118in}{0.701903in}}%
\pgfpathlineto{\pgfqpoint{3.174545in}{0.701903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159393in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{3.164578in}{0.691228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154064in}{0.690243in}}%
\pgfpathlineto{\pgfqpoint{3.159393in}{0.690243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357457in}{0.693393in}}%
\pgfpathlineto{\pgfqpoint{3.357457in}{0.719425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280847in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{3.280847in}{0.711713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221670in}{0.685686in}}%
\pgfpathlineto{\pgfqpoint{3.221670in}{0.709623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195240in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{3.195240in}{0.720296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170867in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{3.170867in}{0.712018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162003in}{0.684713in}}%
\pgfpathlineto{\pgfqpoint{3.162003in}{0.697744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156747in}{0.683740in}}%
\pgfpathlineto{\pgfqpoint{3.156747in}{0.696746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357457in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{3.280847in}{0.698492in}}%
\pgfpathlineto{\pgfqpoint{3.221670in}{0.697654in}}%
\pgfpathlineto{\pgfqpoint{3.195240in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{3.170867in}{0.701903in}}%
\pgfpathlineto{\pgfqpoint{3.162003in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{3.156747in}{0.690243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637110in}{0.852342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509528in}{0.848869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393673in}{0.849467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276650in}{0.853356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222474in}{0.841238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195250in}{0.861600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174134in}{1.356611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086801in}{0.631778in}}{\pgfqpoint{1.766729in}{0.934302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357457in}{0.706409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280847in}{0.698492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221670in}{0.697654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195240in}{0.706688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170867in}{0.701903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162003in}{0.691228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156747in}{0.690243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853531in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{0.631778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086801in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{4.853531in}{1.566080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733455in,y=1.612795in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136801in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{4.108249in}{1.167887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133249in}{1.167887in}}{\pgfqpoint{4.133249in}{1.192887in}}%
\pgfpathlineto{\pgfqpoint{4.133249in}{1.516080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133249in}{1.541080in}}{\pgfqpoint{4.108249in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{3.136801in}{1.541080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111801in}{1.541080in}}{\pgfqpoint{3.111801in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{3.111801in}{1.192887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111801in}{1.167887in}}{\pgfqpoint{3.136801in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{3.136801in}{1.167887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161801in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{3.286801in}{1.441734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224301in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{3.224301in}{1.504234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathcurveto{\pgfqpoint{0.009945in}{-0.037500in}}{\pgfqpoint{0.019484in}{-0.033549in}}{\pgfqpoint{0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.033549in}{-0.019484in}}{\pgfqpoint{0.037500in}{-0.009945in}}{\pgfqpoint{0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037500in}{0.009945in}}{\pgfqpoint{0.033549in}{0.019484in}}{\pgfqpoint{0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{0.019484in}{0.033549in}}{\pgfqpoint{0.009945in}{0.037500in}}{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathcurveto{\pgfqpoint{-0.009945in}{0.037500in}}{\pgfqpoint{-0.019484in}{0.033549in}}{\pgfqpoint{-0.026517in}{0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.033549in}{0.019484in}}{\pgfqpoint{-0.037500in}{0.009945in}}{\pgfqpoint{-0.037500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037500in}{-0.009945in}}{\pgfqpoint{-0.033549in}{-0.019484in}}{\pgfqpoint{-0.026517in}{-0.026517in}}%
\pgfpathcurveto{\pgfqpoint{-0.019484in}{-0.033549in}}{\pgfqpoint{-0.009945in}{-0.037500in}}{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224301in}{1.441734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349301in,y=1.396109in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161801in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{3.286801in}{1.289513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224301in}{1.227013in}}%
\pgfpathlineto{\pgfqpoint{3.224301in}{1.352013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037500in}{-0.037500in}}{\pgfqpoint{0.037500in}{0.037500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathlineto{\pgfqpoint{-0.037500in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.037500in}{-0.037500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.037500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224301in}{1.289513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349301in,y=1.243888in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent NSF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vssm.tex <==
\begin{tikzpicture}[>=stealth,
  node distance=1cm and 1cm, auto,
  obs/.style={circle, draw=black, fill=black!20, minimum size=2.5em},
  det/.style={draw=black, rectangle, minimum size=2.5em},
  lat/.style={draw=black, circle, minimum size=2.5em},
  gen/.style={-{Stealth[length=.5em, inset=0pt]}},
  inf/.style={dashed, -{Stealth[length=.5em, inset=0pt]}}
]

\node[lat] (x0) {$\boldsymbol{x}_{0}$};
\node[lat, right=of x0] (x1) {$\boldsymbol{x}_{1}$};
\node[lat, right=of x1] (x2) {$\boldsymbol{x}_{2}$};

\node[obs, below=of x0] (o0) {$\boldsymbol{o}_{0}$};
\node[obs, below=of x1] (o1) {$\boldsymbol{o}_{1}$};
\node[obs, below=of x2] (o2) {$\boldsymbol{o}_{2}$};

\path[gen]
  (x0) edge (x1)
  (x1) edge (x2)
  (x0) edge (o0)
  (x1) edge (o1)
  (x2) edge (o2);

\path[inf] (o0) edge[bend left=25] (x0);
\path[inf] (o1) edge[bend left=25] (x1);
\path[inf] (o2) edge[bend left=25] (x2);

\path[inf] (x0) edge[bend right=25] (x1);
\path[inf] (x1) edge[bend right=25] (x2);

\end{tikzpicture}

